ZX-calculus for the working quantum computer scientist

The ZX-calculus is a graphical language for reasoning about quantum computation that has recently seen an increased usage in a variety of areas such as quantum circuit optimisation, surface codes and lattice surgery, measurement-based quantum computation, and quantum foundations. The first half of this review gives a gentle introduction to the ZX-calculus suitable for those familiar with the basics of quantum computing. The aim here is to make the reader comfortable enough with the ZX-calculus that they could use it in their daily work for small computations on quantum circuits and states. The latter sections give a condensed overview of the literature on the ZX-calculus. We discuss Clifford computation and graphically prove the Gottesman-Knill theorem, we discuss a recently introduced extension of the ZX-calculus that allows for convenient reasoning about Toffoli gates, and we discuss the recent completeness theorems for the ZX-calculus that show that, in principle, all reasoning about quantum computation can be done using ZX-diagrams. Additionally, we discuss the categorical and algebraic origins of the ZX-calculus and we discuss several extensions of the language which can represent mixed states, measurement, classical control and higher-dimensional qudits.

==> figures/AND-COPY-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=box, minimum height=0.8cm] (25) at (-3.5, 0) {COPY};
		\node [style=none] (26) at (-3, 0.5) {};
		\node [style=none] (27) at (-3, -0.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-1.5, 0.5) {};
		\node [style=none] (30) at (-4, 0) {};
		\node [style=none] (31) at (-5.75, 0) {};
		\node [style=box, minimum height=0.8cm] (32) at (-6.5, 0) {AND};
		\node [style=none] (33) at (-8.5, 0.5) {};
		\node [style=none] (34) at (-8.5, -0.5) {};
		\node [style=none] (35) at (-7, -0.5) {};
		\node [style=none] (36) at (-7, 0.5) {};
		\node [style=box, minimum height=0.8cm] (37) at (3.5, -1) {COPY};
		\node [style=none] (38) at (4, -0.5) {};
		\node [style=none] (39) at (4, -1.5) {};
		\node [style=none] (40) at (5.5, -1.5) {};
		\node [style=none] (41) at (5, -0.5) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (1.25, -1) {};
		\node [style=box, minimum height=0.8cm] (49) at (3.5, 1) {COPY};
		\node [style=none] (50) at (4, 1.5) {};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=none] (52) at (5, 0.5) {};
		\node [style=none] (53) at (5.5, 1.5) {};
		\node [style=none] (54) at (3, 1) {};
		\node [style=none] (55) at (1.25, 1) {};
		\node [style=none] (56) at (11.5, 1) {};
		\node [style=none] (57) at (9.75, 1) {};
		\node [style=box, minimum height=0.8cm] (58) at (9, 1) {AND};
		\node [style=none] (59) at (7, 1.5) {};
		\node [style=none] (60) at (7.5, 0.5) {};
		\node [style=none] (61) at (8.5, 0.5) {};
		\node [style=none] (62) at (8.5, 1.5) {};
		\node [style=none] (63) at (11.5, -1) {};
		\node [style=none] (64) at (9.75, -1) {};
		\node [style=box, minimum height=0.8cm] (65) at (9, -1) {AND};
		\node [style=none] (66) at (7.5, -0.5) {};
		\node [style=none] (67) at (7, -1.5) {};
		\node [style=none] (68) at (8.5, -1.5) {};
		\node [style=none] (69) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (36.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (41.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (53.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (53.center) to (59.center);
		\draw [in=-180, out=0] (52.center) to (66.center);
		\draw [in=-180, out=0] (41.center) to (60.center);
		\draw (40.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-COPY-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (1.025, 0.6) {};
		\node [style=none] (43) at (1.025, -0.65) {};
		\node [style=none] (44) at (-0.975, -0.65) {};
		\node [style=none] (45) at (-0.975, 0.6) {};
		\node [style=none] (46) at (1.025, -0.05) {};
		\node [style=none] (47) at (-0.975, -0.4) {};
		\node [style=none] (48) at (-0.975, 0.35) {};
		\node [style=none] (49) at (0.025, 0) {AND};
		\node [style=none] (50) at (-1.625, 0.35) {};
		\node [style=none] (51) at (-1.625, -0.4) {};
		\node [style=none] (57) at (2.125, -0.05) {};
		\node [style=white dot] (58) at (-2.5, 0) {};
		\node [style=none] (59) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (51.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (46.center) to (57.center);
		\draw [in=180, out=30, looseness=0.75] (58) to (50.center);
		\draw [in=-180, out=-30] (58) to (51.center);
		\draw (59.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-from-hbox-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (60) at (1.15, -0.025) {};
		\node [style=none] (61) at (-0.85, -0.625) {};
		\node [style=none] (62) at (-0.85, 0.625) {};
		\node [style=none] (64) at (-2, 0.625) {};
		\node [style=none] (65) at (-2, -0.625) {};
		\node [style=none] (66) at (2.25, -0.025) {};
		\node [style=none, rotate=90] (67) at (-1.625, 0.025) {$\ldots$};
		\node [style=hadamard] (68) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (61.center);
		\draw (64.center) to (62.center);
		\draw (60) to (66.center);
		\draw [in=120, out=0] (62.center) to (68);
		\draw [in=-120, out=0] (61.center) to (68);
		\draw (68) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-from-hbox.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=hadamard] (8) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (6.center);
		\draw [bend left=15] (3) to (4.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (1.025, 0.85) {};
		\node [style=none] (43) at (1.025, -0.9) {};
		\node [style=none] (44) at (-0.975, -0.9) {};
		\node [style=none] (45) at (-0.975, 0.85) {};
		\node [style=none] (46) at (1.025, -0.05) {};
		\node [style=none] (47) at (-0.975, -0.65) {};
		\node [style=none] (48) at (-0.975, 0.6) {};
		\node [style=none] (49) at (0.025, 0) {AND};
		\node [style=none] (50) at (-2.125, 0.6) {};
		\node [style=none] (51) at (-2.125, -0.65) {};
		\node [style=none] (57) at (2.125, -0.05) {};
		\node [style=none, rotate=90] (58) at (-1.75, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (51.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (46.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-not-symmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (5.4, 0.85) {};
		\node [style=none] (26) at (5.4, -0.4) {};
		\node [style=none] (27) at (3.4, -0.4) {};
		\node [style=none] (28) at (3.4, 0.85) {};
		\node [style=none] (30) at (5.4, 0.2) {};
		\node [style=none] (31) at (3.4, -0.15) {};
		\node [style=none] (32) at (3.4, 0.6) {};
		\node [style=none] (33) at (4.4, 0.25) {AND};
		\node [style=none] (34) at (2.75, 0.6) {};
		\node [style=none] (35) at (2.25, -0.15) {};
		\node [style=none] (36) at (6, 0.2) {};
		\node [style=none] (37) at (2.25, -1.25) {};
		\node [style=none] (38) at (6, -1.25) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (40) at (6.5, 1.75) {};
		\node [style=none] (41) at (8, 0) {$\neq$};
		\node [style=none] (42) at (12.65, 0.6) {};
		\node [style=none] (43) at (12.65, -0.65) {};
		\node [style=none] (44) at (10.65, -0.65) {};
		\node [style=none] (45) at (10.65, 0.6) {};
		\node [style=none] (46) at (12.65, -0.05) {};
		\node [style=none] (47) at (10.65, -0.4) {};
		\node [style=none] (48) at (10.65, 0.35) {};
		\node [style=none] (49) at (11.65, 0) {AND};
		\node [style=none] (50) at (9.5, 0.35) {};
		\node [style=none] (51) at (9.5, -0.4) {};
		\node [style=none] (57) at (13.75, -0.05) {};
		\node [style=gray dot] (58) at (-4.75, 0) {};
		\node [style=none] (59) at (-5.75, 0.575) {};
		\node [style=none] (60) at (-5.75, -0.75) {};
		\node [style=none] (61) at (-3.5, 0) {};
		\node [style=none] (62) at (-7, 0) {=};
		\node [style=gray dot] (63) at (-10, 0) {};
		\node [style=none] (64) at (-10.75, 0.325) {};
		\node [style=none] (65) at (-11, -0.75) {};
		\node [style=none] (66) at (-9.25, 0) {};
		\node [style=none] (67) at (-10.75, 1) {};
		\node [style=none] (68) at (-8.75, 1) {};
		\node [style=none] (69) at (-9.25, -1.25) {};
		\node [style=none] (70) at (-11, -1.25) {};
		\node [style=none] (71) at (-0.5, 0) {but};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (35.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (30.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw [bend right=90] (38.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw [bend right=90, looseness=1.50] (39.center) to (34.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (51.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (46.center) to (57.center);
		\draw (61.center) to (58);
		\draw [in=0, out=135] (58) to (59.center);
		\draw [in=-120, out=0] (60.center) to (58);
		\draw (66.center) to (63);
		\draw [in=0, out=135] (63) to (64.center);
		\draw [in=-120, out=0] (65.center) to (63);
		\draw [bend right=90, looseness=1.25] (67.center) to (64.center);
		\draw (68.center) to (67.center);
		\draw [bend right=270] (66.center) to (69.center);
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-postselect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2.225, 0.6) {};
		\node [style=none] (43) at (-2.225, -0.65) {};
		\node [style=none] (44) at (-4.225, -0.65) {};
		\node [style=none] (45) at (-4.225, 0.6) {};
		\node [style=none] (46) at (-2.225, 0) {};
		\node [style=none] (47) at (-4.225, -0.4) {};
		\node [style=none] (48) at (-4.225, 0.35) {};
		\node [style=none] (49) at (-3.225, 0) {AND};
		\node [style=none] (50) at (-5.375, 0.35) {};
		\node [style=none] (51) at (-5.375, -0.4) {};
		\node [style=gray phase dot] (57) at (-1.125, 0) {$\pi$};
		\node [style=none] (58) at (0, 0) {=};
		\node [style=gray phase dot] (59) at (2.25, 0.5) {$\pi$};
		\node [style=gray phase dot] (60) at (2.25, -0.5) {$\pi$};
		\node [style=none] (61) at (1.25, 0.5) {};
		\node [style=none] (62) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (51.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (46.center) to (57);
		\draw (61.center) to (59);
		\draw (62.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-spider-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-8.975, 0.875) {};
		\node [style=none] (43) at (-8.975, -0.875) {};
		\node [style=none] (44) at (-10.975, -0.875) {};
		\node [style=none] (45) at (-10.975, 0.875) {};
		\node [style=none] (46) at (-8.975, -0.025) {};
		\node [style=none] (47) at (-10.975, -0.75) {};
		\node [style=none] (48) at (-10.975, 0.625) {};
		\node [style=none] (49) at (-9.975, 0.025) {AND};
		\node [style=none] (51) at (-16.4, -0.75) {};
		\node [style=none] (57) at (-7.875, -0.025) {};
		\node [style=none, rotate=90] (58) at (-11.75, -0.25) {$\ldots$};
		\node [style=none] (59) at (-13.225, 2.525) {};
		\node [style=none] (60) at (-13.225, 0.775) {};
		\node [style=none] (61) at (-15.225, 0.775) {};
		\node [style=none] (62) at (-15.225, 2.525) {};
		\node [style=none] (63) at (-13.225, 1.625) {};
		\node [style=none] (64) at (-15.225, 1.025) {};
		\node [style=none] (65) at (-15.225, 2.275) {};
		\node [style=none] (66) at (-14.225, 1.675) {AND};
		\node [style=none] (67) at (-16.375, 2.275) {};
		\node [style=none] (68) at (-16.375, 1.025) {};
		\node [style=none] (69) at (-12.125, 0.625) {};
		\node [style=none, rotate=90] (70) at (-16, 1.675) {$\ldots$};
		\node [style=none] (71) at (-11, 0.25) {};
		\node [style=none] (72) at (-12.25, 0.25) {};
		\node [style=none] (73) at (-16.375, 0.25) {};
		\node [style=none] (74) at (-7, 0) {=};
		\node [style=none] (75) at (-2.825, 2.625) {};
		\node [style=none] (76) at (-2.825, -0.875) {};
		\node [style=none] (77) at (-4.825, -0.875) {};
		\node [style=none] (78) at (-4.825, 2.625) {};
		\node [style=none] (79) at (-2.825, -0.025) {};
		\node [style=none] (80) at (-4.825, -0.75) {};
		\node [style=none] (82) at (-3.825, 1.025) {AND};
		\node [style=none] (83) at (-6, -0.75) {};
		\node [style=none] (84) at (-1.725, -0.025) {};
		\node [style=none, rotate=90] (85) at (-5.6, -0.25) {$\ldots$};
		\node [style=none] (91) at (-4.825, 1.025) {};
		\node [style=none] (92) at (-4.825, 2.275) {};
		\node [style=none] (94) at (-5.975, 2.275) {};
		\node [style=none] (95) at (-5.975, 1.025) {};
		\node [style=none, rotate=90] (97) at (-5.6, 1.675) {$\ldots$};
		\node [style=none] (98) at (-4.85, 0.25) {};
		\node [style=none] (100) at (-5.975, 0.25) {};
		\node [style=none] (101) at (0, 0) {$\leftrightarrow$};
		\node [style=none] (107) at (4.425, -0.775) {};
		\node [style=none] (110) at (1.75, -0.775) {};
		\node [style=none] (111) at (7.025, -0.025) {};
		\node [style=none, rotate=90] (112) at (3.9, -0.275) {$\ldots$};
		\node [style=none] (118) at (2.425, 0.75) {};
		\node [style=none] (119) at (2.425, 2) {};
		\node [style=none] (121) at (1.775, 2) {};
		\node [style=none] (122) at (1.775, 0.75) {};
		\node [style=none, rotate=90] (124) at (2.15, 1.4) {$\ldots$};
		\node [style=none] (125) at (4.4, 0.225) {};
		\node [style=none] (127) at (1.775, 0.225) {};
		\node [style=hadamard] (128) at (3.5, 1.225) {};
		\node [style=hadamard] (129) at (5.5, -0.025) {};
		\node [style=hadamard] (130) at (4.25, 1.225) {};
		\node [style=hadamard] (131) at (6.25, -0.025) {};
		\node [style=none] (132) at (8.25, 0) {=};
		\node [style=none] (133) at (10.675, -0.775) {};
		\node [style=none] (134) at (9.5, -0.775) {};
		\node [style=none] (135) at (13.275, -0.025) {};
		\node [style=none, rotate=90] (136) at (9.9, -0.275) {$\ldots$};
		\node [style=none] (137) at (10.175, 0.75) {};
		\node [style=none] (138) at (10.175, 2) {};
		\node [style=none] (139) at (9.525, 2) {};
		\node [style=none] (140) at (9.525, 0.75) {};
		\node [style=none, rotate=90] (141) at (9.9, 1.4) {$\ldots$};
		\node [style=none] (142) at (10.65, 0.225) {};
		\node [style=none] (143) at (9.525, 0.225) {};
		\node [style=hadamard] (145) at (11.75, -0.025) {};
		\node [style=hadamard] (147) at (12.5, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (51.center) to (47.center);
		\draw (46.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (68.center) to (64.center);
		\draw (67.center) to (65.center);
		\draw [in=180, out=0] (63.center) to (69.center);
		\draw (69.center) to (48.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (75.center);
		\draw (83.center) to (80.center);
		\draw (79.center) to (84.center);
		\draw (95.center) to (91.center);
		\draw (94.center) to (92.center);
		\draw (100.center) to (98.center);
		\draw (110.center) to (107.center);
		\draw (122.center) to (118.center);
		\draw (121.center) to (119.center);
		\draw (128) to (130);
		\draw (129) to (131);
		\draw (131) to (111.center);
		\draw [in=-135, out=0] (107.center) to (129);
		\draw [in=165, out=0] (125.center) to (129);
		\draw [in=135, out=0] (119.center) to (128);
		\draw [in=210, out=0] (118.center) to (128);
		\draw [in=120, out=0, looseness=0.75] (130) to (129);
		\draw (127.center) to (125.center);
		\draw (134.center) to (133.center);
		\draw (140.center) to (137.center);
		\draw (139.center) to (138.center);
		\draw (145) to (147);
		\draw (147) to (135.center);
		\draw [in=-135, out=0] (133.center) to (145);
		\draw [in=165, out=0] (142.center) to (145);
		\draw (143.center) to (142.center);
		\draw [in=150, out=0] (137.center) to (145);
		\draw [in=135, out=0] (138.center) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (1.025, 0.6) {};
		\node [style=none] (43) at (1.025, -0.65) {};
		\node [style=none] (44) at (-0.975, -0.65) {};
		\node [style=none] (45) at (-0.975, 0.6) {};
		\node [style=none] (46) at (1.025, -0.05) {};
		\node [style=none] (47) at (-0.975, -0.4) {};
		\node [style=none] (48) at (-0.975, 0.35) {};
		\node [style=none] (49) at (0.025, 0) {AND};
		\node [style=none] (50) at (-2.125, 0.35) {};
		\node [style=none] (51) at (-2.125, -0.4) {};
		\node [style=none] (57) at (2.125, -0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (51.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (46.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=triangle, rotate=90] (5) at (-3.75, 0) {};
		\node [style=white phase dot] (7) at (-2.9, 0) {$\pi$};
		\node [style=triangle, rotate=270] (8) at (-2, 0) {};
		\node [style=gray phase dot] (9) at (3.25, 0) {$\pi$};
		\node [style=triangle, rotate=270] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCZ-decomposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.975, 0) {};
		\node [style=none] (32) at (-1.975, -2) {};
		\node [style=white phase dot] (33) at (0.025, -2) {$\frac\pi4$};
		\node [style=white phase dot] (34) at (0.025, 0) {$\frac\pi4$};
		\node [style=none] (37) at (2.05, -2) {};
		\node [style=none] (38) at (2.025, 0) {};
		\node [style=none] (39) at (-2, 1.75) {};
		\node [style=none] (40) at (2, 1.75) {};
		\node [style=white phase dot] (41) at (0, 1.75) {$\frac\pi4$};
		\node [style=gray dot] (42) at (0.5, 0.75) {};
		\node [style=gray dot] (43) at (0.5, -1) {};
		\node [style=gray dot] (44) at (-0.75, 1) {};
		\node [style=gray dot] (45) at (-0.75, -1) {};
		\node [style=white phase dot] (46) at (1.75, 0.75) {$\ -\frac\pi4~$};
		\node [style=white phase dot] (47) at (1.75, -1) {$\ -\frac\pi4~$};
		\node [style=white phase dot] (48) at (-2, 1) {$\ -\frac\pi4~$};
		\node [style=white phase dot] (49) at (-1.75, -1) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (32.center);
		\draw (31.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (41) to (42);
		\draw (42) to (34);
		\draw (34) to (43);
		\draw (43) to (33);
		\draw (41) to (44);
		\draw (44) to (33);
		\draw (34) to (45);
		\draw (45) to (41);
		\draw (45) to (33);
		\draw (42) to (46);
		\draw (43) to (47);
		\draw (48) to (44);
		\draw (49) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.725, 0) {};
		\node [style=none] (32) at (-0.725, -1.5) {};
		\node [style=white dot] (33) at (0.025, -1.5) {};
		\node [style=white dot] (34) at (0.025, 0) {};
		\node [style=hadamard] (35) at (0.525, -0.75) {};
		\node [style=none] (37) at (0.8, -1.5) {};
		\node [style=none] (38) at (0.775, 0) {};
		\node [style=none] (39) at (-0.75, 1.25) {};
		\node [style=none] (40) at (0.75, 1.25) {};
		\node [style=white dot] (41) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (32.center);
		\draw (31.center) to (38.center);
		\draw (41) to (35);
		\draw (34) to (35);
		\draw (33) to (35);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CHAD-fake-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (31) at (-2.475, 0.5) {};
		\node [style=none] (32) at (-2.475, -0.5) {};
		\node [style=hadamard] (33) at (-1.725, -0.5) {};
		\node [style=white dot] (34) at (-1.725, 0.5) {};
		\node [style=none] (37) at (-0.95, -0.5) {};
		\node [style=none] (38) at (-0.975, 0.5) {};
		\node [style=none] (39) at (0, 0) {=};
		\node [style=none] (40) at (0, 1) {\copyrule};
		\node [style=gray dot] (41) at (2.25, 0.5) {};
		\node [style=none] (42) at (1.25, -0.5) {};
		\node [style=hadamard] (43) at (2, -0.5) {};
		\node [style=none] (45) at (2.775, -0.5) {};
		\node [style=none] (46) at (2.75, 0.5) {};
		\node [style=gray dot] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (4.025, 0) {=};
		\node [style=none] (49) at (4.025, 1) {\eqref{eq:X-H-state-copy}};
		\node [style=gray dot] (50) at (6.525, 0.5) {};
		\node [style=none] (51) at (5.275, -0.5) {};
		\node [style=none] (53) at (7.05, -0.5) {};
		\node [style=none] (54) at (7.025, 0.5) {};
		\node [style=white dot] (55) at (5.75, -0.5) {};
		\node [style=white dot] (56) at (6.55, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (32.center);
		\draw (31) to (38.center);
		\draw (34) to (33);
		\draw (45.center) to (42.center);
		\draw (41) to (46.center);
		\draw (47) to (43);
		\draw (50) to (54.center);
		\draw (51.center) to (55);
		\draw (56) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CHAD-fake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.725, 0.5) {};
		\node [style=none] (32) at (-0.725, -0.5) {};
		\node [style=hadamard] (33) at (0.025, -0.5) {};
		\node [style=white dot] (34) at (0.025, 0.5) {};
		\node [style=none] (37) at (0.8, -0.5) {};
		\node [style=none] (38) at (0.775, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (32.center);
		\draw (31.center) to (38.center);
		\draw (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CHAD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-2.5, 0) {};
		\node [style=none] (113) at (2.5, 0) {};
		\node [style=gray phase dot] (114) at (-0.5, 0) {$\ -\frac\pi2~$};
		\node [style=gray phase dot] (115) at (1.625, 0) {$\frac\pi2$};
		\node [style=white dot] (116) at (0.625, 0) {};
		\node [style=none] (122) at (-2.5, 2) {};
		\node [style=none] (123) at (2.5, 2) {};
		\node [style=white phase dot] (124) at (-0.5, 2) {$\ -\frac\pi4~$};
		\node [style=white dot] (126) at (0.625, 2) {};
		\node [style=hadamard] (129) at (0.625, 1) {$i$};
		\node [style=white dot] (130) at (-1.75, 2) {};
		\node [style=gray dot] (131) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (113.center);
		\draw (122.center) to (123.center);
		\draw (129) to (116);
		\draw (129) to (126);
		\draw (130) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-CNOT-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-4.125, 0.75) {};
		\node [style=none] (41) at (-4.125, -0.75) {};
		\node [style=none] (42) at (-1.25, 0.75) {};
		\node [style=none] (43) at (-1.25, -0.75) {};
		\node [style=white dot] (44) at (-2, 0.75) {};
		\node [style=gray dot] (45) at (-2, -0.75) {};
		\node [style=gray dot] (49) at (-3.25, -0.75) {};
		\node [style=white dot] (50) at (-3.25, 0.75) {};
		\node [style=none] (51) at (0, 0) {=};
		\node [style=none] (52) at (1, 0.75) {};
		\node [style=none] (53) at (1, -0.75) {};
		\node [style=none] (54) at (3.875, 0.75) {};
		\node [style=none] (55) at (3.875, -0.75) {};
		\node [style=gray dot] (58) at (2.375, -0.75) {};
		\node [style=white dot] (59) at (2.375, 0.75) {};
		\node [style=none] (60) at (0, 1) {\eqref{eq:spider-fusion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (43.center);
		\draw (42.center) to (44);
		\draw (44) to (45);
		\draw (50) to (44);
		\draw (49) to (50);
		\draw (49) to (45);
		\draw (40.center) to (50);
		\draw (49) to (41.center);
		\draw [bend left=45] (58) to (59);
		\draw (52.center) to (59);
		\draw (58) to (53.center);
		\draw (58) to (55.center);
		\draw (54.center) to (59);
		\draw [bend left=45] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-CNOT-fuse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-4.125, 0.75) {};
		\node [style=none] (41) at (-4.125, -0.75) {};
		\node [style=none] (42) at (-1.25, 0.75) {};
		\node [style=none] (43) at (-1.25, -0.75) {};
		\node [style=white dot] (44) at (-2, 0.75) {};
		\node [style=gray dot] (45) at (-2, -0.75) {};
		\node [style=gray dot] (49) at (-3.25, -0.75) {};
		\node [style=white dot] (50) at (-3.25, 0.75) {};
		\node [style=none] (51) at (0, 0) {=};
		\node [style=none] (52) at (1, 0.75) {};
		\node [style=none] (53) at (1, -0.75) {};
		\node [style=none] (54) at (3.875, 0.75) {};
		\node [style=none] (55) at (3.875, -0.75) {};
		\node [style=gray dot] (58) at (2.375, -0.75) {};
		\node [style=white dot] (59) at (2.375, 0.75) {};
		\node [style=none] (60) at (4.875, 0) {=};
		\node [style=none] (61) at (5.875, 0.75) {};
		\node [style=none] (62) at (5.875, -0.75) {};
		\node [style=none] (63) at (8.75, 0.75) {};
		\node [style=none] (64) at (8.75, -0.75) {};
		\node [style=gray dot] (65) at (7.25, -0.75) {};
		\node [style=white dot] (66) at (7.25, 0.75) {};
		\node [style=none] (67) at (9.75, 0) {=};
		\node [style=none] (68) at (10.75, 0.75) {};
		\node [style=none] (69) at (10.75, -0.75) {};
		\node [style=none] (70) at (13.625, 0.75) {};
		\node [style=none] (71) at (13.625, -0.75) {};
		\node [style=none] (72) at (4.875, 1) {\eqref{eq:wire-pair-cancel}};
		\node [style=none] (73) at (0, 1) {\eqref{eq:spider-fusion}};
		\node [style=none] (74) at (9.75, 1) {\eqref{eq:id-removal}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (43.center);
		\draw (42.center) to (44);
		\draw (44) to (45);
		\draw (50) to (44);
		\draw (49) to (50);
		\draw (49) to (45);
		\draw (40.center) to (50);
		\draw (49) to (41.center);
		\draw [bend left=45] (58) to (59);
		\draw (52.center) to (59);
		\draw (58) to (53.center);
		\draw (58) to (55.center);
		\draw (54.center) to (59);
		\draw [bend left=45] (59) to (58);
		\draw (61.center) to (66);
		\draw (65) to (62.center);
		\draw (65) to (64.center);
		\draw (63.center) to (66);
		\draw (69.center) to (71.center);
		\draw (68.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-4.125, 0.75) {};
		\node [style=none] (41) at (-4.125, -0.75) {};
		\node [style=none] (42) at (-1.25, 0.75) {};
		\node [style=none] (43) at (-1.25, -0.75) {};
		\node [style=white dot] (44) at (-2, 0.75) {};
		\node [style=gray dot] (45) at (-2, -0.75) {};
		\node [style=gray dot] (49) at (-3.25, -0.75) {};
		\node [style=white dot] (50) at (-3.25, 0.75) {};
		\node [style=none] (51) at (0, 0) {=};
		\node [style=none] (52) at (1, 0.75) {};
		\node [style=none] (53) at (1, -0.75) {};
		\node [style=none] (54) at (3.875, 0.75) {};
		\node [style=none] (55) at (3.875, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (43.center);
		\draw (42.center) to (44);
		\draw (44) to (45);
		\draw (50) to (44);
		\draw (49) to (50);
		\draw (49) to (45);
		\draw (40.center) to (50);
		\draw (49) to (41.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-SWAP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-4.25, 0.75) {};
		\node [style=none] (7) at (-4.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (-5.25, 0.75) {};
		\node [style=none] (16) at (-5.25, -0.75) {};
		\node [style=white dot] (17) at (-4.5, 0.75) {};
		\node [style=gray dot] (18) at (-4.5, -0.75) {};
		\node [style=none] (19) at (4, 0.75) {};
		\node [style=none] (20) at (4, -0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, -0.75) {};
		\node [style=white dot] (25) at (4.25, -0.75) {};
		\node [style=gray dot] (26) at (4.25, 0.75) {};
		\node [style=none] (27) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (6.center) to (12.center);
		\draw [in=-180, out=0] (7.center) to (14.center);
		\draw (16.center) to (7.center);
		\draw (15.center) to (6.center);
		\draw (18) to (17);
		\draw [in=0, out=180, looseness=0.75] (19.center) to (21.center);
		\draw [in=0, out=180] (20.center) to (22.center);
		\draw (24.center) to (20.center);
		\draw (23.center) to (19.center);
		\draw (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (56) at (0, -0.5) {};
		\node [style=white dot] (57) at (0, 0.5) {};
		\node [style=none] (58) at (-1.25, -0.5) {};
		\node [style=none] (59) at (1.25, -0.5) {};
		\node [style=none] (60) at (-1.25, 0.5) {};
		\node [style=none] (61) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.25) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=gray dot] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (3.75, 1) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw (0) to (6.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=141, looseness=0.75] (9) to (10.center);
		\draw [in=0, out=-135, looseness=0.75] (9) to (11.center);
		\draw (9) to (12.center);
		\draw (13.center) to (14.center);
		\draw [dashed] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (56) at (0, -0.5) {};
		\node [style=white dot] (57) at (0, 0.5) {};
		\node [style=none] (58) at (-1.25, -0.5) {};
		\node [style=none] (59) at (1.25, -0.5) {};
		\node [style=none] (60) at (-1.25, 0.5) {};
		\node [style=none] (61) at (1.25, 0.5) {};
		\node [style=gray dot] (62) at (-0.5, 1.25) {};
		\node [style=white dot] (63) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (62) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-scalar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (56) at (0, -0.5) {};
		\node [style=white dot] (57) at (0, 0.5) {};
		\node [style=none] (58) at (-1.25, -0.5) {};
		\node [style=none] (59) at (1.25, -0.5) {};
		\node [style=none] (60) at (-1.25, 0.5) {};
		\node [style=none] (61) at (1.25, 0.5) {};
		\node [style=none] (62) at (-2.25, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4.25, 0.75) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-5.25, -0.75) {};
		\node [style=gray dot] (9) at (-2.5, -0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=white dot] (15) at (4.25, 0.75) {};
		\node [style=none] (16) at (5.25, 0.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=gray dot] (18) at (2.5, -0.75) {};
		\node [style=none] (19) at (3, -0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (3, 0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (9) to (11.center);
		\draw (9) to (12.center);
		\draw (13.center) to (14.center);
		\draw (0) to (9);
		\draw (0) to (13.center);
		\draw (7.center) to (11.center);
		\draw (15) to (16.center);
		\draw (18) to (19.center);
		\draw (18) to (20.center);
		\draw (21.center) to (22.center);
		\draw (15) to (18);
		\draw (15) to (21.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-to-tof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-3, -0.625) {};
		\node [style=none] (44) at (-1, -0.625) {};
		\node [style=none] (45) at (0, 0) {=};
		\node [style=none] (46) at (0, 1) {\hadamardrule};
		\node [style=none] (57) at (4, 0) {$\rightsquigarrow$};
		\node [style=none] (58) at (-3, 0.625) {};
		\node [style=none] (59) at (-1, 0.625) {};
		\node [style=white dot] (60) at (-2, 0.625) {};
		\node [style=gray dot] (61) at (-2, -0.625) {};
		\node [style=none] (62) at (1, -0.625) {};
		\node [style=none] (63) at (3, -0.625) {};
		\node [style=none] (64) at (1, 0.625) {};
		\node [style=none] (65) at (3, 0.625) {};
		\node [style=white dot] (66) at (2, 0.625) {};
		\node [style=white dot] (67) at (2, -0.625) {};
		\node [style=hadamard] (68) at (2, 0) {};
		\node [style=hadamard] (69) at (1.45, -0.65) {};
		\node [style=hadamard] (70) at (2.5, -0.625) {};
		\node [style=none] (71) at (5.3, -0.625) {};
		\node [style=none] (72) at (7.3, -0.625) {};
		\node [style=none] (73) at (5.3, 0.625) {};
		\node [style=none] (74) at (7.3, 0.625) {};
		\node [style=white dot] (75) at (6.3, 0.625) {};
		\node [style=white dot] (76) at (6.3, -0.625) {};
		\node [style=hadamard] (77) at (6.85, 0) {};
		\node [style=hadamard] (78) at (5.75, -0.65) {};
		\node [style=hadamard] (79) at (6.8, -0.625) {};
		\node [style=none] (80) at (5.3, 1.5) {};
		\node [style=none] (81) at (7.25, 1.5) {};
		\node [style=white dot] (82) at (6.25, 1.5) {};
		\node [style=none] (83) at (8.5, 0) {=};
		\node [style=none] (84) at (9.55, -0.625) {};
		\node [style=none] (85) at (11.55, -0.625) {};
		\node [style=none] (86) at (9.55, 0.625) {};
		\node [style=none] (87) at (11.55, 0.625) {};
		\node [style=white dot] (88) at (10.55, 0.625) {};
		\node [style=gray dot] (89) at (10.55, -0.625) {};
		\node [style=hadamard] (90) at (11.1, 0.3) {};
		\node [style=none] (93) at (9.5, 1.5) {};
		\node [style=none] (94) at (11.5, 1.5) {};
		\node [style=white dot] (95) at (10.5, 1.5) {};
		\node [style=hadamard] (96) at (10.85, -0.2) {};
		\node [style=none] (97) at (8.5, 1) {\hadamardrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (40.center);
		\draw (58.center) to (59.center);
		\draw (61) to (60);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (67) to (66);
		\draw (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (81.center);
		\draw (82) to (77);
		\draw (75) to (77);
		\draw (76) to (77);
		\draw (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (93.center) to (94.center);
		\draw (95) to (90);
		\draw (88) to (90);
		\draw (89) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (56) at (-3.25, -0.5) {};
		\node [style=white dot] (57) at (-3.25, 0.5) {};
		\node [style=none] (58) at (-4, -0.5) {};
		\node [style=none] (59) at (-2, -0.5) {};
		\node [style=none] (60) at (-4, 0.5) {};
		\node [style=none] (61) at (-2, 0.5) {};
		\node [style=none] (62) at (-2, -1.25) {};
		\node [style=none] (63) at (-2, -2) {};
		\node [style=none] (64) at (-4, -1.25) {};
		\node [style=none] (65) at (-4, -2) {};
		\node [style=none] (66) at (-4, 1.25) {};
		\node [style=none] (67) at (-4, 2) {};
		\node [style=none] (68) at (-2, 1.25) {};
		\node [style=none] (69) at (-2, 2) {};
		\node [style=gray dot] (70) at (2.5, -2) {};
		\node [style=white dot] (71) at (2.5, -1.25) {};
		\node [style=none] (72) at (1.75, -0.5) {};
		\node [style=none] (73) at (3.75, -0.5) {};
		\node [style=none] (74) at (1.75, 0.5) {};
		\node [style=none] (75) at (3.75, 0.5) {};
		\node [style=none] (76) at (3.75, -1.25) {};
		\node [style=none] (77) at (3.75, -2) {};
		\node [style=none] (78) at (1.75, -1.25) {};
		\node [style=none] (79) at (1.75, -2) {};
		\node [style=none] (80) at (1.75, 1.25) {};
		\node [style=none] (81) at (1.75, 2) {};
		\node [style=none] (82) at (3.75, 1.25) {};
		\node [style=none] (83) at (3.75, 2) {};
		\node [style=none] (84) at (0, 0) {=};
		\node [style=gray dot] (85) at (7.25, -0.5) {};
		\node [style=white dot] (86) at (7.25, 0.25) {};
		\node [style=none] (91) at (8, 0.25) {};
		\node [style=none] (92) at (8, -0.5) {};
		\node [style=none] (93) at (6.5, 0.25) {};
		\node [style=none] (94) at (6.5, -0.5) {};
		\node [style=none] (99) at (5.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (64.center) to (62.center);
		\draw (63.center) to (65.center);
		\draw [bend left=270, looseness=1.25] (60.center) to (64.center);
		\draw [bend right=90, looseness=1.50] (58.center) to (65.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (66.center);
		\draw [bend right=90, looseness=1.50] (61.center) to (69.center);
		\draw [bend right=90, looseness=1.25] (59.center) to (68.center);
		\draw (70) to (71);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (78.center) to (76.center);
		\draw (77.center) to (79.center);
		\draw [bend left=270, looseness=1.25] (74.center) to (78.center);
		\draw [bend right=90, looseness=1.50] (72.center) to (79.center);
		\draw (81.center) to (83.center);
		\draw (82.center) to (80.center);
		\draw [bend right=90, looseness=1.50] (75.center) to (83.center);
		\draw [bend right=90, looseness=1.25] (73.center) to (82.center);
		\draw (85) to (86);
		\draw (93.center) to (91.center);
		\draw (92.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CSWAP-simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.75) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=white dot] (4) at (-4.25, -1.75) {};
		\node [style=white dot] (5) at (-1.75, -1.75) {};
		\node [style=white dot] (6) at (-3, 0) {};
		\node [style=gray dot] (7) at (-3, -1.75) {};
		\node [style=gray dot] (8) at (-4.25, 0) {};
		\node [style=gray dot] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=white dot] (12) at (-3, 1.5) {};
		\node [style=hadamard] (13) at (-2.425, 1.125) {};
		\node [style=hadamard] (14) at (-2.425, 0.375) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (0, 2) {\bialgrule};
		\node [style=none] (17) at (1, -1.75) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (5, -1.75) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=white dot] (21) at (1.75, -1.75) {};
		\node [style=white dot] (22) at (4.25, -1.75) {};
		\node [style=gray dot] (24) at (3, -1.75) {};
		\node [style=gray dot] (26) at (4.25, 0) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=white dot] (29) at (3, 1.5) {};
		\node [style=hadamard] (30) at (3.575, 1.125) {};
		\node [style=hadamard] (31) at (3.6, 0.475) {};
		\node [style=none] (32) at (0, 1) {\spiderrule};
		\node [style=white dot] (33) at (1.75, 0) {};
		\node [style=gray dot] (34) at (2.25, -0.75) {};
		\node [style=none] (35) at (5.875, 0) {=};
		\node [style=none] (36) at (5.875, 2) {\bialgrule};
		\node [style=none] (37) at (6.75, -1.75) {};
		\node [style=none] (38) at (6.75, 0) {};
		\node [style=none] (39) at (10.75, -1.75) {};
		\node [style=none] (40) at (10.75, 0) {};
		\node [style=white dot] (41) at (7.5, -1.75) {};
		\node [style=gray dot] (44) at (10, 0) {};
		\node [style=none] (45) at (6.75, 1.5) {};
		\node [style=none] (46) at (10.75, 1.5) {};
		\node [style=white dot] (47) at (8.75, 1.5) {};
		\node [style=hadamard] (48) at (9.575, 1.125) {};
		\node [style=hadamard] (49) at (9.4, 0.375) {};
		\node [style=none] (50) at (5.875, 1) {\spiderrule};
		\node [style=white dot] (51) at (7.5, 0) {};
		\node [style=gray dot] (52) at (8, -0.75) {};
		\node [style=gray dot] (53) at (10, -1.75) {};
		\node [style=white dot] (54) at (8.75, -1.75) {};
		\node [style=none] (55) at (11.75, 0) {=};
		\node [style=none] (57) at (18.25, -1.75) {};
		\node [style=none] (58) at (18.25, 0) {};
		\node [style=none] (59) at (22.25, -1.75) {};
		\node [style=none] (60) at (22.25, 0) {};
		\node [style=white dot] (61) at (19, -1.75) {};
		\node [style=gray dot] (62) at (21.5, 0) {};
		\node [style=none] (63) at (18.25, 1.5) {};
		\node [style=none] (64) at (22.25, 1.5) {};
		\node [style=white dot] (65) at (19.925, 1.5) {};
		\node [style=hadamard] (66) at (19.95, -0.875) {};
		\node [style=hadamard] (67) at (20.525, -0.875) {};
		\node [style=none] (68) at (11.75, 1) {\hopfrule};
		\node [style=white dot] (69) at (19, 0) {};
		\node [style=gray dot] (70) at (19.325, -0.875) {};
		\node [style=gray dot] (71) at (21.5, -1.75) {};
		\node [style=white dot] (72) at (21.175, -0.875) {};
		\node [style=none] (73) at (12.75, -1.75) {};
		\node [style=none] (74) at (12.75, 0) {};
		\node [style=none] (75) at (16.75, -1.75) {};
		\node [style=none] (76) at (16.75, 0) {};
		\node [style=white dot] (77) at (13.5, -1.75) {};
		\node [style=gray dot] (78) at (16, 0) {};
		\node [style=none] (79) at (12.75, 1.5) {};
		\node [style=none] (80) at (16.75, 1.5) {};
		\node [style=white dot] (81) at (14.75, 1.5) {};
		\node [style=hadamard] (82) at (15.575, 1.125) {};
		\node [style=hadamard] (83) at (15.4, 0.375) {};
		\node [style=white dot] (84) at (13.5, 0) {};
		\node [style=gray dot] (85) at (14, -0.75) {};
		\node [style=gray dot] (86) at (16, -1.75) {};
		\node [style=white dot] (87) at (14.75, -1.75) {};
		\node [style=none] (88) at (17.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8);
		\draw (8) to (6);
		\draw (6) to (9);
		\draw (9) to (3.center);
		\draw (2.center) to (5);
		\draw (5) to (7);
		\draw (7) to (4);
		\draw (4) to (0.center);
		\draw (4) to (8);
		\draw (5) to (9);
		\draw (10.center) to (11.center);
		\draw (12) to (13);
		\draw (6) to (13);
		\draw (7) to (14);
		\draw (14) to (13);
		\draw (26) to (20.center);
		\draw (19.center) to (22);
		\draw (22) to (24);
		\draw (24) to (21);
		\draw (21) to (17.center);
		\draw (22) to (26);
		\draw (27.center) to (28.center);
		\draw (29) to (30);
		\draw (24) to (31);
		\draw (31) to (30);
		\draw (34) to (30);
		\draw (18.center) to (33);
		\draw (33) to (26);
		\draw (33) to (34);
		\draw (34) to (21);
		\draw (21) to (26);
		\draw (44) to (40.center);
		\draw (41) to (37.center);
		\draw (45.center) to (46.center);
		\draw (47) to (48);
		\draw (49) to (48);
		\draw (52) to (48);
		\draw (38.center) to (51);
		\draw (51) to (44);
		\draw (51) to (52);
		\draw (52) to (41);
		\draw [bend right=15] (41) to (44);
		\draw (54) to (49);
		\draw [bend right] (41) to (53);
		\draw (54) to (53);
		\draw (54) to (44);
		\draw [bend left=15] (41) to (44);
		\draw (53) to (39.center);
		\draw (62) to (60.center);
		\draw (61) to (57.center);
		\draw (63.center) to (64.center);
		\draw (65) to (66);
		\draw (67) to (66);
		\draw (70) to (66);
		\draw (58.center) to (69);
		\draw (69) to (62);
		\draw (69) to (70);
		\draw (70) to (61);
		\draw (72) to (67);
		\draw (61) to (71);
		\draw (72) to (71);
		\draw (72) to (62);
		\draw (71) to (59.center);
		\draw (78) to (76.center);
		\draw (77) to (73.center);
		\draw (79.center) to (80.center);
		\draw (81) to (82);
		\draw (83) to (82);
		\draw (85) to (82);
		\draw (74.center) to (84);
		\draw (84) to (78);
		\draw (84) to (85);
		\draw (85) to (77);
		\draw (87) to (83);
		\draw [bend right] (77) to (86);
		\draw (87) to (86);
		\draw (87) to (78);
		\draw (86) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.725, 1) {};
		\node [style=none] (32) at (-0.725, -1) {};
		\node [style=white dot] (33) at (0.025, -1) {};
		\node [style=white dot] (34) at (0.025, 1) {};
		\node [style=hadamard] (35) at (0.025, 0) {$e^{i\alpha}$};
		\node [style=none] (37) at (0.8, -1) {};
		\node [style=none] (38) at (0.775, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (32.center);
		\draw (34) to (33);
		\draw (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ-as-CNOT-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.75) {};
		\node [style=none] (2) at (-5.75, -0.75) {};
		\node [style=gray dot] (10) at (-3.5, -0.75) {};
		\node [style=white dot] (12) at (-3.5, 0.75) {};
		\node [style=hadamard] (15) at (-4.75, -0.75) {};
		\node [style=hadamard] (16) at (-2.25, -0.75) {};
		\node [style=none] (17) at (-1.225, -0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (0, 0) {=};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=white dot] (22) at (3.25, -0.75) {};
		\node [style=white dot] (23) at (3.25, 0.75) {};
		\node [style=hadamard] (24) at (3.25, 0) {};
		\node [style=hadamard] (25) at (4.75, -0.75) {};
		\node [style=none] (26) at (5.525, -0.75) {};
		\node [style=none] (27) at (5.5, 0.75) {};
		\node [style=hadamard] (28) at (4.025, -0.75) {};
		\node [style=none] (29) at (0, 1) {\eqref{eq:colour-change-push}};
		\node [style=none] (30) at (6.525, 0) {=};
		\node [style=none] (31) at (7.525, 0.75) {};
		\node [style=none] (32) at (7.525, -0.75) {};
		\node [style=white dot] (33) at (8.525, -0.75) {};
		\node [style=white dot] (34) at (8.525, 0.75) {};
		\node [style=hadamard] (35) at (8.525, 0) {};
		\node [style=none] (37) at (9.3, -0.75) {};
		\node [style=none] (38) at (9.275, 0.75) {};
		\node [style=none] (40) at (6.525, 1) {\eqref{eq:had-had-cancel}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (2.center);
		\draw (12) to (10);
		\draw (0.center) to (18.center);
		\draw (26.center) to (21.center);
		\draw (23) to (22);
		\draw (20.center) to (27.center);
		\draw (37.center) to (32.center);
		\draw (34) to (33);
		\draw (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ-as-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=vertex set] (10) at (4, -0.75) {$\!\!+\!\!$};
		\node [style=vertex] (12) at (4, 0.75) {};
		\node [style=box] (15) at (2.5, -0.75) {H};
		\node [style=box] (16) at (5.5, -0.75) {H};
		\node [style=none] (17) at (6.775, -0.75) {};
		\node [style=none] (18) at (6.75, 0.75) {};
		\node [style=none] (19) at (0, 0) {=};
		\node [style=none] (20) at (-3.65, 0.75) {};
		\node [style=none] (21) at (-3.65, -0.75) {};
		\node [style=vertex] (23) at (-2.4, 0.75) {};
		\node [style=none] (26) at (-1.125, -0.75) {};
		\node [style=none] (27) at (-1.15, 0.75) {};
		\node [style=vertex] (28) at (-2.4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (2.center);
		\draw (12) to (10);
		\draw (0.center) to (18.center);
		\draw (26.center) to (21.center);
		\draw (20.center) to (27.center);
		\draw (28) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ-decomposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (75) at (0, 1) {$\frac\pi2$};
		\node [style=white phase dot] (76) at (0, -1) {$\frac\pi2$};
		\node [style=gray dot] (77) at (0, 0) {};
		\node [style=white phase dot] (78) at (1, 0) {$\ -\frac\pi2~$};
		\node [style=none] (79) at (-1, 1) {};
		\node [style=none] (80) at (1, 1) {};
		\node [style=none] (81) at (-1, -1) {};
		\node [style=none] (82) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (77);
		\draw (76) to (77);
		\draw (77) to (75);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.725, 0.75) {};
		\node [style=none] (32) at (-0.725, -0.75) {};
		\node [style=white dot] (33) at (0.025, -0.75) {};
		\node [style=white dot] (34) at (0.025, 0.75) {};
		\node [style=hadamard] (35) at (0.025, 0) {};
		\node [style=none] (37) at (0.8, -0.75) {};
		\node [style=none] (38) at (0.775, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (32.center);
		\draw (34) to (33);
		\draw (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-3-fourier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (33) at (0.025, -2) {$\frac\alpha4$};
		\node [style=white phase dot] (34) at (0.525, 0) {$\frac\alpha4$};
		\node [style=none] (37) at (2.05, -2) {};
		\node [style=none] (38) at (2.025, 0) {};
		\node [style=none] (40) at (2, 1.75) {};
		\node [style=white phase dot] (41) at (0, 1.75) {$\frac\alpha4$};
		\node [style=gray dot] (42) at (0.5, 1) {};
		\node [style=gray dot] (43) at (0.5, -1) {};
		\node [style=gray dot] (44) at (-0.75, 1) {};
		\node [style=gray dot] (45) at (-0.75, -1) {};
		\node [style=white phase dot] (46) at (1.75, 1) {$\ -\frac\alpha4~$};
		\node [style=white phase dot] (47) at (1.75, -1) {$\ -\frac\alpha4~$};
		\node [style=white phase dot] (48) at (-2, 1) {$\ -\frac\alpha4~$};
		\node [style=white phase dot] (49) at (-1.75, -1) {$\frac\alpha4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (42);
		\draw (42) to (34);
		\draw (34) to (43);
		\draw (43) to (33);
		\draw (41) to (44);
		\draw (44) to (33);
		\draw (34) to (45);
		\draw (45) to (41);
		\draw (45) to (33);
		\draw (42) to (46);
		\draw (43) to (47);
		\draw (48) to (44);
		\draw (49) to (45);
		\draw (41) to (40.center);
		\draw (34) to (38.center);
		\draw (33) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-3-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle, rotate=270] (0) at (0, 0) {};
		\node [style=white phase dot] (2) at (1, 0) {$\pi$};
		\node [style=triangle, rotate=270] (3) at (2.25, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=triangle, rotate=270] (6) at (2.25, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=triangle, rotate=270] (9) at (2.25, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=white phase dot] (12) at (-1.5, 0) {$\ \alpha+\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [in=-180, out=75] (2) to (4.center);
		\draw (2) to (7.center);
		\draw [in=-180, out=-75] (2) to (10.center);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-box-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (0.025, -1.25) {};
		\node [style=none] (34) at (0.025, 0) {};
		\node [style=hadamard] (35) at (-1.475, 0) {$e^{i\alpha}$};
		\node [style=none] (41) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=0.75] (41.center) to (35);
		\draw (34.center) to (35);
		\draw [in=-75, out=180] (33.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-minus.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.75) {};
		\node [style=none, rotate=90] (1) at (1, 0) {$\ldots$};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=hadamard] (3) at (0, 0) {$-1$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none, rotate=90] (5) at (-1, 0) {$\ldots$};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (2.25, 0) {$n$};
		\node [style=none] (12) at (-2.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (6.center);
		\draw [bend left=15] (3) to (4.center);
		\draw [bend left=15] (0.center) to (3);
		\draw [bend left=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-nolabel.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.75) {};
		\node [style=none, rotate=90] (1) at (1, 0) {$\ldots$};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=hadamard] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none, rotate=90] (5) at (-1, 0) {$\ldots$};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (2.25, 0) {$n$};
		\node [style=none] (12) at (-2.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (6.center);
		\draw [bend left=15] (3) to (4.center);
		\draw [bend left=15] (0.center) to (3);
		\draw [bend left=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule-phased.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.75) {};
		\node [style=none] (2) at (4, -0.75) {};
		\node [style=hadamard] (3) at (2.75, 0) {$a$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none, rotate=90] (13) at (-1.75, 0) {$\ldots$};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (17) at (-5.5, -0.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-5.5, 0.75) {};
		\node [style=small hadamard] (25) at (-4.5, 0) {};
		\node [style=hadamard] (26) at (-2.75, 0) {$a$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=small hadamard] (28) at (-3.75, 0) {};
		\node [style=none, rotate=90] (29) at (-5.25, 0) {$\ldots$};
		\node [style=none, rotate=90] (30) at (1.75, 0) {$\ldots$};
		\node [style=none, rotate=90] (31) at (3.75, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw (25) to (26);
		\draw [bend left=15] (26) to (14.center);
		\draw [bend right=15] (26) to (19.center);
		\draw [bend left=15] (22.center) to (25);
		\draw [bend left=15] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=hadamard] (3) at (0, 0) {$a$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (2.25, 0) {$n$};
		\node [style=none] (12) at (-2.25, 0) {$m$};
		\node [style=none, rotate=90] (13) at (1, 0) {$\ldots$};
		\node [style=none, rotate=90] (14) at (-1, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (6.center);
		\draw [bend left=15] (3) to (4.center);
		\draw [bend left=15] (0.center) to (3);
		\draw [bend left=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HZH-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (0, 0) {=};
		\node [style=none] (73) at (-4, 0) {};
		\node [style=none] (74) at (-1, 0) {};
		\node [style=hadamard] (75) at (-3.5, 0) {};
		\node [style=white phase dot] (76) at (-2.5, 0) {$\pi$};
		\node [style=hadamard] (77) at (-1.5, 0) {};
		\node [style=none] (78) at (1, 0) {};
		\node [style=none] (79) at (4, 0) {};
		\node [style=gray phase dot] (81) at (2.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (74.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hbox-2-1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (3) at (0, 0) {$a$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (6.center);
		\draw [bend left=15] (3) to (4.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hbox-absorb-1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (13) at (-5.5, 0) {$\ldots$};
		\node [style=none] (14) at (-5.25, 0.75) {};
		\node [style=none] (19) at (-5.25, -0.75) {};
		\node [style=gray phase dot] (25) at (-8, 0) {$\pi$};
		\node [style=hadamard] (26) at (-6.5, 0) {$a$};
		\node [style=none] (27) at (-3.75, 0) {$=$};
		\node [style=none] (32) at (-3.75, 1) {\hadamardrule};
		\node [style=none, rotate=90] (33) at (-0.25, 0) {$\ldots$};
		\node [style=none] (34) at (0, 0.75) {};
		\node [style=none] (35) at (0, -0.75) {};
		\node [style=white phase dot] (36) at (-2.75, 0) {$\pi$};
		\node [style=hadamard] (37) at (-1.25, 0) {$a$};
		\node [style=hadamard] (38) at (-1.95, 0) {};
		\node [style=none] (39) at (1, 0) {$=$};
		\node [style=none] (40) at (1, 1) {\eqref{eq:H-state-unit}};
		\node [style=none, rotate=90] (41) at (4.5, 0) {$\ldots$};
		\node [style=none] (42) at (4.75, 0.75) {};
		\node [style=none] (43) at (4.75, -0.75) {};
		\node [style=hadamard] (44) at (2, 0) {};
		\node [style=hadamard] (45) at (3.5, 0) {$a$};
		\node [style=hadamard] (46) at (2.7, 0) {};
		\node [style=none] (47) at (5.75, 0) {$=$};
		\node [style=none] (48) at (5.75, 1) {\eqref{eq:Hbox-spider}};
		\node [style=none, rotate=90] (49) at (8, 0) {$\ldots$};
		\node [style=none] (50) at (8.25, 0.75) {};
		\node [style=none] (51) at (8.25, -0.75) {};
		\node [style=hadamard] (53) at (7, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (26);
		\draw [bend left=15] (26) to (14.center);
		\draw [bend right=15] (26) to (19.center);
		\draw (36) to (37);
		\draw [bend left=15] (37) to (34.center);
		\draw [bend right=15] (37) to (35.center);
		\draw (44) to (45);
		\draw [bend left=15] (45) to (42.center);
		\draw [bend right=15] (45) to (43.center);
		\draw [bend left=15] (53) to (50.center);
		\draw [bend right=15] (53) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hbox-pi-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (57) at (-1.375, 0) {$\pi$};
		\node [style=hadamard] (60) at (-2.25, 0) {};
		\node [style=none] (61) at (-3.25, 0.5) {};
		\node [style=none] (62) at (-3.25, -0.5) {};
		\node [style=none] (63) at (0, 0) {=};
		\node [style=gray phase dot] (64) at (2.25, 0.5) {$\pi$};
		\node [style=none] (66) at (1.25, 0.5) {};
		\node [style=gray phase dot] (67) at (2.25, -0.5) {$\pi$};
		\node [style=none] (68) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60) to (57);
		\draw [in=150, out=0, looseness=0.75] (61.center) to (60);
		\draw [in=210, out=0] (62.center) to (60);
		\draw (66.center) to (64);
		\draw (68.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hbox-pi-rule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (57) at (-1.375, 0) {};
		\node [style=hadamard] (60) at (-2.25, 0) {};
		\node [style=none] (61) at (-3.25, 0.5) {};
		\node [style=none] (62) at (-3.25, -0.5) {};
		\node [style=none] (63) at (0, 0) {=};
		\node [style=hadamard] (64) at (3.25, 0.5) {};
		\node [style=none] (66) at (1.25, 0.5) {};
		\node [style=hadamard] (67) at (3.25, -0.5) {};
		\node [style=none] (68) at (1.25, -0.5) {};
		\node [style=hadamard] (69) at (2.25, 0.5) {};
		\node [style=hadamard] (70) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60) to (57);
		\draw [in=150, out=0, looseness=0.75] (61.center) to (60);
		\draw [in=210, out=0] (62.center) to (60);
		\draw (66.center) to (64);
		\draw (68.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hbox-symmetries.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (4.25, -1) {};
		\node [style=none] (3) at (7, 1) {};
		\node [style=none] (4) at (3, 0.75) {};
		\node [style=none] (5) at (9, -1) {};
		\node [style=hadamard] (6) at (4, 0) {$a$};
		\node [style=none] (7) at (9, 0.75) {};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=none] (9) at (-5.75, 0) {$=$};
		\node [style=none] (10) at (9, -0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-6.75, -0.75) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-3.5, 0.25) {};
		\node [style=none] (16) at (7.75, -1) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=hadamard] (19) at (-7.75, 0) {$a$};
		\node [style=none] (20) at (-5, -0.75) {};
		\node [style=hadamard] (22) at (-4, 0) {$a$};
		\node [style=none] (23) at (4.5, -0.75) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (-3.5, -0.25) {};
		\node [style=none] (30) at (-8.75, -0.75) {};
		\node [style=none] (32) at (-3, 0.5) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (7, -0.5) {};
		\node [style=none] (37) at (-5, 0.75) {};
		\node [style=none] (38) at (-8.75, 0.75) {};
		\node [style=none] (39) at (5, -0.5) {};
		\node [style=none] (40) at (-1, -0.5) {};
		\node [style=none] (42) at (-0.5, -0.25) {};
		\node [style=none] (43) at (3, -0.75) {};
		\node [style=none] (44) at (2, 0) {$=$};
		\node [style=none] (45) at (-1, -1.25) {};
		\node [style=hadamard] (46) at (8, 0) {$a$};
		\node [style=none] (47) at (-6.75, 0.75) {};
		\node [style=hadamard] (48) at (0, 0) {$a$};
		\node [style=none] (50) at (-1, 0.25) {};
		\node [style=none, rotate=90] (51) at (-8.5, 0) {...};
		\node [style=none] (53) at (1, -0.75) {};
		\node [style=none] (54) at (7.5, -0.75) {};
		\node [style=none] (55) at (-3, -0.25) {};
		\node [style=none] (56) at (-3, -1.25) {};
		\node [style=none] (57) at (5, 1) {};
		\node [style=none] (58) at (6, 0) {$=$};
		\node [style=none, rotate=90] (59) at (-7, 0) {...};
		\node [style=none, rotate=90] (60) at (-4.75, 0) {...};
		\node [style=none, rotate=90] (61) at (-3.075, 0.85) {...};
		\node [style=none, rotate=90] (62) at (-3.075, -0.875) {...};
		\node [style=none, rotate=90] (63) at (-0.925, 0.85) {...};
		\node [style=none, rotate=90] (64) at (-0.925, -0.875) {...};
		\node [style=none, rotate=90] (65) at (0.75, 0) {...};
		\node [style=none, rotate=90] (66) at (3.25, 0) {...};
		\node [style=none, rotate=90] (67) at (4.75, 0.175) {...};
		\node [style=none, rotate=90] (68) at (7.25, 0.175) {...};
		\node [style=none, rotate=90] (69) at (8.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (47.center) to (19);
		\draw [bend left=15] (13.center) to (19);
		\draw [bend right=15] (19) to (38.center);
		\draw [bend left=15] (19) to (30.center);
		\draw [in=-30, out=180] (26.center) to (22);
		\draw [in=30, out=180] (15.center) to (22);
		\draw [bend right=15] (22) to (37.center);
		\draw [bend left=15] (22) to (20.center);
		\draw [bend left] (22) to (32.center);
		\draw [bend left, looseness=0.75] (22) to (18.center);
		\draw [bend right] (22) to (12.center);
		\draw [bend right=15] (22) to (56.center);
		\draw [in=-150, out=0] (42.center) to (48);
		\draw [in=150, out=0, looseness=0.75] (1.center) to (48);
		\draw [bend right=15] (48) to (53.center);
		\draw [bend left=15] (48) to (11.center);
		\draw [bend left] (48) to (45.center);
		\draw [bend left, looseness=0.75] (48) to (40.center);
		\draw [bend right] (48) to (35.center);
		\draw [bend right, looseness=0.75] (48) to (14.center);
		\draw [bend right=15] (57.center) to (6);
		\draw [bend left=15] (39.center) to (6);
		\draw [bend right=15] (6) to (4.center);
		\draw [bend left=15] (6) to (43.center);
		\draw [bend left=45] (23.center) to (2.center);
		\draw (2.center) to (25.center);
		\draw [in=90, out=-75] (6) to (23.center);
		\draw [bend right=15] (7.center) to (46);
		\draw [bend left=15] (10.center) to (46);
		\draw [bend right=15] (46) to (3.center);
		\draw [bend left=15] (46) to (36.center);
		\draw [bend right=45] (54.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw [in=90, out=-90] (46) to (54.center);
		\draw [in=179, out=-1] (26.center) to (0.center);
		\draw [in=179, out=-1] (15.center) to (55.center);
		\draw [in=180, out=0] (24.center) to (1.center);
		\draw [in=180, out=0] (50.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/JPV-nonlinear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-1.25, 0) {};
		\node [style=gray dot] (85) at (-2.25, 0) {};
		\node [style=white phase dot] (86) at (-3.75, 1.25) {$\frac\pi4$};
		\node [style=gray dot] (90) at (-5, 1.25) {};
		\node [style=gray dot] (91) at (-5, -1.25) {};
		\node [style=white dot] (92) at (-5, 0) {};
		\node [style=gray phase dot] (94) at (-6.25, 0) {$\frac\pi2$};
		\node [style=gray dot] (95) at (-7.25, 1.25) {};
		\node [style=gray dot] (97) at (-7.25, -1.25) {};
		\node [style=none] (112) at (0, 0) {=};
		\node [style=white phase dot] (113) at (-3.75, -1.25) {$\frac\pi4$};
		\node [style=white phase dot] (114) at (-6.25, 1.25) {$\theta_1$};
		\node [style=white phase dot] (115) at (-6.25, -1.25) {$\theta_1$};
		\node [style=white phase dot] (116) at (-8.25, 2) {$\alpha$};
		\node [style=white phase dot] (117) at (-8.25, 0.75) {$\ -\alpha~$};
		\node [style=white phase dot] (118) at (-8.25, -0.75) {$\beta$};
		\node [style=white phase dot] (119) at (-8.25, -2) {$\ -\beta~$};
		\node [style=none] (120) at (4.75, 0) {};
		\node [style=white phase dot] (121) at (3.75, 0) {$\theta_3$};
		\node [style=gray dot] (127) at (2.5, 1) {};
		\node [style=gray dot] (128) at (2.5, -1.25) {};
		\node [style=white phase dot] (132) at (1.5, 1.75) {$\gamma$};
		\node [style=white phase dot] (133) at (1.5, 0.5) {$\ -\gamma~$};
		\node [style=white phase dot] (134) at (1.5, -0.75) {$\frac\pi4$};
		\node [style=white phase dot] (135) at (1.5, -2) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (85);
		\draw (85) to (86);
		\draw (86) to (90);
		\draw (90) to (92);
		\draw (92) to (91);
		\draw (92) to (94);
		\draw (91) to (97);
		\draw (85) to (113);
		\draw (113) to (91);
		\draw (90) to (95);
		\draw (95) to (117);
		\draw (95) to (116);
		\draw (97) to (118);
		\draw (97) to (119);
		\draw (120.center) to (121);
		\draw (127) to (133);
		\draw (127) to (132);
		\draw (128) to (134);
		\draw (128) to (135);
		\draw (127) to (121);
		\draw (128) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MBQC-CNOT-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (316) at (-5.5, 0.5) {};
		\node [style=white phase dot] (319) at (-4.5, 0.5) {$\ a\pi~$};
		\node [style=white dot] (332) at (-5.5, 1.75) {};
		\node [style=hadamard] (353) at (-5.5, 1.125) {};
		\node [style=none] (355) at (-6.75, 1.75) {};
		\node [style=none] (356) at (-6.75, -0.75) {};
		\node [style=none] (357) at (-3.75, 1.75) {};
		\node [style=white dot] (358) at (-5.5, -0.75) {};
		\node [style=hadamard] (359) at (-5.5, -0.125) {};
		\node [style=white dot] (361) at (-5.5, -1.75) {};
		\node [style=none] (362) at (-3.75, -1.75) {};
		\node [style=white phase dot] (363) at (-4.5, -0.75) {$\ b\pi~$};
		\node [style=hadamard] (364) at (-6.325, -0.25) {};
		\node [style=gray phase dot] (366) at (-0.25, 0.5) {$\ a\pi~$};
		\node [style=white dot] (367) at (-0.25, 1.75) {};
		\node [style=none] (369) at (-1.5, 1.75) {};
		\node [style=none] (370) at (-1.5, -0.75) {};
		\node [style=none] (371) at (1.5, 1.75) {};
		\node [style=white dot] (374) at (-0.25, -1.75) {};
		\node [style=none] (375) at (1.5, -1.75) {};
		\node [style=white phase dot] (376) at (-0.25, -0.75) {$\ b\pi~$};
		\node [style=none] (378) at (-2.75, 0) {=};
		\node [style=none] (379) at (-2.75, 2) {\spiderrule};
		\node [style=none] (380) at (-2.75, 1) {\hadamardrule};
		\node [style=gray phase dot] (381) at (5.75, -1) {$\ a\pi~$};
		\node [style=white dot] (382) at (5.75, 1.25) {};
		\node [style=none] (383) at (3.75, 1.25) {};
		\node [style=none] (384) at (3.75, -1) {};
		\node [style=none] (385) at (6.75, 1.25) {};
		\node [style=none] (387) at (6.75, -1) {};
		\node [style=white phase dot] (388) at (4.5, -1) {$\ b\pi~$};
		\node [style=none] (389) at (2.5, 0) {=};
		\node [style=none] (391) at (7.75, 2) {\pirule};
		\node [style=none] (392) at (2.5, 1) {\idrule};
		\node [style=gray dot] (393) at (9.75, -1) {};
		\node [style=white dot] (394) at (9.75, 1.25) {};
		\node [style=none] (395) at (9, 1.25) {};
		\node [style=none] (396) at (9, -1) {};
		\node [style=none] (397) at (13.5, 1.25) {};
		\node [style=none] (398) at (13.5, -1) {};
		\node [style=white phase dot] (399) at (12.5, 1.25) {$\ b\pi~$};
		\node [style=none] (400) at (7.75, 0) {=};
		\node [style=none] (401) at (7.75, 1) {\spiderrule};
		\node [style=gray phase dot] (402) at (11, -1) {$\ a\pi~$};
		\node [style=white phase dot] (403) at (12.5, -1) {$\ b\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (316) to (319);
		\draw (332) to (316);
		\draw (355.center) to (332);
		\draw (332) to (357.center);
		\draw (316) to (359);
		\draw (359) to (358);
		\draw (356.center) to (358);
		\draw (361) to (362.center);
		\draw (358) to (363);
		\draw [bend left=90] (361) to (316);
		\draw (369.center) to (367);
		\draw (367) to (371.center);
		\draw (374) to (375.center);
		\draw (367) to (366);
		\draw [bend left=90] (374) to (366);
		\draw (370.center) to (376);
		\draw (366) to (376);
		\draw (383.center) to (382);
		\draw (382) to (385.center);
		\draw (382) to (381);
		\draw (384.center) to (388);
		\draw (381) to (388);
		\draw (381) to (387.center);
		\draw (395.center) to (394);
		\draw (394) to (397.center);
		\draw (394) to (393);
		\draw (393) to (398.center);
		\draw (396.center) to (393);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MBQC-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (316) at (0, 1.25) {};
		\node [style=white phase dot] (319) at (1, 1.25) {$\ a\pi~$};
		\node [style=white dot] (332) at (0, 2.5) {};
		\node [style=hadamard] (353) at (0, 1.875) {};
		\node [style=none] (355) at (-1.25, 2.5) {};
		\node [style=none] (356) at (-1.25, 0) {};
		\node [style=none] (357) at (1.75, 2.5) {};
		\node [style=white dot] (358) at (0, 0) {};
		\node [style=hadamard] (359) at (0, 0.625) {};
		\node [style=white dot] (361) at (0, -1) {};
		\node [style=none] (362) at (1.75, -1) {};
		\node [style=white phase dot] (363) at (1, 0) {$\ b\pi~$};
		\node [style=hadamard] (364) at (-0.825, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (316) to (319);
		\draw (332) to (316);
		\draw (355.center) to (332);
		\draw (332) to (357.center);
		\draw (316) to (359);
		\draw (359) to (358);
		\draw (356.center) to (358);
		\draw (361) to (362.center);
		\draw (358) to (363);
		\draw [bend left=90] (361) to (316);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MBQC-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (316) at (0, 0.5) {};
		\node [style=gray phase dot] (319) at (1.5, 0.5) {$\ b\pi~$};
		\node [style=white phase dot] (320) at (1.75, 1.75) {$\ \frac\pi2 + a\pi~$};
		\node [style=gray phase dot] (321) at (1.75, -0.75) {$\ \frac\pi4 + c\pi~$};
		\node [style=white dot] (332) at (0, 1.75) {};
		\node [style=white dot] (333) at (0, -0.75) {};
		\node [style=white phase dot] (337) at (1.75, -2) {$\ \pi + d\pi~$};
		\node [style=white dot] (340) at (0, -2) {};
		\node [style=hadamard] (351) at (-1.075, -0.1) {};
		\node [style=hadamard] (352) at (-0.5, 0.25) {};
		\node [style=hadamard] (353) at (0, 1.125) {};
		\node [style=hadamard] (354) at (0, -1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (316) to (319);
		\draw (332) to (320);
		\draw (333) to (321);
		\draw (340) to (337);
		\draw (332) to (316);
		\draw (333) to (340);
		\draw [bend left=60] (340) to (332);
		\draw [bend left=45, looseness=0.75] (333) to (332);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MS-simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-9.25, 0.5) {};
		\node [style=gray dot] (1) at (-9.25, -0.5) {};
		\node [style=none] (2) at (-10.5, 0.5) {};
		\node [style=none] (3) at (-10.5, -0.5) {};
		\node [style=white dot] (4) at (-7.25, 0.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=gray dot] (7) at (-7.25, -0.5) {};
		\node [style=white phase dot] (8) at (-8.25, -0.5) {$\alpha$};
		\node [style=none] (9) at (-4.75, 0) {=};
		\node [style=white phase dot] (10) at (-1.25, -0.25) {$\alpha$};
		\node [style=gray dot] (11) at (-0.25, -0.25) {};
		\node [style=gray dot] (12) at (-2.25, -0.25) {};
		\node [style=white dot] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=white dot] (18) at (-1.25, -1.25) {};
		\node [style=white dot] (19) at (-7.25, -4) {};
		\node [style=white phase dot] (20) at (-7.25, -3.25) {$\alpha$};
		\node [style=white dot] (21) at (-6.25, -4) {};
		\node [style=none] (22) at (-9, -5.25) {};
		\node [style=none] (23) at (-10, -4) {=};
		\node [style=gray dot] (24) at (-6.25, -4.75) {};
		\node [style=none] (25) at (-4.5, -5.25) {};
		\node [style=gray dot] (26) at (-7.25, -4.75) {};
		\node [style=none] (27) at (-4.5, -2.75) {};
		\node [style=none] (28) at (-9, -2.75) {};
		\node [style=white dot] (29) at (-6.25, -2.75) {};
		\node [style=gray dot] (30) at (-7.75, -5.25) {};
		\node [style=gray dot] (31) at (-5.75, -5.25) {};
		\node [style=none] (32) at (-2, -5.25) {};
		\node [style=none] (33) at (2.5, -5.25) {};
		\node [style=none] (34) at (-2, -2.75) {};
		\node [style=none] (35) at (2.5, -2.75) {};
		\node [style=none] (36) at (-3.25, -4) {=};
		\node [style=white phase dot] (37) at (-0.5, -3.5) {$\alpha$};
		\node [style=gray dot] (38) at (1, -5.25) {};
		\node [style=gray dot] (39) at (-0.5, -5.25) {};
		\node [style=white dot] (40) at (1, -2.75) {};
		\node [style=gray dot] (41) at (0.25, -4) {};
		\node [style=white dot] (42) at (0.25, -4.75) {};
		\node [style=none] (43) at (3.75, -4) {=};
		\node [style=white dot] (44) at (6.25, -3) {};
		\node [style=white dot] (45) at (6.25, -5) {};
		\node [style=gray dot] (46) at (6.25, -4) {};
		\node [style=white phase dot] (47) at (7.25, -4) {$\alpha$};
		\node [style=none] (48) at (8, -5) {};
		\node [style=none] (49) at (5.25, -5) {};
		\node [style=none] (50) at (5.25, -3) {};
		\node [style=none] (51) at (8, -3) {};
		\node [style=none] (54) at (3.25, 1.5) {};
		\node [style=gray dot] (55) at (6.75, -0.25) {};
		\node [style=white dot] (56) at (5.75, 0.75) {};
		\node [style=none] (57) at (2.25, 0) {=};
		\node [style=none] (58) at (8, -1.5) {};
		\node [style=none] (59) at (3.5, -1.5) {};
		\node [style=none] (60) at (8, 1.5) {};
		\node [style=white phase dot] (61) at (5.75, -0.25) {$\alpha$};
		\node [style=gray dot] (62) at (4.75, -0.25) {};
		\node [style=white dot] (63) at (5.75, -1.25) {};
		\node [style=white dot] (64) at (5.75, 1.5) {};
		\node [style=gray dot] (65) at (4.75, -1.5) {};
		\node [style=gray dot] (66) at (6.75, -1.5) {};
		\node [style=none] (67) at (-4.75, 1) {\spiderrule};
		\node [style=none] (68) at (2.25, 1) {\spiderrule};
		\node [style=none] (69) at (-3.25, -3) {\bialgrule};
		\node [style=none] (70) at (3.75, -3) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (3.center) to (1);
		\draw [style=simple] (4) to (7);
		\draw [style=simple] (4) to (6.center);
		\draw [style=simple] (7) to (5.center);
		\draw (0) to (4);
		\draw (1) to (8);
		\draw (8) to (7);
		\draw [style=simple] (15.center) to (12);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (13) to (14.center);
		\draw [style=simple] (11) to (16.center);
		\draw (17.center) to (13);
		\draw (12) to (13);
		\draw (12) to (18);
		\draw (18) to (11);
		\draw (18) to (10);
		\draw [style=simple] (21) to (24);
		\draw (26) to (21);
		\draw (26) to (19);
		\draw (19) to (24);
		\draw (19) to (20);
		\draw (29) to (21);
		\draw (29) to (27.center);
		\draw (22.center) to (30);
		\draw (30) to (26);
		\draw (24) to (31);
		\draw (31) to (25.center);
		\draw (34.center) to (40);
		\draw (40) to (35.center);
		\draw (32.center) to (39);
		\draw (38) to (33.center);
		\draw (41) to (40);
		\draw (41) to (37);
		\draw (41) to (42);
		\draw (42) to (39);
		\draw (42) to (38);
		\draw (51.center) to (44);
		\draw (44) to (46);
		\draw (46) to (47);
		\draw (44) to (50.center);
		\draw (46) to (45);
		\draw (45) to (48.center);
		\draw (45) to (49.center);
		\draw [style=simple] (56) to (55);
		\draw (62) to (56);
		\draw (62) to (63);
		\draw (63) to (55);
		\draw (63) to (61);
		\draw (56) to (64);
		\draw (64) to (54.center);
		\draw (64) to (60.center);
		\draw (59.center) to (65);
		\draw (65) to (62);
		\draw (55) to (66);
		\draw (66) to (58.center);
		\draw (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-state-equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-10, 0) {-$\frac\pi2$};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-8, 0) {=};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=hadamard] (4) at (-5.75, 0) {};
		\node [style=white phase dot] (5) at (-6.75, 0) {-$\frac\pi2$};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=white phase dot] (7) at (-3, 0) {-$\frac\pi2$};
		\node [style=none] (8) at (-4, 0) {=};
		\node [style=white phase dot] (9) at (-1.75, 0) {$\frac\pi2$};
		\node [style=gray phase dot] (10) at (-0.5, 0) {$\frac\pi2$};
		\node [style=white phase dot] (11) at (0.75, 0) {$\frac\pi2$};
		\node [style=none] (12) at (2.25, 0) {=};
		\node [style=white dot] (13) at (3, 0) {};
		\node [style=white phase dot] (14) at (5.25, 0) {$\frac\pi2$};
		\node [style=gray phase dot] (15) at (4, 0) {$\frac\pi2$};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (6.75, 0) {$=$};
		\node [style=white dot] (18) at (7.5, 0) {};
		\node [style=white phase dot] (19) at (8.25, 0) {$\frac\pi2$};
		\node [style=none] (20) at (9, 0) {};
		\node [style=none] (21) at (9.75, 0) {=};
		\node [style=white phase dot] (22) at (10.75, 0) {$\frac\pi2$};
		\node [style=none] (23) at (11.75, 0) {};
		\node [style=none] (24) at (-8, 1) {\hadamardrule};
		\node [style=none] (25) at (-4, 1) {\eqref{eq:had-euler1}};
		\node [style=none] (26) at (2.25, 1) {\spiderrule};
		\node [style=none] (27) at (6.75, 1) {\copyrule};
		\node [style=none] (28) at (9.75, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (6.center);
		\draw (15) to (14);
		\draw (14) to (16.center);
		\draw (13) to (15);
		\draw (19) to (20.center);
		\draw (18) to (19);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Toffoli-AND-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-8.125, 2) {$x\pi$};
		\node [style=none] (1) at (-2.625, 2) {};
		\node [style=gray phase dot] (2) at (-8.125, 0) {$y\pi$};
		\node [style=none] (3) at (-2.625, 0) {};
		\node [style=none] (4) at (-8.125, -1.5) {};
		\node [style=none] (5) at (-2.625, -1.5) {};
		\node [style=gray dot] (9) at (-3.25, -1.5) {};
		\node [style=white dot] (10) at (-7, 2) {};
		\node [style=none] (25) at (-4.35, 1.6) {};
		\node [style=none] (26) at (-4.35, 0.35) {};
		\node [style=none] (27) at (-6.35, 0.35) {};
		\node [style=none] (28) at (-6.35, 1.6) {};
		\node [style=none] (30) at (-4.35, 0.975) {};
		\node [style=none] (31) at (-6.35, 0.6) {};
		\node [style=none] (32) at (-6.35, 1.35) {};
		\node [style=none] (33) at (-5.35, 1) {AND};
		\node [style=white dot] (34) at (-7, 0) {};
		\node [style=none] (35) at (-1, 0) {=};
		\node [style=gray phase dot] (36) at (5, 2) {$x\pi$};
		\node [style=none] (37) at (6.25, 2) {};
		\node [style=gray phase dot] (38) at (5, 1) {$y\pi$};
		\node [style=none] (39) at (6.25, 1) {};
		\node [style=none] (40) at (0.75, -1.5) {};
		\node [style=none] (41) at (6.25, -1.5) {};
		\node [style=gray dot] (42) at (5.625, -1.5) {};
		\node [style=none] (44) at (3.775, 1.6) {};
		\node [style=none] (45) at (3.775, 0.35) {};
		\node [style=none] (46) at (1.775, 0.35) {};
		\node [style=none] (47) at (1.775, 1.6) {};
		\node [style=none] (48) at (3.775, 0.975) {};
		\node [style=none] (49) at (1.775, 0.525) {};
		\node [style=none] (50) at (1.775, 1.425) {};
		\node [style=none] (51) at (2.775, 1) {AND};
		\node [style=gray phase dot] (52) at (0.75, 1.45) {$x\pi$};
		\node [style=gray phase dot] (53) at (0.75, 0.55) {$y\pi$};
		\node [style=none] (54) at (-1, 1) {\copyrule};
		\node [style=none] (55) at (7.5, 0) {=};
		\node [style=gray phase dot] (56) at (10, 2) {$x\pi$};
		\node [style=none] (57) at (11.25, 2) {};
		\node [style=gray phase dot] (58) at (10, 1) {$y\pi$};
		\node [style=none] (59) at (11.25, 1) {};
		\node [style=none] (60) at (9.25, -1.5) {};
		\node [style=none] (61) at (11.25, -1.5) {};
		\node [style=gray dot] (62) at (10.625, -1.5) {};
		\node [style=none] (67) at (9.275, -0.15) {};
		\node [style=gray phase dot] (71) at (9.3, -0.15) {$\ (x\cdot y)\pi~$};
		\node [style=none] (72) at (12.75, 0) {=};
		\node [style=gray phase dot] (73) at (15, 2) {$x\pi$};
		\node [style=none] (74) at (17, 2) {};
		\node [style=gray phase dot] (75) at (15, 1) {$y\pi$};
		\node [style=none] (76) at (17, 1) {};
		\node [style=none] (77) at (14.25, -1.5) {};
		\node [style=none] (78) at (17, -1.5) {};
		\node [style=gray phase dot] (81) at (15.625, -1.5) {$(x\cdot y)\pi$};
		\node [style=none] (82) at (12.75, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (2);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw [in=-180, out=-45] (10) to (32.center);
		\draw [in=180, out=60] (34) to (31.center);
		\draw [in=90, out=0, looseness=0.75] (30.center) to (9);
		\draw (36) to (37.center);
		\draw (39.center) to (38);
		\draw [in=180, out=0] (40.center) to (41.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw [in=90, out=0, looseness=0.75] (48.center) to (42);
		\draw (52) to (50.center);
		\draw (53) to (49.center);
		\draw (56) to (57.center);
		\draw (59.center) to (58);
		\draw [in=180, out=0] (60.center) to (61.center);
		\draw [in=90, out=0, looseness=0.75] (67.center) to (62);
		\draw (73) to (74.center);
		\draw (76.center) to (75);
		\draw [in=180, out=0] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Toffoli-AND.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.125, 2.25) {};
		\node [style=none] (1) at (3.875, 2.25) {};
		\node [style=none] (2) at (-1.125, 0.25) {};
		\node [style=none] (3) at (3.875, 0.25) {};
		\node [style=none] (4) at (-1.125, -1.25) {};
		\node [style=none] (5) at (3.875, -1.25) {};
		\node [style=gray dot] (9) at (3.25, -1.25) {};
		\node [style=white dot] (10) at (-0.5, 2.25) {};
		\node [style=none] (25) at (2.15, 1.85) {};
		\node [style=none] (26) at (2.15, 0.6) {};
		\node [style=none] (27) at (0.15, 0.6) {};
		\node [style=none] (28) at (0.15, 1.85) {};
		\node [style=none] (30) at (2.15, 1.2) {};
		\node [style=none] (31) at (0.15, 0.85) {};
		\node [style=none] (32) at (0.15, 1.6) {};
		\node [style=none] (33) at (1.15, 1.25) {AND};
		\node [style=white dot] (34) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw [in=-180, out=-45] (10) to (32.center);
		\draw [in=180, out=60] (34) to (31.center);
		\draw [in=90, out=0, looseness=0.75] (30.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, minimum width=0.2cm] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.75) {};
		\node [style=none] (2) at (4, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none, rotate=90] (13) at (-1.75, 0) {$\ldots$};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (17) at (-5.5, -0.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-5.5, 0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none, rotate=90] (29) at (-5.25, 0) {$\ldots$};
		\node [style=none, rotate=90] (30) at (1.75, 0) {$\ldots$};
		\node [style=none, rotate=90] (31) at (3.75, 0) {$\ldots$};
		\node [style=vertex, minimum width=0.2cm] (32) at (-4.5, 0) {};
		\node [style=vertex, minimum width=0.2cm] (33) at (-3.65, 0) {};
		\node [style=vertex, minimum width=0.2cm] (34) at (-2.75, 0) {};
		\node [style=vertex, minimum width=0.2cm] (35) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (22.center) to (32);
		\draw [bend left=15] (32) to (17.center);
		\draw [bend left=15] (34) to (14.center);
		\draw [bend right=15] (34) to (19.center);
		\draw (32) to (34);
		\draw [bend left=15] (35) to (6.center);
		\draw [bend right=15] (35) to (4.center);
		\draw [bend right=15] (0.center) to (35);
		\draw [bend right=15] (35) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, minimum width=0.2cm] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-state-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, minimum width=0.2cm] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (0) to (4.center);
		\draw (0) to (5.center);
		\draw [in=180, out=90] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-state-as-ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (2.05, -1.75) {};
		\node [style=none] (38) at (2.025, 0) {};
		\node [style=none] (40) at (2, 1.75) {};
		\node [style=white dot] (41) at (0, 1.75) {};
		\node [style=white dot] (42) at (0, -1.75) {};
		\node [style=gray phase dot] (43) at (1, 0) {$\pi$};
		\node [style=hadamard] (44) at (0, 0) {};
		\node [style=white dot] (45) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41);
		\draw (43) to (38.center);
		\draw (42) to (37.center);
		\draw (42) to (43);
		\draw (43) to (41);
		\draw (41) to (44);
		\draw (44) to (42);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-state-as-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (2.05, -1.75) {};
		\node [style=none] (38) at (2.025, 0) {};
		\node [style=none] (40) at (2, 1.75) {};
		\node [style=white dot] (41) at (0, 1.75) {};
		\node [style=white dot] (42) at (0, -1.75) {};
		\node [style=gray phase dot] (43) at (1, 0) {$\pi$};
		\node [style=triangle] (44) at (0, -0.5) {};
		\node [style=gray phase dot] (45) at (0, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41);
		\draw (43) to (38.center);
		\draw (42) to (37.center);
		\draw (42) to (43);
		\draw (43) to (41);
		\draw (42) to (44);
		\draw (44) to (45);
		\draw (45) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (33) at (0.025, -1.75) {$\pi$};
		\node [style=gray phase dot] (34) at (1.025, 0) {$\pi$};
		\node [style=none] (37) at (2.05, -1.75) {};
		\node [style=none] (38) at (2.025, 0) {};
		\node [style=none] (40) at (2, 1.75) {};
		\node [style=gray phase dot] (41) at (0, 1.75) {$\pi$};
		\node [style=white phase dot] (46) at (0, 0) {$\frac\pi3$};
		\node [style=white phase dot] (47) at (0.475, 0.875) {$\frac\pi3$};
		\node [style=white phase dot] (48) at (0.5, -0.875) {$\frac\pi3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (37.center);
		\draw (34) to (38.center);
		\draw (41) to (40.center);
		\draw (41) to (46);
		\draw (46) to (33);
		\draw (34) to (47);
		\draw (47) to (41);
		\draw (48) to (34);
		\draw (48) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-H-state-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-8.5, 0) {};
		\node [style=hadamard] (3) at (-7.25, 0) {$a$};
		\node [style=none] (4) at (-6.25, 0.75) {};
		\node [style=none] (5) at (-6.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (11) at (5.5, 0.75) {};
		\node [style=none] (12) at (5.5, -0.75) {};
		\node [style=white dot] (15) at (4.5, 0.75) {};
		\node [style=white dot] (16) at (4.5, -0.75) {};
		\node [style=none, rotate=90] (18) at (-6.5, 0.05) {$\cdots$};
		\node [style=none, rotate=90] (32) at (4.5, 0.05) {$\cdots$};
		\node [style=gray dot] (33) at (-3.5, 0) {};
		\node [style=hadamard] (34) at (-2.25, 0) {};
		\node [style=none] (35) at (-1.25, 0.75) {};
		\node [style=none] (36) at (-1.25, -0.75) {};
		\node [style=none, rotate=90] (37) at (-1.5, 0.05) {$\cdots$};
		\node [style=none] (38) at (-5, 0) {=};
		\node [style=hadamard] (39) at (-1.9, -0.925) {};
		\node [style=hadamard] (40) at (-1.25, -1.5) {$a$};
		\node [style=none] (41) at (2, 0.75) {};
		\node [style=none] (42) at (2, -0.75) {};
		\node [style=white dot] (43) at (1, 0.75) {};
		\node [style=white dot] (44) at (1, -0.75) {};
		\node [style=none, rotate=90] (45) at (1, 0.05) {$\cdots$};
		\node [style=hadamard] (46) at (1.75, -1.775) {};
		\node [style=hadamard] (47) at (2.4, -1.85) {$a$};
		\node [style=white dot] (48) at (1, -1.35) {};
		\node [style=none] (49) at (3.25, 0) {=};
		\node [style=none] (50) at (-5, 1) {\eqref{eq:Hbox-spider}};
		\node [style=none] (51) at (0, 1) {\eqref{eq:ZH-bialgebra}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [in=180, out=60, looseness=0.75] (3) to (4.center);
		\draw [in=180, out=-60] (3) to (5.center);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw (33) to (34);
		\draw [in=180, out=60, looseness=0.75] (34) to (35.center);
		\draw [in=180, out=-60] (34) to (36.center);
		\draw (39) to (34);
		\draw (39) to (40);
		\draw (43) to (41.center);
		\draw (44) to (42.center);
		\draw (46) to (47);
		\draw (48) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-Z-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (30) at (-1.5, -0.5) {...};
		\node [style=gray dot] (32) at (-3, 0) {};
		\node [style=none] (35) at (-5, 0) {};
		\node [style=none] (36) at (-1.25, 1.5) {};
		\node [style=white phase dot] (37) at (-4, 0) {$\pi$};
		\node [style=none] (38) at (4.75, 0.25) {};
		\node [style=none] (39) at (4.75, -1.25) {};
		\node [style=none, rotate=90] (40) at (4.5, -0.5) {...};
		\node [style=gray dot] (41) at (3, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (4.75, 1.5) {};
		\node [style=white phase dot] (44) at (3.975, 1.15) {$\pi$};
		\node [style=white phase dot] (45) at (4, 0.175) {$\pi$};
		\node [style=white phase dot] (46) at (4, -1.025) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (32) to (27.center);
		\draw (32) to (35.center);
		\draw [in=-180, out=60, looseness=0.75] (32) to (36.center);
		\draw [style=none, in=180, out=-60] (41) to (39.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (41) to (38.center);
		\draw (41) to (42.center);
		\draw [in=-180, out=60, looseness=0.75] (41) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XOR-COPY-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=box, minimum height=0.8cm] (25) at (-3.5, 0) {COPY};
		\node [style=none] (26) at (-3, 0.5) {};
		\node [style=none] (27) at (-3, -0.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-1.5, 0.5) {};
		\node [style=none] (30) at (-4, 0) {};
		\node [style=none] (31) at (-5.75, 0) {};
		\node [style=box, minimum height=0.8cm] (32) at (-6.5, 0) {XOR};
		\node [style=none] (33) at (-8.5, 0.5) {};
		\node [style=none] (34) at (-8.5, -0.5) {};
		\node [style=none] (35) at (-7, -0.5) {};
		\node [style=none] (36) at (-7, 0.5) {};
		\node [style=box, minimum height=0.8cm] (37) at (3.5, -1) {COPY};
		\node [style=none] (38) at (4, -0.5) {};
		\node [style=none] (39) at (4, -1.5) {};
		\node [style=none] (40) at (5.5, -1.5) {};
		\node [style=none] (41) at (5, -0.5) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (1.25, -1) {};
		\node [style=box, minimum height=0.8cm] (49) at (3.5, 1) {COPY};
		\node [style=none] (50) at (4, 1.5) {};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=none] (52) at (5, 0.5) {};
		\node [style=none] (53) at (5.5, 1.5) {};
		\node [style=none] (54) at (3, 1) {};
		\node [style=none] (55) at (1.25, 1) {};
		\node [style=none] (56) at (11.5, 1) {};
		\node [style=none] (57) at (9.75, 1) {};
		\node [style=box, minimum height=0.8cm] (58) at (9, 1) {XOR};
		\node [style=none] (59) at (7, 1.5) {};
		\node [style=none] (60) at (7.5, 0.5) {};
		\node [style=none] (61) at (8.5, 0.5) {};
		\node [style=none] (62) at (8.5, 1.5) {};
		\node [style=none] (63) at (11.5, -1) {};
		\node [style=none] (64) at (9.75, -1) {};
		\node [style=box, minimum height=0.8cm] (65) at (9, -1) {XOR};
		\node [style=none] (66) at (7.5, -0.5) {};
		\node [style=none] (67) at (7, -1.5) {};
		\node [style=none] (68) at (8.5, -1.5) {};
		\node [style=none] (69) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (36.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (41.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (53.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (53.center) to (59.center);
		\draw [in=-180, out=0] (52.center) to (66.center);
		\draw [in=-180, out=0] (41.center) to (60.center);
		\draw (40.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XOR-COPY-hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=box, minimum height=0.8cm] (25) at (-6.5, 0) {COPY};
		\node [style=none] (26) at (-6, 0.5) {};
		\node [style=none] (27) at (-6, -0.5) {};
		\node [style=none] (28) at (-4, -0.5) {};
		\node [style=none] (29) at (-4, 0.5) {};
		\node [style=none] (30) at (-7, 0) {};
		\node [style=none] (31) at (-8.5, 0) {};
		\node [style=box, minimum height=0.8cm] (32) at (-3.25, 0) {XOR};
		\node [style=none] (37) at (-1.5, 0) {};
		\node [style=none] (38) at (-2.75, 0) {};
		\node [style=box, minimum height=0.8cm] (39) at (3, 0) {COPY};
		\node [style=none] (44) at (2.5, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=box, minimum height=0.8cm] (46) at (6.25, 0) {XOR};
		\node [style=none] (47) at (8, 0) {};
		\node [style=none] (48) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XOR-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=gray dot] (32) at (-2.5, 0) {};
		\node [style=gray phase dot] (35) at (-3.75, 0.75) {$a\pi$};
		\node [style=gray phase dot] (47) at (-3.75, -0.75) {$b\pi$};
		\node [style=none] (48) at (4.5, 0) {};
		\node [style=gray phase dot] (49) at (2.25, 0) {\ $(a\oplus b)\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (32) to (29.center);
		\draw (32) to (35);
		\draw (47) to (32);
		\draw [style=none] (49) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-3-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, -0.75) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=141, looseness=0.75] (0) to (4.center);
		\draw [in=0, out=-135, looseness=0.75] (0) to (5.center);
		\draw (0) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=141, looseness=0.75] (0) to (4.center);
		\draw [in=0, out=-135, looseness=0.75] (0) to (5.center);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Y-state-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-2, 0) {$\ -\frac\pi2~$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=white phase dot] (22) at (1, 0) {$\frac\pi2$};
		\node [style=none] (23) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (0.75, -0.5) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=white dot] (332) at (0, 0) {};
		\node [style=none] (333) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (332) to (320.center);
		\draw [bend right, looseness=0.75] (332) to (319.center);
		\draw (332) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-encode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (62) at (-2, 0) {};
		\node [style=none] (63) at (-3, 0) {};
		\node [style=none] (65) at (-1, 0) {};
		\node [style=none] (66) at (0, 0) {:=};
		\node [style=white dot] (67) at (2, 0) {};
		\node [style=none] (68) at (1, 0) {};
		\node [style=none] (69) at (3, 0.1) {};
		\node [style=none] (70) at (3, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (65.center) to (62);
		\draw (62) to (63.center);
		\draw [in=15, out=180, looseness=0.75] (69.center) to (67);
		\draw (67) to (68.center);
		\draw [in=-15, out=180, looseness=0.75] (70.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (62) at (-2, 0) {};
		\node [style=none] (63) at (-1, 0) {};
		\node [style=none] (65) at (-3, 0) {};
		\node [style=none] (66) at (0, 0) {:=};
		\node [style=white dot] (67) at (2, 0) {};
		\node [style=none] (68) at (3, 0) {};
		\node [style=none] (69) at (1, 0.1) {};
		\node [style=none] (70) at (1, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (65.center) to (62);
		\draw (62) to (63.center);
		\draw [in=165, out=0] (69.center) to (67);
		\draw (67) to (68.center);
		\draw [in=-165, out=0] (70.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (-0.75, -0.5) {};
		\node [style=none] (320) at (-0.75, 0.5) {};
		\node [style=white dot] (332) at (0, 0) {};
		\node [style=none] (333) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (332) to (320.center);
		\draw [bend left, looseness=0.75] (332) to (319.center);
		\draw (332) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-X-copy-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (30) at (-1.5, -0.5) {...};
		\node [style=white phase dot] (32) at (-3, 0) {$\alpha$};
		\node [style=none] (35) at (-5, 0) {};
		\node [style=none] (36) at (-1.25, 1.5) {};
		\node [style=gray phase dot] (37) at (-4, 0) {$\pi$};
		\node [style=none] (47) at (5, 0.25) {};
		\node [style=none] (48) at (5, -1.25) {};
		\node [style=none, rotate=90] (49) at (4.75, -0.5) {...};
		\node [style=white dot] (50) at (3.25, 0) {};
		\node [style=none] (51) at (1.25, 0) {};
		\node [style=none] (52) at (5, 1.5) {};
		\node [style=gray phase dot] (53) at (2.25, 0) {$\pi$};
		\node [style=white phase dot] (54) at (1.75, 1.25) {$\alpha$};
		\node [style=none] (55) at (6, 0) {$=$};
		\node [style=none] (56) at (11, 0.25) {};
		\node [style=none] (57) at (11, -1.25) {};
		\node [style=none, rotate=90] (58) at (10.75, -0.5) {...};
		\node [style=white dot] (59) at (9.25, 0) {};
		\node [style=none] (60) at (7.25, 0) {};
		\node [style=none] (61) at (11, 1.5) {};
		\node [style=gray phase dot] (62) at (8.75, 0.975) {$\pi$};
		\node [style=white phase dot] (63) at (7.75, 1.25) {$\alpha$};
		\node [style=gray phase dot] (64) at (10.25, 1.15) {$\pi$};
		\node [style=gray phase dot] (65) at (10.275, 0.175) {$\pi$};
		\node [style=gray phase dot] (66) at (10.275, -1.025) {$\pi$};
		\node [style=none] (67) at (0, 1) {\eqref{eq:spider-fusion}};
		\node [style=none] (68) at (6, 1) {\eqref{eq:Z-spider-X-copy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (32) to (27.center);
		\draw (32) to (35.center);
		\draw [in=-180, out=60, looseness=0.75] (32) to (36.center);
		\draw [style=none, in=180, out=-60] (50) to (48.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (50) to (47.center);
		\draw (50) to (51.center);
		\draw [in=-180, out=60, looseness=0.75] (50) to (52.center);
		\draw [in=90, out=0] (54) to (50);
		\draw [style=none, in=180, out=-60] (59) to (57.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (59) to (56.center);
		\draw (59) to (60.center);
		\draw [in=-180, out=60, looseness=0.75] (59) to (61.center);
		\draw [in=90, out=0] (63) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-X-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (30) at (-1.5, -0.5) {...};
		\node [style=white dot] (32) at (-3, 0) {};
		\node [style=none] (35) at (-5, 0) {};
		\node [style=none] (36) at (-1.25, 1.5) {};
		\node [style=gray phase dot] (37) at (-4, 0) {$\pi$};
		\node [style=none] (38) at (4.75, 0.25) {};
		\node [style=none] (39) at (4.75, -1.25) {};
		\node [style=none, rotate=90] (40) at (4.5, -0.5) {...};
		\node [style=white dot] (41) at (3, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (4.75, 1.5) {};
		\node [style=gray phase dot] (44) at (3.975, 1.15) {$\pi$};
		\node [style=gray phase dot] (45) at (4, 0.175) {$\pi$};
		\node [style=gray phase dot] (46) at (4, -1.025) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (32) to (27.center);
		\draw (32) to (35.center);
		\draw [in=-180, out=60, looseness=0.75] (32) to (36.center);
		\draw [style=none, in=180, out=-60] (41) to (39.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (41) to (38.center);
		\draw (41) to (42.center);
		\draw [in=-180, out=60, looseness=0.75] (41) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-state-to-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (73) at (-2.5, 0.025) {$\alpha$};
		\node [style=none] (74) at (-1, 0.025) {};
		\node [style=none] (77) at (0, 0) {=};
		\node [style=gray phase dot] (78) at (1, 0.025) {$\alpha$};
		\node [style=none] (79) at (2.5, 0.025) {};
		\node [style=hadamard] (80) at (1.875, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (74.center);
		\draw (78) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-to-CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (8.025, 1.5) {};
		\node [style=none] (32) at (8.025, 0) {};
		\node [style=white dot] (33) at (8.775, 0) {};
		\node [style=white dot] (34) at (8.775, 1.5) {};
		\node [style=hadamard] (35) at (8.775, 0.75) {};
		\node [style=none] (37) at (9.55, 0) {};
		\node [style=none] (38) at (9.525, 1.5) {};
		\node [style=none] (40) at (-3.7, 0) {};
		\node [style=white phase dot] (41) at (-2.95, 0) {$\pi$};
		\node [style=none] (44) at (-2.175, 0) {};
		\node [style=none] (45) at (-1, 0) {=};
		\node [style=none] (46) at (-1, 1) {\spiderrule};
		\node [style=none] (47) at (0.3, 0) {};
		\node [style=white dot] (48) at (1, 0) {};
		\node [style=none] (49) at (1.825, 0) {};
		\node [style=white phase dot] (50) at (1, 0.75) {$\pi$};
		\node [style=none] (51) at (2.8, 0) {=};
		\node [style=none] (52) at (2.8, 1) {\eqref{eq:H-state-unit}};
		\node [style=none] (53) at (4.1, 0) {};
		\node [style=white dot] (54) at (4.8, 0) {};
		\node [style=none] (55) at (5.625, 0) {};
		\node [style=hadamard] (56) at (4.8, 0.75) {};
		\node [style=none] (57) at (7, 0) {$\rightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (32.center);
		\draw (31.center) to (38.center);
		\draw (34) to (35);
		\draw (33) to (35);
		\draw (44.center) to (40.center);
		\draw (49.center) to (47.center);
		\draw (50) to (48);
		\draw (55.center) to (53.center);
		\draw (56) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-bialgebra-AND.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=hadamard] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-5.5, 0.75) {};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (6, 0.75) {};
		\node [style=none] (9) at (6, -0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=hadamard] (13) at (4.5, 0.75) {};
		\node [style=hadamard] (14) at (4.5, -0.75) {};
		\node [style=white dot] (15) at (3.25, 0.75) {};
		\node [style=white dot] (16) at (3.25, -0.75) {};
		\node [style=none, rotate=90] (17) at (-2.5, 0.05) {$\cdots$};
		\node [style=none, rotate=90] (18) at (-5.25, 0.05) {$\cdots$};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (-1.25, 0) {$n$};
		\node [style=none] (22) at (-6, -1) {};
		\node [style=none] (23) at (-6, 1) {};
		\node [style=none] (24) at (-6.5, 0) {$m$};
		\node [style=none, rotate=90] (31) at (5.75, 0.05) {$\cdots$};
		\node [style=none, rotate=90] (32) at (2.5, 0.05) {$\cdots$};
		\node [style=none] (33) at (6.5, 1) {};
		\node [style=none] (34) at (6.5, -1) {};
		\node [style=none] (35) at (7, 0) {$n$};
		\node [style=none] (36) at (1.75, -1) {};
		\node [style=none] (37) at (1.75, 1) {};
		\node [style=none] (38) at (1.25, 0) {$m$};
		\node [style=hadamard] (39) at (-3.875, 0) {};
		\node [style=hadamard] (40) at (5.25, 0.75) {};
		\node [style=hadamard] (41) at (5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=180, looseness=0.75] (2.center) to (0);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw (0) to (3);
		\draw [in=0, out=120, looseness=0.75] (3) to (4.center);
		\draw [in=0, out=-120] (3) to (5.center);
		\draw (9.center) to (14);
		\draw (8.center) to (13);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (16);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [style=brace edge] (19.center) to (20.center);
		\draw [style=brace edge] (22.center) to (23.center);
		\draw [style=brace edge] (33.center) to (34.center);
		\draw [style=brace edge] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 1) {};
		\node [style=none] (1) at (3.75, 0) {$\ldots$};
		\node [style=none] (2) at (4.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.75, 0) {$\ldots$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (12) at (-4.25, 0) {$\ldots$};
		\node [style=none] (13) at (-4.5, -0.75) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-1.75, 0) {$\ldots$};
		\node [style=gray dot] (24) at (-2.5, 0) {};
		\node [style=small hadamard] (25) at (-3.5, 0) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=white dot] (27) at (1.75, 1) {};
		\node [style=white dot] (28) at (1.75, -1) {};
		\node [style=small hadamard] (29) at (3.75, 1) {};
		\node [style=small hadamard] (30) at (3.75, -1) {};
		\node [style=none] (31) at (2.75, -0.75) {$\ldots$};
		\node [style=none] (32) at (2.75, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25);
		\draw [bend left=15] (25) to (13.center);
		\draw [bend right=15] (25) to (18.center);
		\draw [bend left=15] (21.center) to (24);
		\draw [bend left=15] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right] (29) to (27);
		\draw (27) to (30);
		\draw [bend left] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-cheatsheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131) at (-2, 8.25) {};
		\node [style=none] (132) at (-2, 6.75) {};
		\node [style=hadamard] (133) at (-3.25, 7.5) {$a$};
		\node [style=none] (134) at (-4.5, 8.25) {};
		\node [style=none] (135) at (-4.5, 6.75) {};
		\node [style=none, rotate=90] (136) at (-7.75, 7.5) {$\ldots$};
		\node [style=none] (137) at (-7.5, 8.25) {};
		\node [style=none] (138) at (-11.5, 6.75) {};
		\node [style=none] (139) at (-7.5, 6.75) {};
		\node [style=none] (140) at (-11.5, 8.25) {};
		\node [style=hadamard] (141) at (-10.5, 7.5) {};
		\node [style=hadamard] (142) at (-8.75, 7.5) {$a$};
		\node [style=none] (143) at (-6, 7.5) {$=$};
		\node [style=hadamard] (144) at (-9.75, 7.5) {};
		\node [style=none, rotate=90] (145) at (-11.25, 7.5) {$\ldots$};
		\node [style=none, rotate=90] (146) at (-4.25, 7.5) {$\ldots$};
		\node [style=none, rotate=90] (147) at (-2.25, 7.5) {$\ldots$};
		\node [style=gray dot] (148) at (-8.5, 4.5) {};
		\node [style=none] (149) at (-7.5, 5.25) {};
		\node [style=none] (150) at (-7.5, 3.75) {};
		\node [style=hadamard] (151) at (-9.75, 4.5) {};
		\node [style=none] (152) at (-10.75, 5.25) {};
		\node [style=none] (153) at (-10.75, 3.75) {};
		\node [style=none] (154) at (-6, 4.5) {=};
		\node [style=none] (155) at (-1.5, 5.25) {};
		\node [style=none] (156) at (-1.5, 3.75) {};
		\node [style=none] (157) at (-4.75, 5.25) {};
		\node [style=none] (158) at (-4.75, 3.75) {};
		\node [style=hadamard] (159) at (-2.5, 5.25) {};
		\node [style=hadamard] (160) at (-2.5, 3.75) {};
		\node [style=white dot] (161) at (-3.75, 5.25) {};
		\node [style=white dot] (162) at (-3.75, 3.75) {};
		\node [style=none, rotate=90] (163) at (-7.75, 4.55) {$\cdots$};
		\node [style=none, rotate=90] (164) at (-10.5, 4.55) {$\cdots$};
		\node [style=none, rotate=90] (171) at (-1.75, 4.55) {$\cdots$};
		\node [style=none, rotate=90] (172) at (-4.5, 4.55) {$\cdots$};
		\node [style=hadamard] (186) at (-9.65, -2) {};
		\node [style=hadamard] (187) at (-8.775, -2) {};
		\node [style=none] (188) at (-7.525, -1.25) {};
		\node [style=none] (189) at (-7.525, -2.75) {};
		\node [style=none] (190) at (-5.975, -2) {=};
		\node [style=hadamard] (191) at (-4.6, -1.25) {};
		\node [style=none] (192) at (-2.85, -1.25) {};
		\node [style=hadamard] (193) at (-4.6, -2.75) {};
		\node [style=none] (194) at (-2.85, -2.75) {};
		\node [style=hadamard] (195) at (-3.725, -1.25) {};
		\node [style=hadamard] (196) at (-3.725, -2.75) {};
		\node [style=hadamard] (201) at (4.625, -4) {$e^{i\alpha}$};
		\node [style=none] (202) at (5.625, -4) {};
		\node [style=white phase dot] (203) at (8.625, -4) {$\alpha$};
		\node [style=none] (204) at (9.875, -4) {};
		\node [style=none] (206) at (7.25, -4) {=};
		\node [style=hadamard] (207) at (3.75, 8) {};
		\node [style=none] (208) at (3, 8) {};
		\node [style=none] (209) at (5.75, 8) {};
		\node [style=none] (210) at (8.25, 8) {};
		\node [style=none] (211) at (9.75, 8) {};
		\node [style=none] (213) at (7.25, 8) {$=$};
		\node [style=none] (214) at (-11, -14.75) {};
		\node [style=none] (215) at (-7.5, -16.25) {};
		\node [style=white dot] (216) at (-10, -15.5) {};
		\node [style=hadamard] (217) at (-8.5, -15.5) {$a$};
		\node [style=none] (218) at (-6, -15.5) {=};
		\node [style=hadamard] (284) at (4.75, 8) {};
		\node [style=hadamard] (286) at (3.75, -14.75) {$a$};
		\node [style=hadamard] (287) at (3.75, -16.25) {$b$};
		\node [style=none] (288) at (7.25, -15.5) {$=$};
		\node [style=hadamard] (289) at (4.025, -18.25) {$a$};
		\node [style=hadamard] (290) at (4.025, -19.75) {$b$};
		\node [style=none] (291) at (7.275, -19) {$=$};
		\node [style=gray phase dot] (292) at (3.025, -19) {$\pi$};
		\node [style=none] (294) at (-7.5, -14.75) {};
		\node [style=none] (295) at (-11, -16.25) {};
		\node [style=none, rotate=90] (296) at (-10.625, -15.5) {$\ldots$};
		\node [style=none, rotate=90] (297) at (-7.85, -15.5) {$\ldots$};
		\node [style=none] (298) at (-4.5, -14.75) {};
		\node [style=none] (299) at (-1, -16.25) {};
		\node [style=white dot] (300) at (-3.5, -15.5) {};
		\node [style=hadamard] (301) at (-2, -15.5) {$a$};
		\node [style=none] (302) at (-1, -14.75) {};
		\node [style=none] (303) at (-4.5, -16.25) {};
		\node [style=none, rotate=90] (304) at (-4.125, -15.5) {$\ldots$};
		\node [style=none, rotate=90] (305) at (-1.35, -15.5) {$\ldots$};
		\node [style=none] (306) at (6, -16.25) {};
		\node [style=white dot] (307) at (5, -16.25) {};
		\node [style=none] (308) at (6, -14.75) {};
		\node [style=none, rotate=90] (309) at (5.15, -15.5) {$\ldots$};
		\node [style=none] (310) at (10.75, -16.5) {};
		\node [style=hadamard] (311) at (9, -15.5) {$ab$};
		\node [style=none] (312) at (10.75, -14.5) {};
		\node [style=none, rotate=90] (313) at (10.4, -15.5) {$\ldots$};
		\node [style=none] (314) at (6.025, -19.75) {};
		\node [style=white dot] (315) at (5.025, -19) {};
		\node [style=none] (316) at (6.025, -18.25) {};
		\node [style=none, rotate=90] (317) at (5.925, -19) {$\ldots$};
		\node [style=none] (318) at (10.675, -20) {};
		\node [style=hadamard] (319) at (9.425, -19) {$\frac{a+b}{2}$};
		\node [style=none] (320) at (10.675, -18) {};
		\node [style=none, rotate=90] (321) at (10.575, -19) {$\ldots$};
		\node [style=hadamard] (322) at (-2.225, -18.25) {$a$};
		\node [style=none] (323) at (-0.475, -18.25) {};
		\node [style=hadamard] (324) at (-2.225, -19.75) {$a$};
		\node [style=white dot] (325) at (-1.225, -18.25) {};
		\node [style=none] (326) at (-5.975, -19) {$=$};
		\node [style=gray phase dot] (327) at (-3.225, -18.25) {$\pi$};
		\node [style=white dot] (328) at (-3.975, -19) {};
		\node [style=none] (329) at (-4.725, -19) {};
		\node [style=none] (330) at (-3.225, -19.75) {};
		\node [style=white dot] (331) at (-9.975, -19) {};
		\node [style=none] (332) at (-10.725, -19) {};
		\node [style=none] (333) at (-7.725, -19.75) {};
		\node [style=hadamard] (334) at (-8.725, -19) {$a$};
		\node [style=none] (335) at (-7.725, -18.25) {};
		\node [style=none, rotate=90] (336) at (-7.825, -19) {$\ldots$};
		\node [style=none] (337) at (-0.475, -19.75) {};
		\node [style=white dot] (338) at (-1.225, -19.75) {};
		\node [style=none, rotate=90] (339) at (-0.725, -19) {$\ldots$};
		\node [style=white dot] (345) at (5, -14.75) {};
		\node [style=white phase dot] (346) at (-9.875, 1.25) {$\pi$};
		\node [style=hadamard] (347) at (-8.625, 1.25) {$a$};
		\node [style=none] (348) at (-7.525, 0.5) {};
		\node [style=none] (349) at (-7.525, 2) {};
		\node [style=none, rotate=90] (350) at (-7.625, 1.25) {$\ldots$};
		\node [style=none] (351) at (-5.975, 1.25) {=};
		\node [style=gray phase dot] (352) at (-4.375, 2) {$\pi$};
		\node [style=none] (353) at (-3.125, 2) {};
		\node [style=gray phase dot] (354) at (-4.375, 0.5) {$\pi$};
		\node [style=none] (355) at (-3.125, 0.5) {};
		\node [style=none, rotate=90] (356) at (-3.875, 1.25) {$\ldots$};
		\node [style=none, rotate=90] (390) at (-7.775, -1.95) {$\cdots$};
		\node [style=none, rotate=90] (391) at (-3.6, -1.95) {$\cdots$};
		\node [style=hadamard] (392) at (4.625, -1.75) {};
		\node [style=none] (393) at (5.625, -1.75) {};
		\node [style=white phase dot] (394) at (8.625, -1.75) {$\pi$};
		\node [style=none] (395) at (9.875, -1.75) {};
		\node [style=none] (396) at (7.25, -1.75) {=};
		\node [style=gray dot] (397) at (-9.7, -5.025) {};
		\node [style=hadamard] (398) at (-8.45, -5.025) {$a$};
		\node [style=none] (399) at (-7.45, -4.275) {};
		\node [style=none] (400) at (-7.45, -5.775) {};
		\node [style=none] (402) at (-3.7, -4.275) {};
		\node [style=none] (403) at (-3.7, -5.775) {};
		\node [style=white dot] (404) at (-4.7, -4.275) {};
		\node [style=white dot] (405) at (-4.7, -5.775) {};
		\node [style=none, rotate=90] (406) at (-7.7, -4.975) {$\cdots$};
		\node [style=none, rotate=90] (407) at (-4.2, -4.975) {$\cdots$};
		\node [style=none] (424) at (-5.95, -5.025) {=};
		\node [style=none] (425) at (7.25, 5.25) {$=$};
		\node [style=hadamard] (426) at (3.675, 5.375) {$1$};
		\node [style=none] (427) at (5.625, 4.625) {};
		\node [style=none] (428) at (5.625, 6.125) {};
		\node [style=none] (453) at (10.125, 4.625) {};
		\node [style=none] (454) at (10.125, 6.125) {};
		\node [style=white dot] (457) at (8.625, 6.125) {};
		\node [style=white dot] (458) at (8.625, 4.625) {};
		\node [style=none, rotate=90] (459) at (9.375, 5.375) {$\ldots$};
		\node [style=none, rotate=90] (460) at (4.875, 5.375) {$\ldots$};
		\node [style=none, rotate=90] (461) at (-7.75, -8.25) {$\ldots$};
		\node [style=none] (462) at (-7.5, -7.5) {};
		\node [style=none] (463) at (-7.5, -9) {};
		\node [style=gray phase dot] (464) at (-9.75, -8.25) {$\pi$};
		\node [style=hadamard] (465) at (-8.75, -8.25) {$a$};
		\node [style=none] (466) at (-5.9, -8.25) {$=$};
		\node [style=none, rotate=90] (484) at (-3.5, -8.25) {$\ldots$};
		\node [style=none] (485) at (-3.25, -7.5) {};
		\node [style=none] (486) at (-3.25, -9) {};
		\node [style=hadamard] (487) at (-4.5, -8.25) {$a$};
		\node [style=none] (488) at (3.775, -6.75) {};
		\node [style=hadamard] (489) at (4.775, -6.75) {$e^{i\alpha}$};
		\node [style=none] (490) at (5.775, -6.75) {};
		\node [style=none] (491) at (7.275, -6.75) {=};
		\node [style=none] (492) at (8.525, -6.75) {};
		\node [style=none] (493) at (12.525, -6.75) {};
		\node [style=white phase dot] (494) at (9.275, -6.75) {$\frac\alpha2$};
		\node [style=white phase dot] (495) at (11.775, -6.75) {$\frac\alpha2$};
		\node [style=gray dot] (496) at (10.525, -6.75) {};
		\node [style=white phase dot] (497) at (10.525, -5.75) {$\ -\frac\alpha2~$};
		\node [style=hadamard] (498) at (-8.975, -11.75) {};
		\node [style=none] (499) at (-7.475, -11) {};
		\node [style=none] (500) at (-7.475, -12.5) {};
		\node [rotate=90, style=none] (501) at (-7.975, -11.75) {$\cdots$};
		\node [style=none] (502) at (-10.725, -11.75) {};
		\node [style=gray phase dot] (503) at (-9.975, -11.75) {$\alpha$};
		\node [style=none] (510) at (-5.975, -11.75) {=};
		\node [style=none] (525) at (-1.725, -11) {};
		\node [style=none] (526) at (-1.725, -12.5) {};
		\node [rotate=90, style=none] (527) at (-3.225, -11.75) {$\cdots$};
		\node [style=none] (528) at (-4.975, -11.75) {};
		\node [style=hadamard] (531) at (-4.225, -11.75) {};
		\node [style=hadamard] (532) at (-2.225, -11.75) {$e^{i\alpha}$};
		\node [style=white dot] (533) at (-3.225, -11) {};
		\node [style=white dot] (534) at (-3.225, -12.5) {};
		\node [style=white phase dot] (537) at (10.55, -12.75) {$\frac\alpha4$};
		\node [style=white phase dot] (538) at (10.55, -11) {$\frac\alpha4$};
		\node [style=none] (539) at (12.575, -12.75) {};
		\node [style=none] (540) at (12.55, -11) {};
		\node [style=none] (542) at (12.525, -9.25) {};
		\node [style=white phase dot] (543) at (10.525, -9.25) {$\frac\alpha4$};
		\node [style=gray dot] (544) at (11.025, -10.25) {};
		\node [style=gray dot] (545) at (11.025, -12) {};
		\node [style=gray dot] (546) at (9.775, -10) {};
		\node [style=gray dot] (547) at (9.775, -12) {};
		\node [style=white phase dot] (548) at (12.275, -10.25) {$\ -\frac\alpha4~$};
		\node [style=white phase dot] (549) at (12.275, -12) {$\ -\frac\alpha4~$};
		\node [style=white phase dot] (550) at (8.525, -10) {$\ -\frac\alpha4~$};
		\node [style=white phase dot] (551) at (8.775, -12) {$\frac\alpha4$};
		\node [style=none] (552) at (5.8, -9.25) {};
		\node [style=hadamard] (553) at (4.15, -11) {$e^{i\alpha}$};
		\node [style=none] (554) at (5.825, -11) {};
		\node [style=none] (555) at (5.825, -12.75) {};
		\node [style=none] (556) at (7.25, -11) {=};
		\node [style=hadamard] (557) at (4.65, 2.75) {$0$};
		\node [style=none] (558) at (5.65, 2.75) {};
		\node [style=gray dot] (559) at (8.65, 2.75) {};
		\node [style=none] (560) at (9.9, 2.75) {};
		\node [style=none] (561) at (7.275, 2.75) {=};
		\node [style=none] (562) at (7.275, 0.5) {$=$};
		\node [style=hadamard] (563) at (3.7, 0.625) {$0$};
		\node [style=none] (564) at (5.65, -0.125) {};
		\node [style=none] (565) at (5.65, 1.375) {};
		\node [style=none, rotate=90] (571) at (4.9, 0.625) {$\ldots$};
		\node [style=hadamard] (572) at (9.525, 0.625) {};
		\node [style=none] (573) at (11.225, -0.125) {};
		\node [style=none] (574) at (11.225, 1.375) {};
		\node [style=none, rotate=90] (575) at (10.725, 0.625) {$\ldots$};
		\node [style=white dot] (576) at (8.65, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (133) to (135.center);
		\draw [bend right=15] (133) to (134.center);
		\draw [bend right=15] (131.center) to (133);
		\draw [bend right=15] (133) to (132.center);
		\draw (141) to (142);
		\draw [bend left=15] (142) to (137.center);
		\draw [bend right=15] (142) to (139.center);
		\draw [bend left=15] (140.center) to (141);
		\draw [bend left=15] (141) to (138.center);
		\draw [in=-45, out=180, looseness=0.75] (150.center) to (148);
		\draw [in=180, out=45, looseness=0.75] (148) to (149.center);
		\draw (148) to (151);
		\draw [in=0, out=120, looseness=0.75] (151) to (152.center);
		\draw [in=0, out=-120] (151) to (153.center);
		\draw (156.center) to (160);
		\draw (155.center) to (159);
		\draw (159) to (162);
		\draw (160) to (161);
		\draw (159) to (161);
		\draw (160) to (162);
		\draw (161) to (157.center);
		\draw (162) to (158.center);
		\draw (187) to (186);
		\draw [in=60, out=180, looseness=0.75] (188.center) to (187);
		\draw [in=-60, out=180] (189.center) to (187);
		\draw (192.center) to (191);
		\draw (194.center) to (193);
		\draw (201) to (202.center);
		\draw (203) to (204.center);
		\draw (208.center) to (209.center);
		\draw (210.center) to (211.center);
		\draw [in=90, out=0] (214.center) to (216);
		\draw [in=-180, out=-90] (217) to (215.center);
		\draw [bend left] (216) to (217);
		\draw [bend right, looseness=1.25] (216) to (217);
		\draw [in=90, out=180] (289) to (292);
		\draw [in=-180, out=-90] (292) to (290);
		\draw [in=180, out=90] (217) to (294.center);
		\draw [in=-90, out=0] (295.center) to (216);
		\draw [in=90, out=0] (298.center) to (300);
		\draw [in=-180, out=-90] (301) to (299.center);
		\draw (300) to (301);
		\draw [in=180, out=90] (301) to (302.center);
		\draw [in=-90, out=0] (303.center) to (300);
		\draw (307) to (286);
		\draw [bend left=360] (307) to (287);
		\draw [in=-180, out=-75] (311) to (310.center);
		\draw [in=180, out=75] (311) to (312.center);
		\draw [in=-180, out=-75] (315) to (314.center);
		\draw [in=180, out=75] (315) to (316.center);
		\draw [bend right] (315) to (289);
		\draw [bend left] (315) to (290);
		\draw [in=-180, out=-75] (319) to (318.center);
		\draw [in=180, out=75] (319) to (320.center);
		\draw (323.center) to (325);
		\draw (325) to (322);
		\draw (325) to (324);
		\draw (322) to (327);
		\draw [in=60, out=-165] (327) to (328);
		\draw (328) to (329.center);
		\draw (324) to (330.center);
		\draw [in=-60, out=180] (330.center) to (328);
		\draw (331) to (332.center);
		\draw [in=-180, out=-75] (334) to (333.center);
		\draw [in=180, out=75] (334) to (335.center);
		\draw (337.center) to (338);
		\draw (324) to (338);
		\draw (322) to (338);
		\draw (286) to (345);
		\draw (287) to (345);
		\draw (307) to (306.center);
		\draw (345) to (308.center);
		\draw (346) to (347);
		\draw [in=-180, out=75, looseness=0.75] (347) to (349.center);
		\draw [in=-180, out=-75] (347) to (348.center);
		\draw (352) to (353.center);
		\draw (354) to (355.center);
		\draw (392) to (393.center);
		\draw (394) to (395.center);
		\draw (397) to (398);
		\draw [in=180, out=60, looseness=0.75] (398) to (399.center);
		\draw [in=180, out=-60] (398) to (400.center);
		\draw (404) to (402.center);
		\draw (405) to (403.center);
		\draw [in=-45, out=180] (427.center) to (426);
		\draw [in=180, out=45] (426) to (428.center);
		\draw (457) to (454.center);
		\draw (458) to (453.center);
		\draw (464) to (465);
		\draw [in=180, out=45] (465) to (462.center);
		\draw [in=180, out=-45] (465) to (463.center);
		\draw [in=180, out=45] (487) to (485.center);
		\draw [in=180, out=-45] (487) to (486.center);
		\draw [in=180, out=0] (488.center) to (490.center);
		\draw (492.center) to (493.center);
		\draw (497) to (496);
		\draw [bend left, looseness=0.75] (498) to (499.center);
		\draw [bend right, looseness=0.75] (498) to (500.center);
		\draw (502.center) to (498);
		\draw (533) to (525.center);
		\draw (534) to (526.center);
		\draw (528.center) to (531);
		\draw [bend left=15] (531) to (533);
		\draw [bend right=15] (531) to (534);
		\draw (532) to (533);
		\draw (532) to (534);
		\draw (543) to (544);
		\draw (544) to (538);
		\draw (538) to (545);
		\draw (545) to (537);
		\draw (543) to (546);
		\draw (546) to (537);
		\draw (538) to (547);
		\draw (547) to (543);
		\draw (547) to (537);
		\draw (544) to (548);
		\draw (545) to (549);
		\draw (550) to (546);
		\draw (551) to (547);
		\draw [in=-180, out=75] (553) to (552.center);
		\draw (553) to (554.center);
		\draw [in=-180, out=-75, looseness=0.75] (553) to (555.center);
		\draw (543) to (542.center);
		\draw (540.center) to (538);
		\draw (537) to (539.center);
		\draw (557) to (558.center);
		\draw (559) to (560.center);
		\draw [in=-45, out=180] (564.center) to (563);
		\draw [in=180, out=45] (563) to (565.center);
		\draw [in=-45, out=180] (573.center) to (572);
		\draw [in=180, out=45] (572) to (574.center);
		\draw (576) to (572);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (4.25, -0.5) {$=$};
		\node [style=none] (131) at (-2.75, 2.5) {};
		\node [style=none] (132) at (-2.75, 1) {};
		\node [style=hadamard] (133) at (-4, 1.75) {$a$};
		\node [style=none] (134) at (-5.25, 2.5) {};
		\node [style=none] (135) at (-5.25, 1) {};
		\node [style=none, rotate=90] (136) at (-8.5, 1.75) {$\ldots$};
		\node [style=none] (137) at (-8.25, 2.5) {};
		\node [style=none] (138) at (-12.25, 1) {};
		\node [style=none] (139) at (-8.25, 1) {};
		\node [style=none] (140) at (-12.25, 2.5) {};
		\node [style=hadamard] (141) at (-11.25, 1.75) {};
		\node [style=hadamard] (142) at (-9.5, 1.75) {$a$};
		\node [style=none] (143) at (-6.75, 1.75) {$=$};
		\node [style=hadamard] (144) at (-10.5, 1.75) {};
		\node [style=none, rotate=90] (145) at (-12, 1.75) {$\ldots$};
		\node [style=none, rotate=90] (146) at (-5, 1.75) {$\ldots$};
		\node [style=none, rotate=90] (147) at (-3, 1.75) {$\ldots$};
		\node [style=gray dot] (148) at (-9.25, -1.5) {};
		\node [style=none] (149) at (-8.25, -0.75) {};
		\node [style=none] (150) at (-8.25, -2.25) {};
		\node [style=hadamard] (151) at (-10.5, -1.5) {};
		\node [style=none] (152) at (-11.5, -0.75) {};
		\node [style=none] (153) at (-11.5, -2.25) {};
		\node [style=none] (154) at (-6.75, -1.5) {=};
		\node [style=none] (155) at (-2, -0.75) {};
		\node [style=none] (156) at (-2, -2.25) {};
		\node [style=none] (157) at (-5.25, -0.75) {};
		\node [style=none] (158) at (-5.25, -2.25) {};
		\node [style=hadamard] (159) at (-3, -0.75) {};
		\node [style=hadamard] (160) at (-3, -2.25) {};
		\node [style=white dot] (161) at (-4.25, -0.75) {};
		\node [style=white dot] (162) at (-4.25, -2.25) {};
		\node [style=none, rotate=90] (163) at (-8.5, -1.45) {$\cdots$};
		\node [style=none, rotate=90] (164) at (-11.25, -1.45) {$\cdots$};
		\node [style=none, rotate=90] (171) at (-2.25, -1.45) {$\cdots$};
		\node [style=none, rotate=90] (172) at (-5, -1.45) {$\cdots$};
		\node [style=none] (179) at (3.125, -0.5) {};
		\node [style=white dot] (180) at (0.25, -0.5) {};
		\node [style=none] (181) at (-0.5, -0.5) {};
		\node [style=hadamard] (182) at (2.25, -0.5) {};
		\node [style=none] (183) at (5.375, -0.5) {};
		\node [style=none] (184) at (7.375, -0.5) {};
		\node [style=hadamard] (185) at (6.375, -0.5) {};
		\node [style=hadamard] (186) at (3, -2.25) {};
		\node [style=hadamard] (187) at (2.125, -2.25) {};
		\node [style=none] (188) at (1.125, -1.75) {};
		\node [style=none] (189) at (1.125, -2.75) {};
		\node [style=none] (190) at (4.25, -2.25) {=};
		\node [style=hadamard] (191) at (7.125, -1.75) {};
		\node [style=none] (192) at (5.375, -1.75) {};
		\node [style=hadamard] (193) at (7.125, -2.75) {};
		\node [style=none] (194) at (5.375, -2.75) {};
		\node [style=hadamard] (195) at (6.25, -1.75) {};
		\node [style=hadamard] (196) at (6.25, -2.75) {};
		\node [style=white dot] (197) at (5.375, 2.5) {};
		\node [style=none] (198) at (6.375, 2.5) {};
		\node [style=hadamard] (199) at (1.875, 2.5) {$1$};
		\node [style=none] (200) at (2.875, 2.5) {};
		\node [style=hadamard] (201) at (1.875, 1) {};
		\node [style=none] (202) at (2.875, 1) {};
		\node [style=white phase dot] (203) at (5.375, 1) {$\pi$};
		\node [style=none] (204) at (6.625, 1) {};
		\node [style=none] (205) at (4.25, 2.5) {$=$};
		\node [style=none] (206) at (4.25, 1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (133) to (135.center);
		\draw [bend right=15] (133) to (134.center);
		\draw [bend right=15] (131.center) to (133);
		\draw [bend right=15] (133) to (132.center);
		\draw (141) to (142);
		\draw [bend left=15] (142) to (137.center);
		\draw [bend right=15] (142) to (139.center);
		\draw [bend left=15] (140.center) to (141);
		\draw [bend left=15] (141) to (138.center);
		\draw [in=-45, out=180, looseness=0.75] (150.center) to (148);
		\draw [in=180, out=45, looseness=0.75] (148) to (149.center);
		\draw (148) to (151);
		\draw [in=0, out=120, looseness=0.75] (151) to (152.center);
		\draw [in=0, out=-120] (151) to (153.center);
		\draw (156.center) to (160);
		\draw (155.center) to (159);
		\draw (159) to (162);
		\draw (160) to (161);
		\draw (159) to (161);
		\draw (160) to (162);
		\draw (161) to (157.center);
		\draw (162) to (158.center);
		\draw (181.center) to (180);
		\draw [bend left] (180) to (182);
		\draw [bend right] (180) to (182);
		\draw (182) to (179.center);
		\draw (183.center) to (184.center);
		\draw (187) to (186);
		\draw [in=150, out=0, looseness=0.75] (188.center) to (187);
		\draw [in=210, out=0] (189.center) to (187);
		\draw (192.center) to (191);
		\draw (194.center) to (193);
		\draw (197) to (198.center);
		\draw (199) to (200.center);
		\draw (201) to (202.center);
		\draw (203) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rules-extended.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
		\node [style=none] (59) at (-3.75, 0.75) {};
		\node [style=none] (60) at (-3.75, -0.75) {};
		\node [style=none, rotate=90] (61) at (-6.5, 0) {$\ldots$};
		\node [style=none] (62) at (-6.25, 0.75) {};
		\node [style=none] (63) at (-9.75, -0.75) {};
		\node [style=none] (64) at (-6.25, -0.75) {};
		\node [style=none] (65) at (-9.75, 0.75) {};
		\node [style=none] (66) at (-5, 0) {$=$};
		\node [style=none, rotate=90] (67) at (-9.5, 0) {$\ldots$};
		\node [style=none, rotate=90] (68) at (-3.5, 0) {$\ldots$};
		\node [style=none, rotate=90] (69) at (-1.5, 0) {$\ldots$};
		\node [style=white phase dot] (74) at (-8.75, 0) {$r$};
		\node [style=white phase dot] (75) at (-7.5, 0) {$s$};
		\node [style=white phase dot] (76) at (-2.5, 0) {$\ rs~$};
		\node [style=none] (166) at (3.25, 0.5) {};
		\node [style=none] (167) at (3.25, -0.5) {};
		\node [style=vertex, minimum width=0.2cm] (168) at (2.25, 0) {};
		\node [style=white phase dot] (169) at (3.25, 0.5) {$r$};
		\node [style=white phase dot] (170) at (3.25, -0.5) {$s$};
		\node [style=vertex, minimum width=0.2cm] (171) at (4.25, 0) {};
		\node [style=none] (172) at (1.25, 0) {};
		\node [style=none] (173) at (5.25, 0) {};
		\node [style=none] (174) at (6.5, 0) {=};
		\node [style=none] (175) at (10.525, 0) {};
		\node [style=none] (176) at (7.75, 0) {};
		\node [style=white phase dot] (177) at (9.25, 0) {$\ r+s~$};
		\node [style=vertex, minimum width=0.2cm] (178) at (1.775, 0) {};
		\node [style=vertex, minimum width=0.2cm] (179) at (4.775, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (65.center) to (74);
		\draw [bend left=15] (74) to (63.center);
		\draw [bend left=15] (75) to (62.center);
		\draw [bend right=15] (75) to (64.center);
		\draw (74) to (75);
		\draw [bend left=15] (76) to (60.center);
		\draw [bend right=15] (76) to (59.center);
		\draw [bend right=15] (57.center) to (76);
		\draw [bend right=15] (76) to (58.center);
		\draw [in=180, out=45] (168) to (166.center);
		\draw [in=180, out=-45] (168) to (167.center);
		\draw [in=0, out=135] (171) to (169);
		\draw [in=0, out=-135] (171) to (170);
		\draw (172.center) to (168);
		\draw (171) to (173.center);
		\draw (176.center) to (177);
		\draw (177) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rules.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 6.25) {};
		\node [style=none] (2) at (5.25, 4.75) {};
		\node [style=none] (4) at (2.75, 6.25) {};
		\node [style=none] (6) at (2.75, 4.75) {};
		\node [style=none, rotate=90] (13) at (-0.5, 5.5) {$\ldots$};
		\node [style=none] (14) at (-0.25, 6.25) {};
		\node [style=none] (17) at (-4.25, 4.75) {};
		\node [style=none] (19) at (-0.25, 4.75) {};
		\node [style=none] (22) at (-4.25, 6.25) {};
		\node [style=none] (27) at (1.25, 5.5) {$=$};
		\node [style=none, rotate=90] (29) at (-4, 5.5) {$\ldots$};
		\node [style=none, rotate=90] (30) at (3, 5.5) {$\ldots$};
		\node [style=none, rotate=90] (31) at (5, 5.5) {$\ldots$};
		\node [style=vertex, minimum width=0.2cm] (32) at (-3.25, 5.5) {};
		\node [style=vertex, minimum width=0.2cm] (33) at (-2.4, 5.5) {};
		\node [style=vertex, minimum width=0.2cm] (34) at (-1.5, 5.5) {};
		\node [style=vertex, minimum width=0.2cm] (35) at (4, 5.5) {};
		\node [style=vertex, minimum width=0.2cm] (43) at (8.6, 5.75) {};
		\node [style=vertex, minimum width=0.2cm] (44) at (9.5, 5.75) {};
		\node [style=none] (45) at (10.25, 5.75) {};
		\node [style=none] (46) at (7.75, 5.75) {};
		\node [style=none] (47) at (11.25, 5.75) {=};
		\node [style=none] (57) at (-7.5, 6.25) {};
		\node [style=none] (58) at (-7.5, 4.75) {};
		\node [style=none] (59) at (-10, 6.25) {};
		\node [style=none] (60) at (-10, 4.75) {};
		\node [style=none, rotate=90] (61) at (-12.75, 5.5) {$\ldots$};
		\node [style=none] (62) at (-12.5, 6.25) {};
		\node [style=none] (63) at (-16, 4.75) {};
		\node [style=none] (64) at (-12.5, 4.75) {};
		\node [style=none] (65) at (-16, 6.25) {};
		\node [style=none] (66) at (-11.25, 5.5) {$=$};
		\node [style=none, rotate=90] (67) at (-15.75, 5.5) {$\ldots$};
		\node [style=none, rotate=90] (68) at (-9.75, 5.5) {$\ldots$};
		\node [style=none, rotate=90] (69) at (-7.75, 5.5) {$\ldots$};
		\node [style=white dot] (74) at (-15, 5.5) {};
		\node [style=white dot] (75) at (-13.75, 5.5) {};
		\node [style=white dot] (76) at (-8.75, 5.5) {};
		\node [style=vertex, minimum width=0.2cm] (77) at (9.5, 2) {};
		\node [style=none] (78) at (10.25, 2) {};
		\node [style=none] (79) at (8.5, 2) {};
		\node [style=none] (80) at (11.25, 2) {=};
		\node [style=vertex, minimum width=0.2cm] (81) at (12.25, 2) {};
		\node [style=none] (82) at (13, 2) {};
		\node [style=none] (84) at (10.25, -0.5) {};
		\node [style=none] (85) at (8.5, -0.5) {};
		\node [style=none] (86) at (11.25, -0.5) {=};
		\node [style=none] (88) at (13, -0.5) {};
		\node [style=white dot] (89) at (9.5, -0.5) {};
		\node [style=white dot] (90) at (12.25, -0.5) {};
		\node [style=none] (92) at (-12.25, -1.5) {};
		\node [style=none] (93) at (-12.25, -3) {};
		\node [style=vertex, minimum width=0.2cm] (94) at (-14.15, -2.25) {};
		\node [style=vertex, minimum width=0.2cm] (95) at (-13.5, -2.25) {};
		\node [style=none] (96) at (-15.75, -2.25) {};
		\node [style=white phase dot] (97) at (-15, -2.25) {$\pi$};
		\node [style=none] (98) at (-11.25, -2.25) {=};
		\node [style=none] (99) at (-6.5, -1.5) {};
		\node [style=none] (100) at (-6.5, -3) {};
		\node [style=vertex, minimum width=0.2cm] (101) at (-8.4, -2.25) {};
		\node [style=vertex, minimum width=0.2cm] (102) at (-7.75, -2.25) {};
		\node [style=none] (103) at (-10.25, -2.25) {};
		\node [style=white phase dot] (104) at (-7.075, -1.65) {$\pi$};
		\node [style=white phase dot] (105) at (-7.1, -2.85) {$\pi$};
		\node [style=none] (106) at (0.25, -1.5) {};
		\node [style=none] (107) at (0.25, -3) {};
		\node [style=white dot, minimum width=0.2cm] (109) at (-1, -2.25) {};
		\node [style=none] (110) at (-3.5, -2.25) {};
		\node [style=white phase dot] (111) at (-1.825, -2.25) {$\pi$};
		\node [style=none] (112) at (1.25, -2.25) {=};
		\node [style=none] (113) at (5.25, -1.5) {};
		\node [style=none] (114) at (5.25, -3) {};
		\node [style=white dot, minimum width=0.2cm] (116) at (4, -2.25) {};
		\node [style=none] (117) at (2.5, -2.25) {};
		\node [style=white phase dot] (120) at (3.25, -2.25) {$\pi$};
		\node [style=vertex, minimum width=0.2cm] (121) at (4.575, -1.675) {};
		\node [style=vertex, minimum width=0.2cm] (122) at (4.55, -2.775) {};
		\node [style=vertex, minimum width=0.2cm] (123) at (-2.75, -2.25) {};
		\node [style=none] (124) at (2.5, 3.5) {};
		\node [style=none] (125) at (2.5, 2) {};
		\node [style=vertex, minimum width=0.2cm] (127) at (3.5, 2.75) {};
		\node [style=none] (129) at (5.25, 3.5) {};
		\node [style=none] (130) at (5.25, 2) {};
		\node [style=vertex, minimum width=0.2cm] (132) at (4.25, 2.75) {};
		\node [style=none] (133) at (1.25, 2.75) {=};
		\node [style=vertex, minimum width=0.2cm] (136) at (-3, 3.5) {};
		\node [style=vertex, minimum width=0.2cm] (139) at (-0.75, 3.5) {};
		\node [style=none] (140) at (0.5, 3.5) {};
		\node [style=none] (141) at (-4.25, 3.5) {};
		\node [style=vertex, minimum width=0.2cm] (144) at (-3, 2) {};
		\node [style=vertex, minimum width=0.2cm] (147) at (-0.75, 2) {};
		\node [style=none] (148) at (0.5, 2) {};
		\node [style=none] (149) at (-4.25, 2) {};
		\node [style=white dot] (150) at (-1.9, 2.725) {\Wcross};
		\node [style=vertex, minimum width=0.2cm] (151) at (0, 3.5) {};
		\node [style=vertex, minimum width=0.2cm] (152) at (0, 2) {};
		\node [style=vertex, minimum width=0.2cm] (153) at (-3.75, 3.5) {};
		\node [style=vertex, minimum width=0.2cm] (154) at (-3.75, 2) {};
		\node [style=none] (155) at (10.5, -2.25) {};
		\node [style=none] (156) at (10.5, -3.75) {};
		\node [style=vertex, minimum width=0.2cm] (157) at (8.85, -3) {};
		\node [style=vertex, minimum width=0.2cm] (158) at (9.5, -3) {};
		\node [style=none] (159) at (11.25, -3) {=};
		\node [style=none] (160) at (13.4, -2.25) {};
		\node [style=none] (161) at (13.4, -3.75) {};
		\node [style=vertex, minimum width=0.2cm] (162) at (12, -2.25) {};
		\node [style=vertex, minimum width=0.2cm] (163) at (12.75, -2.25) {};
		\node [style=vertex, minimum width=0.2cm] (164) at (12, -3.75) {};
		\node [style=vertex, minimum width=0.2cm] (165) at (12.75, -3.75) {};
		\node [style=none] (166) at (-1.5, 0.75) {};
		\node [style=none] (167) at (-1.5, -0.25) {};
		\node [style=vertex, minimum width=0.2cm] (168) at (-2.5, 0.25) {};
		\node [style=none] (169) at (-1.5, 0.75) {};
		\node [style=white phase dot] (170) at (-1.5, -0.25) {$\pi$};
		\node [style=vertex, minimum width=0.2cm] (171) at (-0.5, 0.25) {};
		\node [style=none] (172) at (-3.25, 0.25) {};
		\node [style=none] (173) at (0.25, 0.25) {};
		\node [style=none] (174) at (1.25, 0.25) {=};
		\node [style=none] (175) at (5.275, 0.25) {};
		\node [style=none] (176) at (2.5, 0.25) {};
		\node [style=vertex, minimum width=0.2cm] (177) at (4.375, 0.25) {};
		\node [style=vertex, minimum width=0.2cm] (179) at (3.4, 0.25) {};
		\node [style=none] (180) at (-10, 3.5) {};
		\node [style=none] (181) at (-10, 2) {};
		\node [style=vertex, minimum width=0.2cm] (182) at (-9, 2.75) {};
		\node [style=none] (183) at (-6.5, 3.5) {};
		\node [style=none] (184) at (-6.5, 2) {};
		\node [style=none] (186) at (-11.25, 2.75) {=};
		\node [style=vertex, minimum width=0.2cm] (188) at (-13.5, 3.5) {};
		\node [style=none] (189) at (-12.25, 3.5) {};
		\node [style=none] (190) at (-16.25, 3.5) {};
		\node [style=vertex, minimum width=0.2cm] (192) at (-13.5, 2) {};
		\node [style=none] (193) at (-12.25, 2) {};
		\node [style=none] (194) at (-16.25, 2) {};
		\node [style=white dot] (195) at (-14.65, 2.725) {\Wcross};
		\node [style=vertex, minimum width=0.2cm] (196) at (-12.75, 3.5) {};
		\node [style=vertex, minimum width=0.2cm] (197) at (-12.75, 2) {};
		\node [style=white dot] (200) at (-7.5, 2.75) {};
		\node [style=vertex, minimum width=0.2cm] (201) at (-8.225, 2.75) {};
		\node [style=white dot] (202) at (-15.75, 2) {};
		\node [style=white dot] (203) at (-15.75, 3.5) {};
		\node [style=none] (204) at (10.525, -5.25) {};
		\node [style=none] (205) at (10.525, -6.75) {};
		\node [style=vertex, minimum width=0.2cm] (206) at (8.9, -6) {};
		\node [style=none] (208) at (11.4, -6) {=};
		\node [style=none] (209) at (13.4, -5.25) {};
		\node [style=none] (210) at (13.4, -6.75) {};
		\node [style=vertex, minimum width=0.2cm] (211) at (12, -5.25) {};
		\node [style=vertex, minimum width=0.2cm] (212) at (12.75, -5.25) {};
		\node [style=vertex, minimum width=0.2cm] (213) at (12, -6.75) {};
		\node [style=vertex, minimum width=0.2cm] (214) at (12.75, -6.75) {};
		\node [style=white dot] (215) at (9.55, -6) {};
		\node [style=none] (216) at (-14, 0.75) {};
		\node [style=none] (217) at (-14, -0.25) {};
		\node [style=none] (219) at (-14, 0.75) {};
		\node [style=none] (220) at (-14, -0.25) {};
		\node [style=vertex, minimum width=0.2cm] (221) at (-13, 0.25) {};
		\node [style=none] (222) at (-15.75, 0.25) {};
		\node [style=none] (223) at (-12.25, 0.25) {};
		\node [style=none] (224) at (-11.25, 0.25) {=};
		\node [style=none] (225) at (-6.475, 0.25) {};
		\node [style=none] (226) at (-10, 0.25) {};
		\node [style=vertex, minimum width=0.2cm] (227) at (-7.5, 0.25) {};
		\node [style=vertex, minimum width=0.2cm] (228) at (-8.85, 0.25) {};
		\node [style=white dot] (229) at (-15, 0.25) {};
		\node [style=vertex, minimum width=0.2cm] (230) at (-9.45, 0.25) {};
		\node [style=white dot] (231) at (-1.275, -5.65) {\Wcross};
		\node [style=none] (232) at (-0.4, -4.75) {};
		\node [style=none] (233) at (-2.15, -4.75) {};
		\node [style=none] (234) at (-2.15, -6.5) {};
		\node [style=none] (235) at (-0.4, -6.5) {};
		\node [style=none] (236) at (-3.9, -5.75) {};
		\node [style=none] (237) at (-3.9, -7.25) {};
		\node [style=vertex, minimum width=0.2cm] (238) at (-2.5, -6.5) {};
		\node [style=vertex, minimum width=0.2cm] (239) at (-3.15, -6.5) {};
		\node [style=none] (240) at (-2.15, -6.5) {};
		\node [style=none] (241) at (1.25, -5.5) {=};
		\node [style=white dot] (242) at (3, -5.5) {\Wcross};
		\node [style=none] (243) at (3.75, -5) {};
		\node [style=none] (244) at (2, -5) {};
		\node [style=none] (245) at (2, -6.25) {};
		\node [style=none] (247) at (4.75, -5) {};
		\node [style=none] (248) at (4.75, -6) {};
		\node [style=vertex, minimum width=0.2cm] (249) at (6.075, -5.5) {};
		\node [style=vertex, minimum width=0.2cm] (250) at (5.5, -5.5) {};
		\node [style=none] (251) at (6.425, -5.5) {};
		\node [style=white dot] (252) at (4.125, -6.675) {\Wcross};
		\node [style=none] (253) at (4.75, -6) {};
		\node [style=none] (255) at (3.5, -7.25) {};
		\node [style=none] (256) at (5.575, -7.325) {};
		\node [style=none] (257) at (1.95, -7.25) {};
		\node [style=none] (258) at (6.425, -7.325) {};
		\node [style=none] (259) at (-4, -4.75) {};
		\node [style=white dot] (260) at (-12.825, -5.9) {\Wcross};
		\node [style=none] (261) at (-11.95, -5) {};
		\node [style=none] (262) at (-13.7, -5) {};
		\node [style=none] (263) at (-13.7, -6.75) {};
		\node [style=none] (264) at (-11.95, -6.75) {};
		\node [style=none] (265) at (-13.7, -6.75) {};
		\node [style=vertex, minimum width=0.2cm] (266) at (-13.95, -6.75) {};
		\node [style=none] (267) at (-14.75, -6.75) {};
		\node [style=none] (268) at (-14.75, -5) {};
		\node [style=none] (269) at (-11.25, -5.75) {=};
		\node [style=white dot] (270) at (-9.325, -5.9) {\Wcross};
		\node [style=none] (271) at (-10.2, -5) {};
		\node [style=none] (272) at (-8.45, -5) {};
		\node [style=none] (273) at (-8.45, -6.75) {};
		\node [style=none] (274) at (-10.2, -6.75) {};
		\node [style=none] (275) at (-8.45, -6.75) {};
		\node [style=vertex, minimum width=0.2cm] (276) at (-7.95, -5) {};
		\node [style=none] (277) at (-7.4, -6.75) {};
		\node [style=none] (278) at (-7.4, -5) {};
		\node [style=white phase dot] (279) at (-7.925, -6.75) {$\pi$};
		\node [style=none] (280) at (13.25, 4) {};
		\node [style=none] (281) at (12.25, 4) {};
		\node [style=none] (282) at (11.25, 4) {=};
		\node [style=none] (283) at (10.25, 4) {};
		\node [style=none] (284) at (7.75, 4) {};
		\node [style=white phase dot] (285) at (9.5, 4) {$\pi$};
		\node [style=white phase dot] (286) at (8.375, 4) {$\pi$};
		\node [style=none] (287) at (13.25, 5.75) {};
		\node [style=none] (288) at (12.25, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (22.center) to (32);
		\draw [bend left=15] (32) to (17.center);
		\draw [bend left=15] (34) to (14.center);
		\draw [bend right=15] (34) to (19.center);
		\draw (32) to (34);
		\draw [bend left=15] (35) to (6.center);
		\draw [bend right=15] (35) to (4.center);
		\draw [bend right=15] (0.center) to (35);
		\draw [bend right=15] (35) to (2.center);
		\draw (46.center) to (45.center);
		\draw [bend left=15] (65.center) to (74);
		\draw [bend left=15] (74) to (63.center);
		\draw [bend left=15] (75) to (62.center);
		\draw [bend right=15] (75) to (64.center);
		\draw (74) to (75);
		\draw [bend left=15] (76) to (60.center);
		\draw [bend right=15] (76) to (59.center);
		\draw [bend right=15] (57.center) to (76);
		\draw [bend right=15] (76) to (58.center);
		\draw (77) to (78.center);
		\draw [in=90, out=90, looseness=1.50] (79.center) to (77);
		\draw [in=270, out=-90, looseness=1.25] (79.center) to (77);
		\draw (81) to (82.center);
		\draw (89) to (84.center);
		\draw [in=90, out=90, looseness=1.50] (85.center) to (89);
		\draw [in=270, out=-90, looseness=1.25] (85.center) to (89);
		\draw (90) to (88.center);
		\draw [in=180, out=45] (95) to (92.center);
		\draw [in=-180, out=-45] (95) to (93.center);
		\draw (95) to (96.center);
		\draw [in=180, out=45] (102) to (99.center);
		\draw [in=-180, out=-45] (102) to (100.center);
		\draw (102) to (103.center);
		\draw [in=180, out=45] (109) to (106.center);
		\draw [in=-180, out=-45] (109) to (107.center);
		\draw (109) to (110.center);
		\draw [in=180, out=45] (116) to (113.center);
		\draw [in=-180, out=-45] (116) to (114.center);
		\draw (116) to (117.center);
		\draw [in=0, out=135] (127) to (124.center);
		\draw [in=0, out=-135] (127) to (125.center);
		\draw [in=180, out=45] (132) to (129.center);
		\draw [in=180, out=-45] (132) to (130.center);
		\draw (132) to (127);
		\draw (140.center) to (139);
		\draw (136) to (141.center);
		\draw (148.center) to (147);
		\draw (144) to (149.center);
		\draw (139) to (150);
		\draw (150) to (144);
		\draw (136) to (150);
		\draw (150) to (147);
		\draw (147) to (144);
		\draw (139) to (136);
		\draw [in=180, out=45] (158) to (155.center);
		\draw [in=-180, out=-45] (158) to (156.center);
		\draw (157) to (158);
		\draw (164) to (161.center);
		\draw (162) to (160.center);
		\draw [in=180, out=45] (168) to (166.center);
		\draw [in=180, out=-45] (168) to (167.center);
		\draw [in=0, out=135] (171) to (169.center);
		\draw [in=0, out=-135] (171) to (170);
		\draw (172.center) to (168);
		\draw (171) to (173.center);
		\draw (179) to (176.center);
		\draw (177) to (175.center);
		\draw [in=0, out=135] (182) to (180.center);
		\draw [in=0, out=-135] (182) to (181.center);
		\draw (189.center) to (188);
		\draw (193.center) to (192);
		\draw (188) to (195);
		\draw (195) to (192);
		\draw [in=180, out=45] (200) to (183.center);
		\draw [in=180, out=-45] (200) to (184.center);
		\draw (200) to (182);
		\draw (202) to (194.center);
		\draw (195) to (202);
		\draw (192) to (202);
		\draw (203) to (190.center);
		\draw (203) to (195);
		\draw (188) to (203);
		\draw (213) to (210.center);
		\draw (211) to (209.center);
		\draw [in=180, out=45] (215) to (204.center);
		\draw [in=-180, out=-45] (215) to (205.center);
		\draw (206) to (215);
		\draw [in=0, out=135] (221) to (219.center);
		\draw [in=0, out=-135] (221) to (220.center);
		\draw (221) to (223.center);
		\draw (228) to (226.center);
		\draw (227) to (225.center);
		\draw [in=180, out=45] (229) to (216.center);
		\draw [in=180, out=-45] (229) to (217.center);
		\draw (222.center) to (229);
		\draw [in=0, out=180, looseness=0.75] (232.center) to (234.center);
		\draw [in=180, out=0] (233.center) to (235.center);
		\draw [in=0, out=135] (239) to (236.center);
		\draw [in=0, out=-135] (239) to (237.center);
		\draw (239) to (240.center);
		\draw [in=0, out=180, looseness=0.75] (243.center) to (245.center);
		\draw [in=0, out=135] (250) to (247.center);
		\draw [in=0, out=-135] (250) to (248.center);
		\draw (250) to (251.center);
		\draw [in=0, out=180, looseness=0.75] (253.center) to (255.center);
		\draw (243.center) to (247.center);
		\draw (242) to (252);
		\draw [in=180, out=-45, looseness=1.25] (252) to (256.center);
		\draw [in=135, out=0] (244.center) to (242);
		\draw (257.center) to (255.center);
		\draw (256.center) to (258.center);
		\draw (259.center) to (233.center);
		\draw [in=0, out=180, looseness=0.75] (261.center) to (263.center);
		\draw [in=180, out=0] (262.center) to (264.center);
		\draw (266) to (265.center);
		\draw (267.center) to (266);
		\draw (268.center) to (262.center);
		\draw [in=180, out=0, looseness=0.75] (271.center) to (273.center);
		\draw [in=0, out=180] (272.center) to (274.center);
		\draw (278.center) to (272.center);
		\draw (275.center) to (277.center);
		\draw (280.center) to (281.center);
		\draw (283.center) to (284.center);
		\draw (287.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-bialgebra-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (3.5, 0) {};
		\node [style=gray dot] (1) at (-3.25, 0) {};
		\node [style=white dot] (2) at (-2.25, 0) {};
		\node [style=white dot] (3) at (2, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-4.75, 0.5) {};
		\node [style=none] (20) at (-4.75, -0.5) {};
		\node [style=none] (21) at (4.75, 0.5) {};
		\node [style=none] (22) at (4.75, -0.5) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (13.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (17.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (18.center);
		\draw [style=gray] (18.center) to (17.center);
		\draw [style=gray] (21.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-cheatsheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, -4.25) {};
		\node [style=hadamard] (1) at (-8.5, -4.25) {};
		\node [style=none] (2) at (-7.25, -4.25) {};
		\node [style=none] (3) at (-6.25, -4.25) {=};
		\node [style=none] (4) at (-5.25, -4.25) {};
		\node [style=none] (5) at (-1.25, -4.25) {};
		\node [style=white phase dot] (6) at (-4.5, -4.25) {$\frac\pi2$};
		\node [style=white phase dot] (7) at (-2, -4.25) {$\frac\pi2$};
		\node [style=gray phase dot] (8) at (-3.25, -4.25) {$\frac\pi2$};
		\node [style=none] (10) at (-6.25, -5.75) {=};
		\node [style=none] (11) at (-5.25, -5.75) {};
		\node [style=none] (12) at (-1.25, -5.75) {};
		\node [style=gray phase dot] (13) at (-4.5, -5.75) {$\frac\pi2$};
		\node [style=gray phase dot] (14) at (-2, -5.75) {$\frac\pi2$};
		\node [style=white phase dot] (15) at (-3.25, -5.75) {$\frac\pi2$};
		\node [style=none] (17) at (-0.25, -5.75) {=};
		\node [style=none] (18) at (1, -5.75) {};
		\node [style=none] (19) at (5, -5.75) {};
		\node [style=gray phase dot] (20) at (1.75, -5.75) {-$\frac\pi2$};
		\node [style=gray phase dot] (21) at (4.25, -5.75) {-$\frac\pi2$};
		\node [style=white phase dot] (22) at (3, -5.75) {-$\frac\pi2$};
		\node [style=none] (24) at (-0.25, -4.25) {=};
		\node [style=none] (25) at (1, -4.25) {};
		\node [style=none] (26) at (5, -4.25) {};
		\node [style=white phase dot] (27) at (1.75, -4.25) {-$\frac\pi2$};
		\node [style=white phase dot] (28) at (4.25, -4.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (29) at (3, -4.25) {-$\frac\pi2$};
		\node [style=none] (31) at (7, -4.25) {};
		\node [style=none] (32) at (11, -4.25) {};
		\node [style=white phase dot] (33) at (7.75, -4.25) {$\frac\pi2$};
		\node [style=white phase dot] (34) at (10.25, -4.25) {$\frac\pi2$};
		\node [style=gray dot] (35) at (9, -4.25) {};
		\node [style=white phase dot] (36) at (9, -3.25) {-$\frac\pi2$};
		\node [style=none] (37) at (6, -4.25) {=};
		\node [style=none] (38) at (7, -5.75) {};
		\node [style=none] (39) at (11, -5.75) {};
		\node [style=gray phase dot] (40) at (7.75, -5.75) {$\frac\pi2$};
		\node [style=gray phase dot] (41) at (10.25, -5.75) {$\frac\pi2$};
		\node [style=white dot] (42) at (9, -5.75) {};
		\node [style=gray phase dot] (43) at (9, -6.75) {-$\frac\pi2$};
		\node [style=none] (44) at (6, -5.75) {=};
		\node [style=gray phase dot] (45) at (5.75, -14) {$\alpha$};
		\node [style=white dot] (46) at (6.75, -14) {};
		\node [style=none] (47) at (8, -14) {=};
		\node [style=none] (48) at (9.25, -14) {$\sqrt{2}$};
		\node [style=white dot] (49) at (6.5, -9) {};
		\node [style=none] (50) at (8, -9) {=};
		\node [style=none] (51) at (9.25, -9) {2};
		\node [style=gray dot] (52) at (5.5, -18) {};
		\node [style=white dot] (53) at (7, -18) {};
		\node [style=none] (54) at (8, -18) {=};
		\node [style=none] (55) at (9.25, -18) {$\frac{1}{\sqrt{2}}$};
		\node [style=gray phase dot] (56) at (5.75, -16) {$\alpha$};
		\node [style=white phase dot] (57) at (6.75, -16) {$\pi$};
		\node [style=none] (58) at (8, -16) {=};
		\node [style=none] (59) at (9.75, -16) {$\sqrt{2}e^{i\alpha}$};
		\node [style=white phase dot] (60) at (6.5, -10.5) {$\pi$};
		\node [style=none] (61) at (8, -10.5) {=};
		\node [style=none] (62) at (9.25, -10.5) {0};
		\node [style=white phase dot] (63) at (6.5, -12.25) {$\alpha$};
		\node [style=none] (64) at (8, -12.25) {=};
		\node [style=none] (65) at (10, -12.25) {$1+e^{i\alpha}$};
		\node [style=white phase dot] (66) at (-8.75, 9.5) {$\beta$};
		\node [style=none] (67) at (-7.5, 10.5) {};
		\node [style=none] (68) at (-10.5, 10.5) {};
		\node [style=none] (69) at (-10.5, 8.5) {};
		\node [style=none] (70) at (-7.5, 8.5) {};
		\node [style=none] (71) at (-7.5, 10) {};
		\node [style=none] (72) at (-10.5, 10) {};
		\node [style=none, rotate=90] (73) at (-10.75, 9.25) {...};
		\node [style=none, rotate=90] (74) at (-7.75, 9.25) {...};
		\node [style=none] (75) at (-11.5, 12.5) {};
		\node [style=white phase dot] (76) at (-10.25, 12) {$\alpha$};
		\node [style=none] (77) at (-8.5, 13) {};
		\node [style=none] (78) at (-11.5, 13) {};
		\node [style=none] (79) at (-8.5, 11) {};
		\node [style=none, rotate=90] (80) at (-8.25, 11.75) {...};
		\node [style=none] (81) at (-8.5, 12.5) {};
		\node [style=none] (82) at (-11.5, 11) {};
		\node [style=none, rotate=90] (83) at (-11.25, 11.75) {...};
		\node [style=none] (84) at (-7.5, 11) {};
		\node [style=none] (85) at (-7.5, 13) {};
		\node [style=none] (86) at (-7.5, 12.5) {};
		\node [style=none] (87) at (-11.5, 10) {};
		\node [style=none] (88) at (-11.5, 8.5) {};
		\node [style=none] (89) at (-11.5, 10.5) {};
		\node [style=none] (90) at (-6.25, 10.75) {$=$};
		\node [style=none, rotate=90] (91) at (-9.5, 10.75) {...};
		\node [style=none] (92) at (-5.25, 12.25) {};
		\node [style=none] (93) at (-1.25, 11.75) {};
		\node [style=none, rotate=90] (94) at (-4.75, 10.5) {...};
		\node [style=none] (95) at (-1.25, 9.25) {};
		\node [style=none, rotate=90] (96) at (-1.5, 10.5) {...};
		\node [style=none] (97) at (-5.25, 11.75) {};
		\node [style=white phase dot] (98) at (-3.25, 10.75) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (99) at (-1.25, 12.25) {};
		\node [style=none] (100) at (-5.25, 9.25) {};
		\node [style=none] (101) at (4.75, 12) {};
		\node [style=none] (102) at (6.75, 12) {};
		\node [style=white dot] (103) at (5.75, 12) {};
		\node [style=none] (104) at (8, 12) {=};
		\node [style=none] (105) at (9, 12) {};
		\node [style=none] (106) at (10.5, 12) {};
		\node [style=none] (107) at (4.5, 10.275) {};
		\node [style=none] (108) at (7, 10.275) {};
		\node [style=hadamard] (109) at (5.25, 10.275) {};
		\node [style=hadamard] (110) at (6.25, 10.275) {};
		\node [style=none] (111) at (8, 10.25) {=};
		\node [style=none] (112) at (9, 10.275) {};
		\node [style=none] (113) at (10.75, 10.275) {};
		\node [style=white phase dot] (114) at (-4, 5.75) {$\ -\alpha\ $};
		\node [style=none] (115) at (-1.75, 6.875) {};
		\node [style=none] (116) at (-6.25, 5.75) {$=$};
		\node [style=none] (117) at (-5, 5.75) {};
		\node [style=none] (118) at (-1.75, 4.625) {};
		\node [style=gray phase dot] (119) at (-2.5, 4.625) {$\pi$};
		\node [style=gray phase dot] (120) at (-10, 5.75) {$\pi$};
		\node [style=none] (121) at (-7.5, 6.875) {};
		\node [style=white phase dot] (122) at (-9, 5.75) {$\alpha$};
		\node [style=none, rotate=90] (123) at (-7.75, 5.75) {...};
		\node [style=none, rotate=90] (124) at (-2.5, 5.75) {...};
		\node [style=none] (125) at (-10.75, 5.75) {};
		\node [style=none] (126) at (-7.5, 4.625) {};
		\node [style=gray phase dot] (127) at (-2.5, 6.875) {$\pi$};
		\node [style=none] (128) at (-6.25, 2.25) {$=$};
		\node [style=none] (130) at (-7.5, 1.25) {};
		\node [style=none, rotate=90] (131) at (-7.75, 2.25) {...};
		\node [style=white phase dot] (132) at (-9.25, 2.25) {$\alpha$};
		\node [style=gray phase dot] (133) at (-10.5, 2.25) {$a\pi$};
		\node [style=none] (134) at (-7.5, 3.25) {};
		\node [style=none] (136) at (-2.75, 1.5) {};
		\node [style=none, rotate=90] (137) at (-3, 2.25) {...};
		\node [style=none] (138) at (-2.75, 3) {};
		\node [style=gray phase dot] (139) at (-4.25, 3) {$a\pi$};
		\node [style=gray phase dot] (141) at (-4.25, 1.5) {$a\pi$};
		\node [style=hadamard] (142) at (4.75, 3.25) {};
		\node [style=none, rotate=90] (143) at (4.75, 2.25) {...};
		\node [style=none] (144) at (8, 2.25) {$=$};
		\node [style=hadamard] (145) at (4.75, 1.25) {};
		\node [style=none] (146) at (4.25, 3.25) {};
		\node [style=none] (147) at (9, 1.25) {};
		\node [style=none] (148) at (4.25, 1.25) {};
		\node [style=none, rotate=90] (149) at (9.25, 2.25) {...};
		\node [style=none] (150) at (9, 3.25) {};
		\node [style=hadamard] (151) at (6.75, 3.25) {};
		\node [style=none, rotate=90] (152) at (6.75, 2.25) {...};
		\node [style=hadamard] (153) at (6.75, 1.25) {};
		\node [style=white phase dot] (154) at (5.75, 2.25) {$\alpha$};
		\node [style=none] (155) at (7.25, 3.25) {};
		\node [style=none] (156) at (7.25, 1.25) {};
		\node [style=gray phase dot] (157) at (10.25, 2.25) {$\alpha$};
		\node [style=none] (158) at (11.5, 1.25) {};
		\node [style=none, rotate=90] (159) at (11.25, 2.25) {...};
		\node [style=none] (160) at (11.5, 3.25) {};
		\node [style=gray dot] (161) at (-10, -1.25) {};
		\node [style=none] (162) at (-11, -0.5) {};
		\node [style=none] (163) at (-11, -2) {};
		\node [style=white dot] (164) at (-8.75, -1.25) {};
		\node [style=none] (165) at (-7.75, -0.5) {};
		\node [style=none] (166) at (-7.75, -2) {};
		\node [style=none] (167) at (-6.25, -1.25) {=};
		\node [style=none] (168) at (-5, -0.5) {};
		\node [style=none] (169) at (-5, -2) {};
		\node [style=none] (170) at (-1.75, -0.5) {};
		\node [style=none] (171) at (-1.75, -2) {};
		\node [style=white dot] (172) at (-4, -0.5) {};
		\node [style=white dot] (173) at (-4, -2) {};
		\node [style=gray dot] (174) at (-2.75, -0.5) {};
		\node [style=gray dot] (175) at (-2.75, -2) {};
		\node [style=none, rotate=90] (176) at (-10.75, -1.2) {$\cdots$};
		\node [style=none, rotate=90] (177) at (-8, -1.2) {$\cdots$};
		\node [style=none, rotate=90] (184) at (-4.75, -1.2) {$\cdots$};
		\node [style=none, rotate=90] (185) at (-2, -1.2) {$\cdots$};
		\node [style=white dot] (186) at (4.5, 8.5) {};
		\node [style=none] (187) at (3.5, 8.5) {};
		\node [style=gray dot] (188) at (5.75, 8.5) {};
		\node [style=none] (189) at (6.75, 8.5) {};
		\node [style=none] (190) at (8, 8.5) {=};
		\node [style=white dot] (191) at (10, 8.5) {};
		\node [style=none] (192) at (9, 8.5) {};
		\node [style=gray dot] (193) at (11, 8.5) {};
		\node [style=none] (194) at (12, 8.5) {};
		\node [style=white phase dot] (195) at (6.25, -1) {$\alpha$};
		\node [style=none] (196) at (5.25, -1.75) {};
		\node [style=none] (197) at (7, -1.75) {};
		\node [style=none] (198) at (6.25, -1.675) {...};
		\node [style=hadamard] (199) at (6.25, 0) {};
		\node [style=none] (200) at (10.75, -1.75) {};
		\node [style=none] (201) at (10, -1.675) {...};
		\node [style=white phase dot] (202) at (10, -1) {$\ \alpha+\pi~$};
		\node [style=none] (203) at (8, -1) {=};
		\node [style=none] (204) at (9, -1.75) {};
		\node [style=white phase dot] (205) at (-11.25, -9) {$\alpha$};
		\node [style=white phase dot] (206) at (-8.75, -9) {$\beta$};
		\node [style=none] (207) at (-12.5, -8) {};
		\node [style=none] (208) at (-12.5, -10) {};
		\node [style=none] (209) at (-7.5, -8) {};
		\node [style=none] (210) at (-7.5, -10) {};
		\node [style=none] (211) at (-12.5, -9) {...};
		\node [style=none] (212) at (-7.5, -9) {...};
		\node [style=hadamard] (213) at (-10, -8.25) {};
		\node [style=hadamard] (214) at (-10, -9.75) {};
		\node [style=none] (215) at (-6.25, -9) {=};
		\node [style=none] (216) at (-4.75, -10) {};
		\node [style=white phase dot] (217) at (-3.25, -9) {$\alpha$};
		\node [style=none] (218) at (-4.75, -8) {};
		\node [style=none] (219) at (-4.5, -9) {...};
		\node [style=none] (220) at (-0.75, -10) {};
		\node [style=none] (221) at (-0.75, -9) {...};
		\node [style=white phase dot] (222) at (-2, -9) {$\beta$};
		\node [style=none] (223) at (-0.75, -8) {};
		\node [style=gray phase dot] (224) at (5.5, 5.75) {$\ -\frac\pi2~$};
		\node [style=none] (225) at (6.75, 5.75) {};
		\node [style=none] (226) at (8, 5.75) {=};
		\node [style=white phase dot] (227) at (9.5, 5.75) {$\frac\pi2$};
		\node [style=none] (228) at (10.5, 5.75) {};
		\node [style=gray dot] (229) at (-10.5, -12.75) {};
		\node [style=white phase dot] (230) at (-10.5, -11.75) {$\alpha$};
		\node [style=none] (231) at (-7.5, -13.25) {};
		\node [style=none] (232) at (-7.5, -14.75) {};
		\node [style=none] (233) at (-12, -13.25) {};
		\node [style=none] (234) at (-12, -14.75) {};
		\node [style=gray dot] (235) at (-9.25, -12.75) {};
		\node [style=white phase dot] (236) at (-9.25, -11.75) {$\beta$};
		\node [style=white phase dot] (237) at (-8.5, -14) {$\alpha_n$};
		\node [style=white phase dot] (238) at (-11, -14) {$\alpha_1$};
		\node [style=none] (239) at (-9.75, -14) {...};
		\node [style=none] (240) at (-6.25, -14) {$=$};
		\node [style=none, rotate=90] (241) at (-11.75, -14) {...};
		\node [style=none, rotate=90] (242) at (-7.75, -14) {...};
		\node [style=none] (243) at (-0.5, -13.25) {};
		\node [style=none] (244) at (-0.5, -14.75) {};
		\node [style=none] (245) at (-5, -13.25) {};
		\node [style=none] (246) at (-5, -14.75) {};
		\node [style=gray dot] (247) at (-2.75, -12.75) {};
		\node [style=white phase dot] (248) at (-2.75, -11.75) {$\ \alpha+\beta\ $};
		\node [style=white phase dot] (249) at (-1.5, -14) {$\alpha_n$};
		\node [style=white phase dot] (250) at (-4, -14) {$\alpha_1$};
		\node [style=none] (251) at (-2.75, -14) {...};
		\node [style=none, rotate=90] (252) at (-4.75, -14) {...};
		\node [style=none, rotate=90] (253) at (-0.75, -14) {...};
		\node [style=white phase dot] (254) at (-11, -16.25) {$\ \pm\frac\pi2\ $};
		\node [style=white phase dot] (255) at (-13.25, -16.75) {$\alpha_1$};
		\node [style=white phase dot] (256) at (-8.5, -16.75) {$\alpha_n$};
		\node [style=none] (257) at (-14.25, -17.75) {};
		\node [style=none] (258) at (-13.25, -17.75) {};
		\node [style=none] (259) at (-8.5, -17.75) {};
		\node [style=none] (260) at (-7.5, -17.75) {};
		\node [style=none] (261) at (-11, -17.5) {...};
		\node [style=none] (262) at (-13.75, -17.75) {...};
		\node [style=none] (263) at (-8, -17.75) {...};
		\node [style=none] (264) at (-6.25, -18) {$=$};
		\node [style=none] (265) at (3.25, -17.75) {};
		\node [style=none] (266) at (-5, -17.75) {};
		\node [style=none] (267) at (2.75, -17.75) {...};
		\node [style=none] (268) at (2.25, -17.75) {};
		\node [style=white phase dot] (269) at (-4, -16.75) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (270) at (-4, -17.75) {};
		\node [style=none] (271) at (-4.5, -17.75) {...};
		\node [style=white phase dot] (272) at (2.25, -16.75) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (273) at (-12.25, -19.25) {};
		\node [style=white phase dot] (274) at (-12.25, -18.25) {$\alpha_2$};
		\node [style=none] (275) at (-12.75, -19.25) {...};
		\node [style=none] (276) at (-13.25, -19.25) {};
		\node [style=white phase dot] (277) at (-9.5, -18.25) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (278) at (-9.5, -19.25) {};
		\node [style=none] (279) at (-8.5, -19.25) {};
		\node [style=none] (280) at (-9, -19.25) {...};
		\node [style=white phase dot] (281) at (-2.75, -18.25) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (282) at (-3.25, -19.25) {...};
		\node [style=none] (283) at (-3.75, -19.25) {};
		\node [style=none] (284) at (-2.75, -19.25) {};
		\node [style=white phase dot] (285) at (1, -18.25) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (286) at (2, -19.25) {};
		\node [style=none] (287) at (1.5, -19.25) {...};
		\node [style=none] (288) at (1, -19.25) {};
		\node [style=none] (289) at (-0.75, -17.25) {...};
		\node [style=white phase dot] (290) at (-7.75, -21.75) {$j\pi$};
		\node [style=white phase dot] (291) at (-9.5, -22.25) {$\alpha_1$};
		\node [style=none] (292) at (-1.5, -23.25) {$=$};
		\node [style=white phase dot] (293) at (-9.5, -24) {$\alpha_n$};
		\node [style=white phase dot] (294) at (-6, -25.5) {$\beta_1$};
		\node [style=white phase dot] (295) at (-6, -23.75) {$\beta_n$};
		\node [style=white phase dot] (296) at (-2.75, -22.25) {$\gamma_1$};
		\node [style=white phase dot] (297) at (-2.75, -24) {$\gamma_n$};
		\node [style=white phase dot] (298) at (-4.25, -21.75) {$k\pi$};
		\node [style=none, rotate=90] (299) at (-9.5, -23.125) {...};
		\node [style=none, rotate=90] (300) at (-6, -24.625) {...};
		\node [style=none, rotate=90] (301) at (-2.75, -23.125) {...};
		\node [style=white phase dot] (302) at (0.75, -23.5) {$\ \alpha_n+k\pi\ $};
		\node [style=white phase dot] (303) at (5, -24.75) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none, rotate=90] (304) at (5, -25.625) {...};
		\node [style=white phase dot] (305) at (5, -26.5) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=white phase dot] (306) at (9, -21.75) {$\ \gamma_1+j\pi\ $};
		\node [style=white phase dot] (307) at (0.75, -21.75) {$\ \alpha_1+k\pi\ $};
		\node [style=none, rotate=90] (308) at (9, -22.625) {...};
		\node [style=none, rotate=90] (309) at (0.75, -22.625) {...};
		\node [style=white phase dot] (310) at (9, -23.5) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (311) at (-9, -21.5) {};
		\node [style=none] (312) at (-10, -21.5) {};
		\node [style=none] (313) at (-9.5, -21.5) {...};
		\node [style=none] (314) at (-10, -24.75) {};
		\node [style=none] (315) at (-9.5, -24.75) {...};
		\node [style=none] (316) at (-9, -24.75) {};
		\node [style=none] (317) at (-6.5, -26.25) {};
		\node [style=none] (318) at (-6, -26.25) {...};
		\node [style=none] (319) at (-5.5, -26.25) {};
		\node [style=none] (320) at (-6.5, -23) {};
		\node [style=none] (321) at (-6, -23) {...};
		\node [style=none] (322) at (-5.5, -23) {};
		\node [style=none] (323) at (-3.25, -21.5) {};
		\node [style=none] (324) at (-2.75, -21.5) {...};
		\node [style=none] (325) at (-2.25, -21.5) {};
		\node [style=none] (326) at (-2.75, -24.75) {...};
		\node [style=none] (327) at (-3.25, -24.75) {};
		\node [style=none] (328) at (-2.25, -24.75) {};
		\node [style=none] (329) at (0.25, -21) {};
		\node [style=none] (330) at (0.75, -21) {...};
		\node [style=none] (331) at (1.25, -21) {};
		\node [style=none] (332) at (0.75, -24.25) {...};
		\node [style=none] (333) at (0.25, -24.25) {};
		\node [style=none] (334) at (1.25, -24.25) {};
		\node [style=none] (335) at (4.5, -24) {};
		\node [style=none] (336) at (5, -24) {...};
		\node [style=none] (337) at (5.5, -24) {};
		\node [style=none] (338) at (5, -27.25) {...};
		\node [style=none] (339) at (4.5, -27.25) {};
		\node [style=none] (340) at (5.5, -27.25) {};
		\node [style=none] (341) at (8.5, -21) {};
		\node [style=none] (342) at (9, -21) {...};
		\node [style=none] (343) at (9.5, -21) {};
		\node [style=none] (344) at (9, -24.25) {...};
		\node [style=none] (345) at (8.5, -24.25) {};
		\node [style=none] (346) at (9.5, -24.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (25.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (36) to (35);
		\draw (38.center) to (39.center);
		\draw (43) to (42);
		\draw (45) to (46);
		\draw (52) to (53);
		\draw [bend left] (52) to (53);
		\draw [bend right] (52) to (53);
		\draw (56) to (57);
		\draw [style=none, in=-141, out=0, looseness=0.75] (69.center) to (66);
		\draw [style=none, in=180, out=-39, looseness=0.75] (66) to (70.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (66) to (71.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (66) to (67.center);
		\draw [style=none, in=0, out=180] (66) to (72.center);
		\draw [style=none, in=150, out=0] (68.center) to (66);
		\draw [style=none, in=-141, out=0, looseness=0.75] (82.center) to (76);
		\draw [style=none, in=180, out=-15] (76) to (79.center);
		\draw [style=none, in=180, out=22] (76) to (81.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (76) to (77.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (76) to (75.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (78.center) to (76);
		\draw [style=none, bend left=15] (76) to (66);
		\draw [style=none] (77.center) to (85.center);
		\draw [style=none] (81.center) to (86.center);
		\draw [style=none] (79.center) to (84.center);
		\draw [style=none] (89.center) to (68.center);
		\draw [style=none] (87.center) to (72.center);
		\draw [style=none] (88.center) to (69.center);
		\draw [style=none, bend left=15] (66) to (76);
		\draw [style=none, in=-120, out=0] (100.center) to (98);
		\draw [style=none, in=180, out=-60] (98) to (95.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (98) to (93.center);
		\draw [style=none, in=180, out=60] (98) to (99.center);
		\draw [style=none, in=0, out=135, looseness=0.75] (98) to (97.center);
		\draw [style=none, in=120, out=0] (92.center) to (98);
		\draw [in=-180, out=0] (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (112.center) to (113.center);
		\draw [in=180, out=-75, looseness=0.75] (122) to (126.center);
		\draw [in=180, out=75, looseness=0.75] (122) to (121.center);
		\draw [in=180, out=0, looseness=0.50] (120) to (122);
		\draw (125.center) to (120);
		\draw [in=-60, out=180, looseness=0.75] (119) to (114);
		\draw [in=0, out=180, looseness=0.75] (114) to (117.center);
		\draw [in=60, out=180, looseness=0.75] (127) to (114);
		\draw (115.center) to (127);
		\draw (118.center) to (119);
		\draw [style=none, in=180, out=-60] (132) to (130.center);
		\draw (132) to (133);
		\draw [in=-180, out=60, looseness=0.75] (132) to (134.center);
		\draw (141) to (136.center);
		\draw (139) to (138.center);
		\draw (146.center) to (142);
		\draw (148.center) to (145);
		\draw [in=-60, out=180, looseness=0.75] (153) to (154);
		\draw [in=75, out=180, looseness=0.75] (151) to (154);
		\draw (155.center) to (151);
		\draw (156.center) to (153);
		\draw [in=-120, out=0, looseness=0.75] (145) to (154);
		\draw [in=105, out=0, looseness=0.75] (142) to (154);
		\draw [in=180, out=-60, looseness=0.75] (157) to (158.center);
		\draw [in=180, out=75, looseness=0.75] (157) to (160.center);
		\draw [in=0, out=-120, looseness=0.75] (157) to (147.center);
		\draw [in=0, out=105, looseness=0.75] (157) to (150.center);
		\draw [in=-135, out=0, looseness=0.75] (163.center) to (161);
		\draw [in=0, out=135, looseness=0.75] (161) to (162.center);
		\draw (161) to (164);
		\draw [in=180, out=60, looseness=0.75] (164) to (165.center);
		\draw [in=-180, out=-60] (164) to (166.center);
		\draw (169.center) to (173);
		\draw (168.center) to (172);
		\draw (172) to (175);
		\draw (173) to (174);
		\draw (172) to (174);
		\draw (173) to (175);
		\draw (174) to (170.center);
		\draw (175) to (171.center);
		\draw (186) to (187.center);
		\draw [bend right=45] (186) to (188);
		\draw (188) to (189.center);
		\draw [bend left=45] (186) to (188);
		\draw (191) to (192.center);
		\draw (193) to (194.center);
		\draw (196.center) to (195);
		\draw (195) to (197.center);
		\draw [bend right=90, looseness=1.75] (195) to (199);
		\draw [bend left=90, looseness=1.75] (195) to (199);
		\draw (204.center) to (202);
		\draw (202) to (200.center);
		\draw (205) to (207.center);
		\draw (205) to (208.center);
		\draw (206) to (209.center);
		\draw (206) to (210.center);
		\draw [in=-180, out=75] (205) to (213);
		\draw [in=120, out=0] (213) to (206);
		\draw [in=0, out=-105] (206) to (214);
		\draw [in=-75, out=180] (214) to (205);
		\draw (222) to (223.center);
		\draw (222) to (220.center);
		\draw (218.center) to (217);
		\draw (216.center) to (217);
		\draw (224) to (225.center);
		\draw (227) to (228.center);
		\draw (229) to (230);
		\draw (235) to (236);
		\draw (235) to (237);
		\draw (238) to (235);
		\draw [in=75, out=180] (231.center) to (237);
		\draw [in=180, out=-60] (237) to (232.center);
		\draw (229) to (237);
		\draw [in=120, out=0] (233.center) to (238);
		\draw [in=0, out=-135, looseness=0.75] (238) to (234.center);
		\draw (238) to (229);
		\draw (247) to (248);
		\draw (247) to (249);
		\draw (250) to (247);
		\draw [in=75, out=180] (243.center) to (249);
		\draw [in=180, out=-60] (249) to (244.center);
		\draw [in=120, out=0] (245.center) to (250);
		\draw [in=0, out=-135, looseness=0.75] (250) to (246.center);
		\draw (257.center) to (255);
		\draw (258.center) to (255);
		\draw (259.center) to (256);
		\draw (260.center) to (256);
		\draw [style=hadamard edge] (255) to (254);
		\draw [style=hadamard edge] (256) to (254);
		\draw (266.center) to (269);
		\draw (270.center) to (269);
		\draw (268.center) to (272);
		\draw (265.center) to (272);
		\draw (276.center) to (274);
		\draw (273.center) to (274);
		\draw (278.center) to (277);
		\draw (279.center) to (277);
		\draw (283.center) to (281);
		\draw (284.center) to (281);
		\draw (288.center) to (285);
		\draw (286.center) to (285);
		\draw [style=hadamard edge] (269) to (272);
		\draw [style=hadamard edge] (272) to (285);
		\draw [style=hadamard edge] (285) to (281);
		\draw [style=hadamard edge] (281) to (269);
		\draw [style=hadamard edge] (269) to (285);
		\draw [style=hadamard edge] (281) to (272);
		\draw [style=hadamard edge] (254) to (274);
		\draw [style=hadamard edge] (254) to (277);
		\draw [style=hadamard edge] (291) to (290);
		\draw [style=hadamard edge] (290) to (293);
		\draw [style=hadamard edge] (290) to (298);
		\draw [style=hadamard edge] (290) to (294);
		\draw [style=hadamard edge] (290) to (295);
		\draw [style=hadamard edge] (298) to (294);
		\draw [style=hadamard edge] (298) to (295);
		\draw [style=hadamard edge] (298) to (296);
		\draw [style=hadamard edge] (298) to (297);
		\draw [style=hadamard edge] (307) to (303);
		\draw [style=hadamard edge] (307) to (305);
		\draw [style=hadamard edge] (302) to (303);
		\draw [style=hadamard edge] (302) to (305);
		\draw [style=hadamard edge] (306) to (303);
		\draw [style=hadamard edge] (306) to (305);
		\draw [style=hadamard edge] (303) to (310);
		\draw [style=hadamard edge] (310) to (305);
		\draw [style=hadamard edge] (307) to (306);
		\draw [style=hadamard edge] (307) to (310);
		\draw [style=hadamard edge] (302) to (310);
		\draw [style=hadamard edge] (302) to (306);
		\draw (311.center) to (291);
		\draw (291) to (312.center);
		\draw (314.center) to (293);
		\draw (316.center) to (293);
		\draw (317.center) to (294);
		\draw (319.center) to (294);
		\draw (295) to (322.center);
		\draw (295) to (320.center);
		\draw (296) to (325.center);
		\draw (296) to (323.center);
		\draw (297) to (327.center);
		\draw (297) to (328.center);
		\draw (307) to (329.center);
		\draw (307) to (331.center);
		\draw (306) to (341.center);
		\draw (306) to (343.center);
		\draw (345.center) to (310);
		\draw (346.center) to (310);
		\draw (333.center) to (302);
		\draw (334.center) to (302);
		\draw (303) to (335.center);
		\draw (303) to (337.center);
		\draw (339.center) to (305);
		\draw (340.center) to (305);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-rules-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (77) at (-6.25, 1.5) {};
		\node [style=none] (78) at (-5, 1.5) {\ground};
		\node [style=none] (81) at (-3.75, 1.5) {=};
		\node [style=none] (82) at (-2.75, 2.25) {};
		\node [style=none] (83) at (-2.75, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, 2.25) {};
		\node [style=hadamard] (86) at (-5.75, -1.5) {};
		\node [style=none] (87) at (-5, -1.5) {\ground};
		\node [style=none] (88) at (-3.75, -1.5) {=};
		\node [style=none] (93) at (-6.5, -1.5) {};
		\node [style=none] (95) at (-2, -1.5) {\ground};
		\node [style=none] (96) at (-2.75, -1.5) {};
		\node [style=white phase dot] (97) at (2.25, -1.5) {$\alpha$};
		\node [style=none] (98) at (3, -1.5) {\ground};
		\node [style=none] (99) at (4.25, -1.5) {=};
		\node [style=none] (100) at (1.5, -1.5) {};
		\node [style=none] (101) at (6, -1.5) {\ground};
		\node [style=none] (102) at (5.25, -1.5) {};
		\node [style=white dot] (103) at (2.25, 2.125) {};
		\node [style=none] (104) at (3, 2.125) {\ground};
		\node [style=none] (105) at (4.25, 1.475) {=};
		\node [style=none] (106) at (1.5, 2.125) {};
		\node [style=none] (107) at (6, 2.125) {\ground};
		\node [style=none] (108) at (5.25, 2.125) {};
		\node [style=gray dot] (109) at (2.25, 0.875) {};
		\node [style=none] (110) at (3, 0.875) {\ground};
		\node [style=none] (111) at (1.5, 0.875) {};
		\node [style=none] (112) at (6, 0.875) {\ground};
		\node [style=none] (113) at (5.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (78.center);
		\draw [dashed] (84.center)
			 to (85.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw (86) to (87.center);
		\draw (93.center) to (86);
		\draw (96.center) to (95.center);
		\draw (97) to (98.center);
		\draw (100.center) to (97);
		\draw (102.center) to (101.center);
		\draw (103) to (104.center);
		\draw (106.center) to (103);
		\draw (108.center) to (107.center);
		\draw (109) to (110.center);
		\draw (111.center) to (109);
		\draw (103) to (109);
		\draw (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-rules-nancy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (77) at (-8.5, 2) {};
		\node [style=none] (78) at (-7.25, 2) {};
		\node [style=white phase dot] (79) at (-9.75, 2.75) {$\alpha$};
		\node [style=white phase dot] (80) at (-10, 1.5) {$\,\alpha+\pi\,$};
		\node [style=none] (81) at (-6, 2) {=};
		\node [style=gray dot] (82) at (-4.25, 2) {};
		\node [style=none] (83) at (-3, 2) {};
		\node [style=none] (84) at (-7.5, -3) {};
		\node [style=white dot] (85) at (-6.5, -3) {};
		\node [style=gray dot] (86) at (-5, -2) {};
		\node [style=gray phase dot] (87) at (-5, -4) {$\pi$};
		\node [style=white phase dot] (88) at (-6.25, -2) {$\alpha$};
		\node [style=white phase dot] (89) at (-6.25, -4) {$\beta$};
		\node [style=white phase dot] (90) at (-3.75, -2) {$\alpha$};
		\node [style=white phase dot] (91) at (-3.75, -4) {$\beta$};
		\node [style=gray phase dot] (92) at (-3.75, -3) {$\gamma$};
		\node [style=gray phase dot] (93) at (-2.5, -2) {$\ -\gamma~$};
		\node [style=white dot] (94) at (-2.5, -3) {};
		\node [style=none] (95) at (-1.5, -2) {};
		\node [style=none] (96) at (-1.5, -3) {};
		\node [style=none] (97) at (-1.5, -4) {};
		\node [style=none] (98) at (1.5, -3) {};
		\node [style=white dot] (99) at (2.5, -3) {};
		\node [style=gray dot] (100) at (4, -4) {};
		\node [style=gray phase dot] (101) at (4, -2) {$\pi$};
		\node [style=white phase dot] (102) at (2.75, -4) {$\alpha$};
		\node [style=white phase dot] (103) at (2.75, -2) {$\beta$};
		\node [style=white phase dot] (104) at (5.25, -4) {$\alpha$};
		\node [style=white phase dot] (105) at (5.25, -2) {$\beta$};
		\node [style=gray phase dot] (106) at (5.25, -3) {$\ -\gamma~$};
		\node [style=gray phase dot] (107) at (6.5, -4) {$\gamma$};
		\node [style=white dot] (108) at (6.5, -3) {};
		\node [style=none] (109) at (7.5, -4) {};
		\node [style=none] (110) at (7.5, -3) {};
		\node [style=none] (111) at (7.5, -2) {};
		\node [style=none] (112) at (0, -3) {=};
		\node [style=none] (113) at (3, 2) {};
		\node [style=white dot] (114) at (3.75, 2) {};
		\node [style=gray dot] (115) at (3.75, 1.25) {};
		\node [style=white phase dot] (116) at (3, 0.5) {$\frac\pi4$};
		\node [style=white phase dot] (117) at (4.5, 0.5) {$\frac\pi4$};
		\node [style=gray dot] (118) at (4.5, 2) {};
		\node [style=white phase dot] (119) at (4.5, 3) {$\frac\pi4$};
		\node [style=white phase dot] (120) at (5.625, 2) {$\ - \frac\pi2~$};
		\node [style=none] (121) at (8.25, 2) {};
		\node [style=white dot] (122) at (7.5, 2) {};
		\node [style=gray dot] (123) at (7.5, 1.25) {};
		\node [style=white phase dot] (124) at (8.25, 0.5) {$\frac\pi4$};
		\node [style=white phase dot] (125) at (6.75, 0.5) {$\frac\pi4$};
		\node [style=gray dot] (126) at (6.75, 2) {};
		\node [style=white phase dot] (127) at (6.75, 3) {$\frac\pi4$};
		\node [style=none] (128) at (9.5, 2) {=};
		\node [style=none] (129) at (10.5, 2) {};
		\node [style=white phase dot] (135) at (13, 2) {$\frac\pi4$};
		\node [style=gray phase dot] (136) at (11.5, 2) {$\frac\pi2$};
		\node [style=none] (137) at (16.25, 2) {};
		\node [style=white dot] (138) at (15.5, 2) {};
		\node [style=gray phase dot] (139) at (15.5, 1.25) {$\pi$};
		\node [style=white phase dot] (140) at (16.25, 0.5) {$\frac\pi4$};
		\node [style=white phase dot] (141) at (14.75, 0.5) {$\frac\pi4$};
		\node [style=gray phase dot] (142) at (14.25, 2) {$\pi$};
		\node [style=white phase dot] (143) at (14.25, 3) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (78.center);
		\draw (80) to (77);
		\draw (79) to (77);
		\draw (82) to (83.center);
		\draw (84.center) to (85);
		\draw (85) to (86);
		\draw (85) to (87);
		\draw (89) to (87);
		\draw (86) to (88);
		\draw (86) to (90);
		\draw (87) to (91);
		\draw (90) to (93);
		\draw (90) to (92);
		\draw (92) to (91);
		\draw (92) to (94);
		\draw (94) to (93);
		\draw (91) to (97.center);
		\draw (94) to (96.center);
		\draw (93) to (95.center);
		\draw (98.center) to (99);
		\draw (99) to (100);
		\draw (99) to (101);
		\draw (103) to (101);
		\draw (100) to (102);
		\draw (100) to (104);
		\draw (101) to (105);
		\draw (104) to (107);
		\draw (104) to (106);
		\draw (106) to (105);
		\draw (106) to (108);
		\draw (108) to (107);
		\draw (105) to (111.center);
		\draw (108) to (110.center);
		\draw (107) to (109.center);
		\draw (113.center) to (114);
		\draw (115) to (114);
		\draw (116) to (115);
		\draw (115) to (117);
		\draw (114) to (118);
		\draw (119) to (118);
		\draw (118) to (120);
		\draw (121.center) to (122);
		\draw (123) to (122);
		\draw (124) to (123);
		\draw (123) to (125);
		\draw (122) to (126);
		\draw (127) to (126);
		\draw (120) to (126);
		\draw (137.center) to (138);
		\draw (139) to (138);
		\draw (140) to (139);
		\draw (139) to (141);
		\draw (138) to (142);
		\draw (143) to (142);
		\draw (129.center) to (136);
		\draw (136) to (135);
		\draw (135) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-rules-oxford.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-6, 7) {$=$};
		\node [style=none] (96) at (-1.75, 7) {};
		\node [style=none] (97) at (-7.25, 7) {};
		\node [style=none] (98) at (-10.5, 7) {};
		\node [style=none] (99) at (-4.75, 7) {};
		\node [style=lambda] (100) at (-9.5, 7) {$\lambda_1$};
		\node [style=lambda] (101) at (-8.25, 7) {$\lambda_2$};
		\node [style=lambda] (118) at (-3.25, 7) {$\lambda_1\cdot\lambda_2$};
		\node [style=none] (119) at (-6, 4) {$=$};
		\node [style=none] (120) at (-1.75, 4) {};
		\node [style=none] (121) at (-7.25, 4) {};
		\node [style=none] (122) at (-10.75, 4) {};
		\node [style=none] (123) at (-4.75, 4) {};
		\node [style=triangle, rotate=90] (124) at (-9.75, 4) {};
		\node [style=white phase dot] (126) at (-9, 4) {$\pi$};
		\node [style=triangle, rotate=270] (127) at (-8, 4) {};
		\node [style=gray phase dot] (128) at (-2.75, 4) {$\pi$};
		\node [style=none] (129) at (-6, 5.5) {$=$};
		\node [style=none] (130) at (-1.75, 5.5) {};
		\node [style=none] (131) at (-7.25, 5.5) {};
		\node [style=none] (132) at (-10.75, 5.5) {};
		\node [style=none] (133) at (-4.75, 5.5) {};
		\node [style=triangle, rotate=90] (134) at (-9.75, 5.5) {};
		\node [style=triangle, rotate=90] (135) at (-8, 5.5) {};
		\node [style=white phase dot] (136) at (-9, 5.5) {$\pi$};
		\node [style=white phase dot] (138) at (-3.25, 5.5) {$\pi$};
		\node [style=none] (139) at (-6, 2.5) {$=$};
		\node [style=none] (140) at (-3, 2.5) {};
		\node [style=none] (141) at (-7.25, 2.5) {};
		\node [style=gray dot] (142) at (-9.25, 2.5) {};
		\node [style=gray dot] (143) at (-4.5, 2.5) {};
		\node [style=triangle, rotate=90] (144) at (-8.25, 2.5) {};
		\node [style=none] (145) at (-6, 1) {$=$};
		\node [style=none] (146) at (-3, 1) {};
		\node [style=none] (147) at (-7.25, 1) {};
		\node [style=gray phase dot] (148) at (-9.25, 1) {$\pi$};
		\node [style=white dot] (149) at (-4.5, 1) {};
		\node [style=triangle, rotate=90] (150) at (-8.25, 1) {};
		\node [style=none] (151) at (-7.25, -3.5) {};
		\node [style=none] (152) at (-12.25, -3.5) {};
		\node [style=triangle, rotate=90] (153) at (-10, -2.75) {};
		\node [style=triangle, rotate=270] (155) at (-10, -4) {};
		\node [style=white dot] (156) at (-11.5, -3.5) {};
		\node [style=gray dot] (157) at (-8.25, -3.5) {};
		\node [style=none] (158) at (-1.75, -3.5) {};
		\node [style=none] (159) at (-4.5, -3.5) {};
		\node [style=white dot] (162) at (-3.75, -3.5) {};
		\node [style=white dot] (163) at (-2.5, -3.5) {};
		\node [style=none] (164) at (-6, -3.5) {$=$};
		\node [style=none] (165) at (-7.25, -6) {};
		\node [style=none] (166) at (-12.25, -6) {};
		\node [style=triangle, rotate=90] (167) at (-10, -5.25) {};
		\node [style=white dot] (169) at (-11.5, -6) {};
		\node [style=gray dot] (170) at (-8.25, -6) {};
		\node [style=none] (171) at (-2.5, -6) {};
		\node [style=none] (172) at (-4.5, -6) {};
		\node [style=none] (175) at (-6, -6) {$=$};
		\node [style=triangle, rotate=90] (176) at (-3.5, -6) {};
		\node [style=none] (177) at (6.25, 5.5) {};
		\node [style=none] (178) at (1.75, 5.5) {};
		\node [style=white dot] (181) at (5.5, 5.5) {};
		\node [style=none] (184) at (7.75, 6.25) {$=$};
		\node [style=gray dot] (186) at (5.5, 7) {};
		\node [style=triangle, rotate=270] (187) at (2.5, 5.5) {};
		\node [style=triangle, rotate=270] (188) at (4.5, 5.5) {};
		\node [style=white dot] (189) at (3.5, 5.5) {};
		\node [style=none] (190) at (1.75, 7) {};
		\node [style=none] (191) at (14, 5.5) {};
		\node [style=none] (192) at (9, 5.5) {};
		\node [style=white dot] (193) at (12, 5.5) {};
		\node [style=gray dot] (194) at (12, 7) {};
		\node [style=triangle, rotate=270] (195) at (13.075, 5.5) {};
		\node [style=triangle, rotate=270] (196) at (11, 5.5) {};
		\node [style=white dot] (197) at (10, 5.5) {};
		\node [style=none] (198) at (9, 7) {};
		\node [style=none] (199) at (6.5, 1.5) {};
		\node [style=none] (200) at (1.75, 1.5) {};
		\node [style=white dot] (201) at (5.5, 1.5) {};
		\node [style=none] (202) at (7.75, 2.25) {$=$};
		\node [style=gray dot] (203) at (5.5, 3.25) {};
		\node [style=triangle, rotate=270] (205) at (4.5, 1.5) {};
		\node [style=white dot] (206) at (3.5, 1.5) {};
		\node [style=none] (207) at (1.75, 3.25) {};
		\node [style=triangle, rotate=90] (216) at (2.625, 1.5) {};
		\node [style=none] (217) at (13.5, 1.5) {};
		\node [style=none] (218) at (9, 1.5) {};
		\node [style=white phase dot] (219) at (12.5, 1.5) {$\pi$};
		\node [style=gray dot] (220) at (12.5, 3.25) {};
		\node [style=triangle] (221) at (12.475, 2.35) {};
		\node [style=white dot] (222) at (10.5, 1.5) {};
		\node [style=none] (223) at (9, 3.25) {};
		\node [style=triangle, rotate=90] (224) at (10.125, 3.25) {};
		\node [style=white phase dot] (225) at (11.25, 3.25) {$\pi$};
		\node [style=hadamard] (226) at (11.5, 1.5) {};
		\node [style=none] (227) at (-7.25, -1) {};
		\node [style=none] (228) at (-11, -1.75) {};
		\node [style=white dot] (229) at (-8, -1) {};
		\node [style=gray dot] (230) at (-10.25, -0.25) {};
		\node [style=triangle, rotate=270] (231) at (-9.5, -1.75) {};
		\node [style=triangle, rotate=270] (232) at (-9.5, -0.25) {};
		\node [style=white dot] (233) at (-10.25, -1.75) {};
		\node [style=none] (234) at (-11, -0.25) {};
		\node [style=none] (235) at (-8.75, -0.25) {};
		\node [style=none] (236) at (-8.75, -1.75) {};
		\node [style=none] (237) at (-6, -1) {$=$};
		\node [style=none] (238) at (-1.5, -1) {};
		\node [style=none] (239) at (-4.75, -1.75) {};
		\node [style=white dot] (240) at (-2.25, -1) {};
		\node [style=triangle, rotate=270] (242) at (-3.75, -1.75) {};
		\node [style=triangle, rotate=270] (243) at (-3.75, -0.25) {};
		\node [style=none] (245) at (-4.75, -0.25) {};
		\node [style=none] (246) at (-3, -0.25) {};
		\node [style=none] (247) at (-3, -1.75) {};
		\node [style=none] (248) at (14.25, -1.75) {};
		\node [style=none] (249) at (9, -1.75) {};
		\node [style=white dot] (250) at (11.75, -1.75) {};
		\node [style=gray dot] (251) at (11.75, -0.25) {};
		\node [style=triangle, rotate=270] (252) at (10.75, -1.75) {};
		\node [style=white dot] (253) at (9.75, -1.75) {};
		\node [style=none] (254) at (9, -0.25) {};
		\node [style=white phase dot] (255) at (13.5, -1.75) {$\alpha$};
		\node [style=lambda] (256) at (12.5, -1.75) {$\lambda$};
		\node [style=none] (257) at (7.75, -1) {$=$};
		\node [style=none] (258) at (6.5, -1.75) {};
		\node [style=none] (259) at (1.25, -1.75) {};
		\node [style=white dot] (260) at (5.75, -1.75) {};
		\node [style=gray dot] (261) at (5.75, -0.25) {};
		\node [style=triangle, rotate=270] (262) at (4.75, -1.75) {};
		\node [style=white dot] (263) at (3.75, -1.75) {};
		\node [style=none] (264) at (1.25, -0.25) {};
		\node [style=white phase dot] (265) at (2.875, -1.75) {$\alpha$};
		\node [style=lambda] (266) at (2, -1.75) {$\lambda$};
		\node [style=white phase dot] (267) at (2.875, -0.25) {$\alpha$};
		\node [style=lambda] (268) at (2, -0.25) {$\lambda$};
		\node [style=none] (269) at (12.25, -4.25) {};
		\node [style=none] (270) at (9, -4.25) {};
		\node [style=white phase dot] (276) at (10, -4.25) {$\alpha$};
		\node [style=lambda] (277) at (11.25, -4.25) {$\lambda$};
		\node [style=none] (278) at (7.75, -4.25) {$=$};
		\node [style=none] (279) at (6.5, -4.75) {};
		\node [style=white dot] (281) at (5.75, -4.75) {};
		\node [style=gray dot] (282) at (5.75, -3.5) {};
		\node [style=triangle, rotate=270] (283) at (4.75, -4.75) {};
		\node [style=white dot] (284) at (3.75, -4.75) {};
		\node [style=white phase dot] (286) at (1.75, -4.75) {$\alpha_2$};
		\node [style=lambda] (287) at (2.875, -4.75) {$\lambda_2$};
		\node [style=white phase dot] (288) at (1.75, -3.5) {$\alpha_1$};
		\node [style=lambda] (289) at (2.875, -3.5) {$\lambda_1$};
		\node [style=none] (290) at (1.625, -6) {};
		\node [style=triangle, rotate=270] (291) at (-3.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (122.center) to (121.center);
		\draw (123.center) to (120.center);
		\draw (132.center) to (131.center);
		\draw (133.center) to (130.center);
		\draw (142) to (141.center);
		\draw (143) to (140.center);
		\draw (148) to (147.center);
		\draw (149) to (146.center);
		\draw [bend left=45] (156) to (157);
		\draw [bend right] (156) to (157);
		\draw (152.center) to (156);
		\draw (157) to (151.center);
		\draw (159.center) to (162);
		\draw (163) to (158.center);
		\draw [bend left=45] (169) to (170);
		\draw [bend right] (169) to (170);
		\draw (166.center) to (169);
		\draw (170) to (165.center);
		\draw (172.center) to (171.center);
		\draw (181) to (177.center);
		\draw (178.center) to (189);
		\draw (186) to (189);
		\draw (190.center) to (186);
		\draw (189) to (181);
		\draw (186) to (181);
		\draw (193) to (191.center);
		\draw (192.center) to (197);
		\draw (194) to (197);
		\draw (198.center) to (194);
		\draw (197) to (193);
		\draw (194) to (193);
		\draw (201) to (199.center);
		\draw (200.center) to (206);
		\draw (203) to (206);
		\draw (207.center) to (203);
		\draw (206) to (201);
		\draw (203) to (201);
		\draw (219) to (217.center);
		\draw (218.center) to (222);
		\draw (220) to (222);
		\draw (223.center) to (220);
		\draw (222) to (219);
		\draw (220) to (219);
		\draw (229) to (227.center);
		\draw (228.center) to (233);
		\draw (230) to (233);
		\draw (234.center) to (230);
		\draw [in=-120, out=0] (236.center) to (229);
		\draw [in=120, out=0] (235.center) to (229);
		\draw (235.center) to (230);
		\draw (236.center) to (233);
		\draw (240) to (238.center);
		\draw [in=-120, out=0] (247.center) to (240);
		\draw [in=120, out=0] (246.center) to (240);
		\draw (245.center) to (246.center);
		\draw (247.center) to (239.center);
		\draw (250) to (248.center);
		\draw (249.center) to (253);
		\draw (251) to (253);
		\draw (254.center) to (251);
		\draw (253) to (250);
		\draw (251) to (250);
		\draw (260) to (258.center);
		\draw (259.center) to (263);
		\draw (261) to (263);
		\draw (264.center) to (261);
		\draw (263) to (260);
		\draw (261) to (260);
		\draw (281) to (279.center);
		\draw (282) to (284);
		\draw (284) to (281);
		\draw (282) to (281);
		\draw [in=-150, out=0] (290.center) to (281);
		\draw (288) to (282);
		\draw (286) to (284);
		\draw (270.center) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1.5, -0.625) {$\beta$};
		\node [style=none] (1) at (-0.5, -0.375) {};
		\node [style=none] (2) at (-3.25, -0.375) {};
		\node [style=none] (3) at (-3.25, -1.625) {};
		\node [style=none] (4) at (-0.5, -1.625) {};
		\node [style=none, rotate=90] (7) at (-3.5, -1) {...};
		\node [style=none, rotate=90] (8) at (-0.5, -1) {...};
		\node [style=white phase dot] (10) at (-3, 0.875) {$\alpha$};
		\node [style=none] (11) at (-1, 1.625) {};
		\node [style=none] (12) at (-4, 1.625) {};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=none, rotate=90] (14) at (-1, 1) {...};
		\node [style=none] (16) at (-4, 0.375) {};
		\node [style=none, rotate=90] (17) at (-3.75, 1) {...};
		\node [style=none] (18) at (-0.5, 0.375) {};
		\node [style=none] (19) at (-0.5, 1.625) {};
		\node [style=none] (22) at (-4, -1.625) {};
		\node [style=none] (23) at (-4, -0.375) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.35, 0.05) {...};
		\node [style=none] (26) at (1.5, 1.25) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=white phase dot] (32) at (3.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=white phase dot] (36) at (2.75, -4.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (5, -3.125) {};
		\node [style=none] (38) at (0.5, -4.25) {$=$};
		\node [style=none] (39) at (1.5, -4.25) {};
		\node [style=none] (40) at (5, -5.375) {};
		\node [style=gray phase dot] (42) at (4.25, -5.375) {$\pi$};
		\node [style=gray phase dot] (43) at (-2.75, -4.25) {$\pi$};
		\node [style=none] (44) at (-0.25, -3.125) {};
		\node [style=white phase dot] (45) at (-1.75, -4.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-0.5, -4.25) {...};
		\node [style=none, rotate=90] (48) at (4.25, -4.25) {...};
		\node [style=none] (50) at (-3.5, -4.25) {};
		\node [style=none] (51) at (-0.25, -5.375) {};
		\node [style=gray phase dot] (52) at (4.25, -3.125) {$\pi$};
		\node [style=none] (53) at (0.5, -3.5) {\pirule};
		\node [style=gray dot] (54) at (12, -3.375) {};
		\node [style=none, rotate=90] (55) at (12.75, -4.25) {...};
		\node [style=white phase dot] (57) at (8.25, -4.25) {$\alpha$};
		\node [style=none] (58) at (9.5, -5.125) {};
		\node [style=none] (59) at (10.5, -4.25) {$=$};
		\node [style=none] (60) at (13, -5.125) {};
		\node [style=none] (62) at (13, -3.375) {};
		\node [style=none, rotate=90] (63) at (9.25, -4.25) {...};
		\node [style=gray dot] (65) at (12, -5.125) {};
		\node [style=none] (66) at (10.5, -3.5) {\copyrule};
		\node [style=none] (67) at (9.5, -3.375) {};
		\node [style=gray dot] (68) at (7.25, -4.25) {};
		\node [style=hadamard] (69) at (7.5, 1) {};
		\node [style=none, rotate=90] (72) at (7.5, 0) {...};
		\node [style=none] (73) at (10.75, 0) {$=$};
		\node [style=hadamard] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1) {};
		\node [style=none] (81) at (11.75, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (12, 0) {...};
		\node [style=none] (84) at (11.75, 1) {};
		\node [style=none] (86) at (10.75, 0.75) {\hadamardrule};
		\node [style=white dot] (87) at (16.5, 0.75) {};
		\node [style=none] (88) at (15.75, 0.75) {};
		\node [style=none] (89) at (17.25, 0.75) {};
		\node [style=none] (90) at (19.25, 0.75) {};
		\node [style=none] (91) at (20.25, 0.75) {};
		\node [style=none] (92) at (18.25, 1.5) {\idrule};
		\node [style=none] (93) at (18.25, 0.75) {$=$};
		\node [style=none] (94) at (18.25, -1.75) {$=$};
		\node [style=none] (95) at (18.25, -1) {\hhrule};
		\node [style=none] (96) at (20.25, -1.75) {};
		\node [style=none] (97) at (17.25, -1.75) {};
		\node [style=none] (98) at (15.75, -1.75) {};
		\node [style=none] (99) at (19.25, -1.75) {};
		\node [style=hadamard] (100) at (16.25, -1.75) {};
		\node [style=hadamard] (101) at (16.75, -1.75) {};
		\node [style=none] (102) at (18.25, -3.5) {\bialgrule};
		\node [style=gray dot] (103) at (21.25, -5) {};
		\node [style=none] (104) at (22, -3.5) {};
		\node [style=gray dot] (105) at (15.5, -4.25) {};
		\node [style=white dot] (106) at (16.75, -4.25) {};
		\node [style=none] (107) at (19, -5) {};
		\node [style=none] (108) at (14.75, -3.5) {};
		\node [style=none] (109) at (19, -3.5) {};
		\node [style=white dot] (110) at (19.75, -3.5) {};
		\node [style=none] (111) at (17.5, -3.5) {};
		\node [style=none] (112) at (18.25, -4.25) {$=$};
		\node [style=none] (113) at (14.75, -5) {};
		\node [style=gray dot] (114) at (21.25, -3.5) {};
		\node [style=none] (115) at (22, -5) {};
		\node [style=white dot] (116) at (19.75, -5) {};
		\node [style=none] (117) at (17.5, -5) {};
		\node [style=hadamard] (118) at (9.5, 1) {};
		\node [style=none, rotate=90] (120) at (9.5, 0) {...};
		\node [style=hadamard] (121) at (9.5, -1) {};
		\node [style=white phase dot] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=gray phase dot] (127) at (13, 0) {$\alpha$};
		\node [style=none] (128) at (14.25, -1) {};
		\node [style=none, rotate=90] (129) at (14, 0) {...};
		\node [style=none] (130) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=0] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (22.center) to (3.center);
		\draw [bend left=45] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [in=105, out=-15, looseness=0.75] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-3-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.25) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw (0) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a-dd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dd white phase] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=boldedge, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=boldedge, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=boldedge, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=boldedge, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=boldedge, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a-undoubled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0.5) {$\alpha$};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1.5, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1.5, -0.25) {...};
		\node [style=white phase dot] (9) at (0, -0.5) {$\ -\alpha~$};
		\node [style=none] (10) at (1.75, 1.325) {};
		\node [style=none] (11) at (-1.75, 1.325) {};
		\node [style=none] (12) at (-1.75, -1.175) {};
		\node [style=none] (13) at (1.75, -1.175) {};
		\node [style=none] (14) at (1.75, 0.325) {};
		\node [style=none] (15) at (-1.75, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (12.center) to (9);
		\draw [in=180, out=-39, looseness=0.75] (9) to (13.center);
		\draw [in=180, out=22, looseness=0.75] (9) to (14.center);
		\draw [in=180, out=39, looseness=0.75] (9) to (10.center);
		\draw [in=0, out=158, looseness=0.75] (9) to (15.center);
		\draw [in=141, out=0, looseness=0.75] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a-vec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\vec\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alpha-X-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=white phase dot] (32) at (-3, 0) {$\alpha$};
		\node [style=none] (35) at (-1, 0) {};
		\node [style=gray phase dot] (37) at (-2, 0) {$\pi$};
		\node [style=white phase dot] (38) at (1.5, 0) {$\ -\alpha~$};
		\node [style=none] (39) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (35.center);
		\draw [in=180, out=0] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alpha-min-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=white phase dot] (9) at (-3.25, 0) {$\alpha$};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {=};
		\node [style=none] (37) at (4.5, 0) {};
		\node [style=none] (38) at (5.75, 0) {};
		\node [style=white dot] (39) at (1.75, 0) {};
		\node [style=white phase dot] (40) at (-2, 0) {$\ -\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (4.center) to (5.center);
		\draw (24.center) to (25.center);
		\draw [in=-180, out=0] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-3.5, 0.75) {$a$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=hadamard] (2) at (-3.5, -0.75) {$b$};
		\node [style=white dot] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard] (5) at (1.75, 0) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=gray phase dot] (7) at (-4.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (5);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.75) {};
		\node [style=white dot] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=white dot] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=white dot] (9) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (7) to (1);
		\draw (8.center) to (9);
		\draw (0) to (9);
		\draw (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=white dot] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=white dot] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=white dot] (11) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (7) to (1);
		\draw (8.center) to (9);
		\draw (0) to (9);
		\draw (7) to (9);
		\draw (10.center) to (11);
		\draw (0) to (11);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (9.75, 1.5) {};
		\node [style=none] (1) at (10.75, 2.25) {};
		\node [style=none] (2) at (10.75, 0.75) {};
		\node [style=white dot] (3) at (8.5, 1.5) {};
		\node [style=none] (4) at (7.5, 2.25) {};
		\node [style=none] (5) at (7.5, 0.75) {};
		\node [style=none] (6) at (6.25, 1.5) {=};
		\node [style=none] (8) at (5, 2.25) {};
		\node [style=none] (9) at (5, 0.75) {};
		\node [style=none] (11) at (1.75, 2.25) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=white dot] (13) at (4, 2.25) {};
		\node [style=white dot] (14) at (4, 0.75) {};
		\node [style=gray dot] (15) at (2.75, 2.25) {};
		\node [style=gray dot] (16) at (2.75, 0.75) {};
		\node [style=none] (17) at (-4.75, 1.5) {$=$};
		\node [style=none] (19) at (-8.25, 0.75) {};
		\node [style=white dot] (21) at (-7, 1.5) {};
		\node [style=gray dot] (22) at (-6, 1.5) {};
		\node [style=none] (23) at (-8.25, 2.25) {};
		\node [style=none] (24) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-3.5, 2.25) {};
		\node [style=gray dot] (28) at (-2, 2.25) {};
		\node [style=gray dot] (29) at (-2, 0.75) {};
		\node [style=none] (30) at (-4.75, -1.5) {$=$};
		\node [style=none] (31) at (-6.5, -2.25) {};
		\node [style=gray dot] (32) at (-7.75, -1.5) {};
		\node [style=white dot] (33) at (-8.75, -1.5) {};
		\node [style=none] (34) at (-6.5, -0.75) {};
		\node [style=none] (35) at (-2, -2.25) {};
		\node [style=none] (36) at (-2, -0.75) {};
		\node [style=white dot] (37) at (-3.5, -0.75) {};
		\node [style=white dot] (38) at (-3.5, -2.25) {};
		\node [style=white dot] (39) at (3.5, -1.5) {};
		\node [style=gray dot] (40) at (4.5, -1.5) {};
		\node [style=none] (41) at (6.25, -1.5) {=};
		\node [style=none] (42) at (8, -0.75) {};
		\node [style=none] (43) at (8, -2.25) {};
		\node [style=none] (44) at (9.5, -2.25) {};
		\node [style=none] (45) at (9.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw [bend left, looseness=0.75] (0) to (1.center);
		\draw (0) to (3);
		\draw [bend right, looseness=0.75] (3) to (4.center);
		\draw [bend left] (3) to (5.center);
		\draw (9.center) to (14);
		\draw (8.center) to (13);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (16);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [style=none, in=0, out=-120, looseness=0.75] (21) to (19.center);
		\draw (21) to (22);
		\draw [in=0, out=120, looseness=0.75] (21) to (23.center);
		\draw (29) to (24.center);
		\draw (28) to (27.center);
		\draw [style=none, in=180, out=-60, looseness=0.75] (32) to (31.center);
		\draw (32) to (33);
		\draw [in=180, out=60, looseness=0.75] (32) to (34.center);
		\draw (38) to (35.center);
		\draw (37) to (36.center);
		\draw (39) to (40);
		\draw [dashed] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-3.5, 0) {$\alpha$};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-4.5, -0.75) {};
		\node [style=white dot] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (7.25, 0.75) {};
		\node [style=none] (9) at (7.25, -0.75) {};
		\node [style=none] (11) at (10.25, 0.75) {};
		\node [style=none] (12) at (10.25, -0.75) {};
		\node [style=white dot] (13) at (8.25, 0.75) {};
		\node [style=white dot] (14) at (8.25, -0.75) {};
		\node [style=gray dot] (15) at (9.5, 0.75) {};
		\node [style=gray dot] (16) at (9.5, -0.75) {};
		\node [style=gray dot] (17) at (2.5, 0) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=white dot] (20) at (3.75, 0) {};
		\node [style=none] (21) at (4.75, 0.75) {};
		\node [style=none] (22) at (4.75, -0.75) {};
		\node [style=gray phase dot] (23) at (1.5, 0) {$\alpha$};
		\node [style=none] (24) at (0, 1) {\eqref{eq:spider-fusion}};
		\node [style=none] (25) at (5.75, 0) {=};
		\node [style=none] (26) at (5.75, 1) {\eqref{eq:bialgebra-rule-many}};
		\node [style=gray phase dot] (27) at (7.25, 0) {$\alpha$};
		\node [style=white dot] (28) at (8.25, 0) {};
		\node [style=none] (29) at (11.75, 0.75) {};
		\node [style=none] (30) at (11.75, -0.75) {};
		\node [style=none] (31) at (14.5, 0.75) {};
		\node [style=none] (32) at (14.5, -0.75) {};
		\node [style=white dot] (33) at (12.5, 0.75) {};
		\node [style=white dot] (34) at (12.5, -0.75) {};
		\node [style=gray dot] (35) at (13.75, 0.75) {};
		\node [style=gray dot] (36) at (13.75, -0.75) {};
		\node [style=none] (37) at (11, 0) {=};
		\node [style=gray phase dot] (39) at (14.5, 0) {$\alpha$};
		\node [style=white dot] (40) at (13.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (2.center) to (0);
		\draw [in=0, out=120] (0) to (1.center);
		\draw (0) to (3);
		\draw [in=180, out=60] (3) to (4.center);
		\draw [in=180, out=-60] (3) to (5.center);
		\draw (9.center) to (14);
		\draw (8.center) to (13);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (16);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [in=-105, out=0] (19.center) to (17);
		\draw [in=0, out=120] (17) to (18.center);
		\draw (17) to (20);
		\draw [in=180, out=60] (20) to (21.center);
		\draw [in=180, out=-60] (20) to (22.center);
		\draw (23) to (17);
		\draw (27) to (28);
		\draw (28) to (15);
		\draw (28) to (16);
		\draw (30.center) to (34);
		\draw (29.center) to (33);
		\draw (33) to (36);
		\draw (34) to (35);
		\draw (33) to (35);
		\draw (34) to (36);
		\draw (35) to (31.center);
		\draw (36) to (32.center);
		\draw (39) to (40);
		\draw (40) to (35);
		\draw (40) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-rule-2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-9.75, 0) {};
		\node [style=none] (1) at (-10.75, 0.75) {};
		\node [style=none] (2) at (-10.75, -0.75) {};
		\node [style=white dot] (3) at (-8.5, 0) {};
		\node [style=none] (4) at (-7.5, 1.5) {};
		\node [style=none] (5) at (-7.5, -1.5) {};
		\node [style=none] (6) at (-6.25, 0) {=};
		\node [style=white dot] (13) at (2, 0.75) {};
		\node [style=white dot] (14) at (2, -0.75) {};
		\node [style=gray dot] (15) at (3.25, 0.75) {};
		\node [style=gray dot] (16) at (3.25, -0.75) {};
		\node [style=none] (17) at (-7.5, 0) {};
		\node [style=gray dot] (18) at (-4.25, 0) {};
		\node [style=none] (19) at (-5.25, 0.75) {};
		\node [style=none] (20) at (-5.25, -0.75) {};
		\node [style=white dot] (21) at (-3, 0) {};
		\node [style=none] (22) at (-1.25, 1.25) {};
		\node [style=none] (23) at (-1.25, -1.5) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=white dot] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (0, 0) {=};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (31) at (5, 1.25) {};
		\node [style=none] (32) at (5, -1.5) {};
		\node [style=none] (33) at (5, 0) {};
		\node [style=white dot] (34) at (4.25, -0.75) {};
		\node [style=white dot] (35) at (-4.25, -3.25) {};
		\node [style=white dot] (36) at (-4.25, -4.75) {};
		\node [style=gray dot] (37) at (-3, -3.25) {};
		\node [style=none] (39) at (-6.25, -4) {=};
		\node [style=none] (40) at (-5.25, -3.25) {};
		\node [style=none] (41) at (-5.25, -4.75) {};
		\node [style=none] (42) at (-1.25, -2.75) {};
		\node [style=none] (43) at (-1.25, -5.5) {};
		\node [style=none] (44) at (-1.25, -4) {};
		\node [style=white dot] (46) at (-3, -4) {};
		\node [style=white dot] (47) at (-3, -5.5) {};
		\node [style=gray dot] (48) at (-2, -4) {};
		\node [style=gray dot] (49) at (-2, -5.5) {};
		\node [style=gray dot] (52) at (4, -2.75) {};
		\node [style=none] (53) at (0, -4) {=};
		\node [style=none] (54) at (1, -3.25) {};
		\node [style=none] (55) at (1, -4.75) {};
		\node [style=none] (56) at (5, -2.75) {};
		\node [style=none] (57) at (5, -5.5) {};
		\node [style=none] (58) at (5, -4) {};
		\node [style=white dot] (59) at (2, -3.25) {};
		\node [style=white dot] (60) at (2, -4.75) {};
		\node [style=gray dot] (61) at (4, -4) {};
		\node [style=gray dot] (62) at (4, -5.5) {};
		\node [style=none] (63) at (-6.25, 1) {\eqref{eq:spider-fusion}};
		\node [style=none] (64) at (0, 1) {\eqref{eq:bialgebra-rule}};
		\node [style=none] (65) at (-6.25, -3) {\eqref{eq:bialgebra-rule}};
		\node [style=none] (66) at (0, -3) {\eqref{eq:spider-fusion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (2.center) to (0);
		\draw [in=0, out=120] (0) to (1.center);
		\draw (0) to (3);
		\draw [in=-180, out=90, looseness=0.75] (3) to (4.center);
		\draw [in=180, out=-90, looseness=0.75] (3) to (5.center);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (16);
		\draw (3) to (17.center);
		\draw [bend right] (20.center) to (18);
		\draw [bend right, looseness=0.75] (18) to (19.center);
		\draw (18) to (21);
		\draw [bend left] (21) to (22.center);
		\draw [bend left=45] (25) to (24.center);
		\draw [bend right=45] (25) to (23.center);
		\draw [bend right] (21) to (25);
		\draw [bend left=45] (34) to (33.center);
		\draw [bend right=45] (34) to (32.center);
		\draw [in=-180, out=30, looseness=0.75] (15) to (31.center);
		\draw (29.center) to (14);
		\draw (28.center) to (13);
		\draw (16) to (34);
		\draw (36) to (37);
		\draw (35) to (37);
		\draw [in=-180, out=30, looseness=0.75] (37) to (42.center);
		\draw (41.center) to (36);
		\draw (40.center) to (35);
		\draw (46) to (49);
		\draw (47) to (48);
		\draw (46) to (48);
		\draw (47) to (49);
		\draw (48) to (44.center);
		\draw (49) to (43.center);
		\draw [bend right] (35) to (46);
		\draw [bend right] (36) to (47);
		\draw (52) to (56.center);
		\draw (59) to (62);
		\draw (60) to (61);
		\draw (59) to (61);
		\draw (60) to (62);
		\draw (61) to (58.center);
		\draw (62) to (57.center);
		\draw (60) to (52);
		\draw (59) to (52);
		\draw (55.center) to (60);
		\draw (54.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-rule-H-many.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=hadamard] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-5.5, 0.75) {};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (5.5, 0.75) {};
		\node [style=none] (9) at (5.5, -0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=hadamard] (13) at (4.5, 0.75) {};
		\node [style=hadamard] (14) at (4.5, -0.75) {};
		\node [style=white dot] (15) at (3.25, 0.75) {};
		\node [style=white dot] (16) at (3.25, -0.75) {};
		\node [style=none, rotate=90] (17) at (-2.5, 0.05) {$\cdots$};
		\node [style=none, rotate=90] (18) at (-5.25, 0.05) {$\cdots$};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (-1.25, 0) {$n$};
		\node [style=none] (22) at (-6, -1) {};
		\node [style=none] (23) at (-6, 1) {};
		\node [style=none] (24) at (-6.5, 0) {$m$};
		\node [style=none, rotate=90] (31) at (5.25, 0.05) {$\cdots$};
		\node [style=none, rotate=90] (32) at (2.5, 0.05) {$\cdots$};
		\node [style=none] (33) at (6, 1) {};
		\node [style=none] (34) at (6, -1) {};
		\node [style=none] (35) at (6.5, 0) {$n$};
		\node [style=none] (36) at (1.75, -1) {};
		\node [style=none] (37) at (1.75, 1) {};
		\node [style=none] (38) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=180, looseness=0.75] (2.center) to (0);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw (0) to (3);
		\draw [in=0, out=120, looseness=0.75] (3) to (4.center);
		\draw [in=0, out=-120] (3) to (5.center);
		\draw (9.center) to (14);
		\draw (8.center) to (13);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (16);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [style=brace edge] (19.center) to (20.center);
		\draw [style=brace edge] (22.center) to (23.center);
		\draw [style=brace edge] (33.center) to (34.center);
		\draw [style=brace edge] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-rule-many.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-5.25, 0.75) {};
		\node [style=none] (2) at (-5.25, -0.75) {};
		\node [style=white dot] (3) at (-3, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (0.5, 0) {=};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=none] (9) at (3, -0.75) {};
		\node [style=none] (11) at (6.25, 0.75) {};
		\node [style=none] (12) at (6.25, -0.75) {};
		\node [style=white dot] (13) at (4, 0.75) {};
		\node [style=white dot] (14) at (4, -0.75) {};
		\node [style=gray dot] (15) at (5.25, 0.75) {};
		\node [style=gray dot] (16) at (5.25, -0.75) {};
		\node [style=none, rotate=90] (17) at (-5, 0.05) {$\cdots$};
		\node [style=none, rotate=90] (18) at (-2.25, 0.05) {$\cdots$};
		\node [style=none] (19) at (-5.75, -1) {};
		\node [style=none] (20) at (-5.75, 1) {};
		\node [style=none] (21) at (-6.25, 0) {$n$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=none] (24) at (-1, 0) {$m$};
		\node [style=none, rotate=90] (31) at (3.25, 0.05) {$\cdots$};
		\node [style=none, rotate=90] (32) at (6, 0.05) {$\cdots$};
		\node [style=none] (33) at (2.5, -1) {};
		\node [style=none] (34) at (2.5, 1) {};
		\node [style=none] (35) at (2, 0) {$n$};
		\node [style=none] (36) at (6.75, 1) {};
		\node [style=none] (37) at (6.75, -1) {};
		\node [style=none] (38) at (7.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=0, out=135, looseness=0.75] (0) to (1.center);
		\draw (0) to (3);
		\draw [in=180, out=60, looseness=0.75] (3) to (4.center);
		\draw [in=-180, out=-60] (3) to (5.center);
		\draw (9.center) to (14);
		\draw (8.center) to (13);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (16);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [style=brace edge] (19.center) to (20.center);
		\draw [style=brace edge] (22.center) to (23.center);
		\draw [style=brace edge] (33.center) to (34.center);
		\draw [style=brace edge] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-rule-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-3.5, 0) {$a\pi$};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-4.5, -0.75) {};
		\node [style=white phase dot] (3) at (-2.25, 0) {$b\pi$};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (4.5, 0.75) {};
		\node [style=none] (12) at (4.5, -0.75) {};
		\node [style=white phase dot] (13) at (2.25, 0.75) {$b\pi$};
		\node [style=white phase dot] (14) at (2.25, -0.75) {$b\pi$};
		\node [style=gray phase dot] (15) at (3.5, 0.75) {$a\pi$};
		\node [style=gray phase dot] (16) at (3.5, -0.75) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (2.center) to (0);
		\draw [in=0, out=120] (0) to (1.center);
		\draw (0) to (3);
		\draw [in=180, out=60] (3) to (4.center);
		\draw [in=180, out=-60] (3) to (5.center);
		\draw (9.center) to (14);
		\draw (8.center) to (13);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (16);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-4.5, -0.75) {};
		\node [style=white dot] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (11) at (4.5, 0.75) {};
		\node [style=none] (12) at (4.5, -0.75) {};
		\node [style=white dot] (13) at (2.25, 0.75) {};
		\node [style=white dot] (14) at (2.25, -0.75) {};
		\node [style=gray dot] (15) at (3.5, 0.75) {};
		\node [style=gray dot] (16) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (2.center) to (0);
		\draw [in=0, out=120] (0) to (1.center);
		\draw (0) to (3);
		\draw [in=180, out=60] (3) to (4.center);
		\draw [in=180, out=-60] (3) to (5.center);
		\draw (9.center) to (14);
		\draw (8.center) to (13);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (16);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-wrong-corrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=white dot] (13) at (-3.75, 0.75) {};
		\node [style=white dot] (14) at (-3.75, -0.75) {};
		\node [style=gray dot] (15) at (-2.5, 0.75) {};
		\node [style=gray dot] (16) at (-2.5, -0.75) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (5, 0.75) {};
		\node [style=none] (22) at (5, -0.75) {};
		\node [style=white dot] (23) at (2.25, 0.75) {};
		\node [style=white dot] (24) at (2.25, -0.75) {};
		\node [style=gray dot] (25) at (3.5, 0.75) {};
		\node [style=gray dot] (26) at (3.5, -0.75) {};
		\node [style=none] (27) at (5, -1.5) {};
		\node [style=gray dot] (28) at (4.25, -0.75) {};
		\node [style=none] (29) at (0, 1) {\eqref{eq:spider-fusion}};
		\node [style=gray dot] (30) at (8.25, 0) {};
		\node [style=none] (31) at (7.25, 0.75) {};
		\node [style=none] (32) at (7.25, -0.75) {};
		\node [style=white dot] (33) at (9.5, 0) {};
		\node [style=none] (34) at (11, 0.75) {};
		\node [style=none] (36) at (6, 0) {=};
		\node [style=none] (37) at (6, 1) {\eqref{eq:bialgebra-rule}};
		\node [style=none] (38) at (11, -0.75) {};
		\node [style=none] (39) at (11, -1.5) {};
		\node [style=gray dot] (40) at (10.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (14);
		\draw (8.center) to (13);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (16);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [in=-180, out=-60] (16) to (17.center);
		\draw (20.center) to (24);
		\draw (19.center) to (23);
		\draw (23) to (26);
		\draw (24) to (25);
		\draw (23) to (25);
		\draw (24) to (26);
		\draw (25) to (21.center);
		\draw (26) to (22.center);
		\draw [in=-180, out=-75] (28) to (27.center);
		\draw [in=-105, out=0] (32.center) to (30);
		\draw [in=0, out=120] (30) to (31.center);
		\draw (30) to (33);
		\draw [in=180, out=60] (33) to (34.center);
		\draw [in=-180, out=-75] (40) to (39.center);
		\draw (40) to (38.center);
		\draw [in=180, out=-60] (33) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-wrong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (2.5, 0) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=white dot] (3) at (3.75, 0) {};
		\node [style=none] (4) at (4.75, 0.75) {};
		\node [style=none] (5) at (4.75, -0.75) {};
		\node [style=none] (6) at (0, 0) {$\neq$};
		\node [style=none] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=white dot] (13) at (-3.75, 0.75) {};
		\node [style=white dot] (14) at (-3.75, -0.75) {};
		\node [style=gray dot] (15) at (-2.5, 0.75) {};
		\node [style=gray dot] (16) at (-2.5, -0.75) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (2.center) to (0);
		\draw [in=0, out=120] (0) to (1.center);
		\draw (0) to (3);
		\draw [in=180, out=60] (3) to (4.center);
		\draw [in=180, out=-60] (3) to (5.center);
		\draw (9.center) to (14);
		\draw (8.center) to (13);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (16);
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [in=-180, out=-60] (16) to (17.center);
		\draw [in=-180, out=-75, looseness=0.75] (3) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/black-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex, minimum width=0.3cm] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blue-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.025, -0.75) {};
		\node [style=white dot] (4) at (-4.025, 0) {};
		\node [style=none] (6) at (-5.025, 0.75) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=none] (26) at (-1.025, -0.75) {};
		\node [style=white dot] (27) at (-2.025, 0) {};
		\node [style=none] (28) at (-1.025, 0.75) {};
		\node [style=none, rotate=90] (36) at (-4.775, 0) {...};
		\node [style=none, rotate=90] (37) at (-1.275, 0) {...};
		\node [style=none] (38) at (1.25, -0.75) {};
		\node [style=white dot] (39) at (2.25, 0) {};
		\node [style=none] (40) at (1.25, 0.75) {};
		\node [style=none] (41) at (5.25, -0.75) {};
		\node [style=white dot] (42) at (4.25, 0) {};
		\node [style=none] (43) at (5.25, 0.75) {};
		\node [style=none, rotate=90] (44) at (1.5, 0) {...};
		\node [style=none, rotate=90] (45) at (5, 0) {...};
		\node [style=small hadamard] (46) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=255, out=0] (0.center) to (4);
		\draw [in=105, out=0] (6.center) to (4);
		\draw [in=285, out=180] (26.center) to (27);
		\draw [in=75, out=-180] (28.center) to (27);
		\draw [style=hadamard edge] (4) to (27);
		\draw [in=255, out=0] (38.center) to (39);
		\draw [in=105, out=0] (40.center) to (39);
		\draw [in=285, out=-180] (41.center) to (42);
		\draw [in=75, out=180] (43.center) to (42);
		\draw (39) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxed-rewriting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-7.25, 0) {$=$};
		\node [style=none] (25) at (-11.25, 1) {};
		\node [style=none] (26) at (-9.25, 1) {};
		\node [style=none] (27) at (-11.25, -1) {};
		\node [style=none] (28) at (-9.25, -1) {};
		\node [style=none] (29) at (-10.25, 0) {$D_1$};
		\node [style=none] (30) at (-12.5, 0.5) {};
		\node [style=none] (31) at (-11.25, 0.5) {};
		\node [style=none] (32) at (-12.5, -0.75) {};
		\node [style=none] (33) at (-11.25, -0.75) {};
		\node [style=none, rotate=90] (34) at (-11.95, -0.05) {$\cdots$};
		\node [style=none] (35) at (-8, 0.5) {};
		\node [style=none] (36) at (-9.25, 0.5) {};
		\node [style=none] (37) at (-8, -0.75) {};
		\node [style=none] (38) at (-9.25, -0.75) {};
		\node [style=none, rotate=90] (39) at (-8.55, -0.05) {$\cdots$};
		\node [style=none] (40) at (-5.25, 1) {};
		\node [style=none] (41) at (-3.25, 1) {};
		\node [style=none] (42) at (-5.25, -1) {};
		\node [style=none] (43) at (-3.25, -1) {};
		\node [style=none] (44) at (-4.25, 0) {$D_2$};
		\node [style=none] (45) at (-6.5, 0.5) {};
		\node [style=none] (46) at (-5.25, 0.5) {};
		\node [style=none] (47) at (-6.5, -0.75) {};
		\node [style=none] (48) at (-5.25, -0.75) {};
		\node [style=none, rotate=90] (49) at (-5.95, -0.05) {$\cdots$};
		\node [style=none] (50) at (-2, 0.5) {};
		\node [style=none] (51) at (-3.25, 0.5) {};
		\node [style=none] (52) at (-2, -0.75) {};
		\node [style=none] (53) at (-3.25, -0.75) {};
		\node [style=none, rotate=90] (54) at (-2.55, -0.05) {$\cdots$};
		\node [style=none] (55) at (0, 0) {$\implies$};
		\node [style=none] (56) at (11.75, 0) {$=$};
		\node [style=none] (57) at (5.5, 1) {};
		\node [style=none] (58) at (7.5, 1) {};
		\node [style=none] (59) at (5.5, -1) {};
		\node [style=none] (60) at (7.5, -1) {};
		\node [style=none] (61) at (6.5, 0) {$D_1$};
		\node [style=none] (62) at (4.25, 0.5) {};
		\node [style=none] (63) at (5.5, 0.5) {};
		\node [style=none] (64) at (4.25, -0.75) {};
		\node [style=none] (65) at (5.5, -0.75) {};
		\node [style=none, rotate=90] (66) at (4.8, -0.05) {$\cdots$};
		\node [style=none] (67) at (8.75, 0.5) {};
		\node [style=none] (68) at (7.5, 0.5) {};
		\node [style=none] (69) at (8.75, -0.75) {};
		\node [style=none] (70) at (7.5, -0.75) {};
		\node [style=none, rotate=90] (71) at (8.2, -0.05) {$\cdots$};
		\node [style=none] (87) at (4.25, 1.5) {};
		\node [style=none] (88) at (4.25, -1.5) {};
		\node [style=none] (89) at (8.75, -1.5) {};
		\node [style=none] (90) at (8.75, 1.5) {};
		\node [style=none] (91) at (3.5, 2.5) {};
		\node [style=none] (92) at (3.5, -2.75) {};
		\node [style=none] (93) at (9.5, -2.75) {};
		\node [style=none] (94) at (9.5, 2.5) {};
		\node [style=none] (95) at (2.25, 1.5) {};
		\node [style=none] (96) at (3.5, 1.5) {};
		\node [style=none] (97) at (2.25, -1.75) {};
		\node [style=none] (98) at (3.5, -1.75) {};
		\node [style=none, rotate=90] (99) at (2.8, -0.05) {{\Large $\cdots$}};
		\node [style=none] (100) at (10.75, 1.5) {};
		\node [style=none] (101) at (9.5, 1.5) {};
		\node [style=none] (102) at (10.75, -1.75) {};
		\node [style=none] (103) at (9.5, -1.75) {};
		\node [style=none, rotate=90] (104) at (10.2, -0.05) {{\Large $\cdots$}};
		\node [style=none] (105) at (6.4, -2.1) {$D'$};
		\node [style=none] (106) at (15.75, 1) {};
		\node [style=none] (107) at (17.75, 1) {};
		\node [style=none] (108) at (15.75, -1) {};
		\node [style=none] (109) at (17.75, -1) {};
		\node [style=none] (110) at (16.75, 0) {$D_2$};
		\node [style=none] (111) at (14.5, 0.5) {};
		\node [style=none] (112) at (15.75, 0.5) {};
		\node [style=none] (113) at (14.5, -0.75) {};
		\node [style=none] (114) at (15.75, -0.75) {};
		\node [style=none, rotate=90] (115) at (15.05, -0.05) {$\cdots$};
		\node [style=none] (116) at (19, 0.5) {};
		\node [style=none] (117) at (17.75, 0.5) {};
		\node [style=none] (118) at (19, -0.75) {};
		\node [style=none] (119) at (17.75, -0.75) {};
		\node [style=none, rotate=90] (120) at (18.45, -0.05) {$\cdots$};
		\node [style=none] (121) at (14.5, 1.5) {};
		\node [style=none] (122) at (14.5, -1.5) {};
		\node [style=none] (123) at (19, -1.5) {};
		\node [style=none] (124) at (19, 1.5) {};
		\node [style=none] (125) at (13.75, 2.5) {};
		\node [style=none] (126) at (13.75, -2.75) {};
		\node [style=none] (127) at (19.75, -2.75) {};
		\node [style=none] (128) at (19.75, 2.5) {};
		\node [style=none] (129) at (12.5, 1.5) {};
		\node [style=none] (130) at (13.75, 1.5) {};
		\node [style=none] (131) at (12.5, -1.75) {};
		\node [style=none] (132) at (13.75, -1.75) {};
		\node [style=none, rotate=90] (133) at (13.05, -0.05) {{\Large $\cdots$}};
		\node [style=none] (134) at (21, 1.5) {};
		\node [style=none] (135) at (19.75, 1.5) {};
		\node [style=none] (136) at (21, -1.75) {};
		\node [style=none] (137) at (19.75, -1.75) {};
		\node [style=none, rotate=90] (138) at (20.45, -0.05) {{\Large $\cdots$}};
		\node [style=none] (139) at (16.65, -2.1) {$D'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw (37.center) to (38.center);
		\draw (35.center) to (36.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (48.center);
		\draw (45.center) to (46.center);
		\draw (52.center) to (53.center);
		\draw (50.center) to (51.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (64.center) to (65.center);
		\draw (62.center) to (63.center);
		\draw (69.center) to (70.center);
		\draw (67.center) to (68.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (90.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (97.center) to (98.center);
		\draw (95.center) to (96.center);
		\draw (102.center) to (103.center);
		\draw (100.center) to (101.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (113.center) to (114.center);
		\draw (111.center) to (112.center);
		\draw (118.center) to (119.center);
		\draw (116.center) to (117.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (124.center);
		\draw (125.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (131.center) to (132.center);
		\draw (129.center) to (130.center);
		\draw (136.center) to (137.center);
		\draw (134.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-undoubled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (-0.25, 0.125) {};
		\node [style=none] (18) at (-0.25, -0.125) {};
		\node [style=none] (19) at (-1, 0.125) {};
		\node [style=none] (20) at (-1, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (16.center) to (15.center);
		\draw [in=-180, out=0] (18.center) to (16.center);
		\draw [in=-180, out=0] (17.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccz-cs-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-8, 2) {};
		\node [style=none] (30) at (-8, 0) {};
		\node [style=none] (32) at (-13.5, 0) {};
		\node [style=hadamard] (37) at (-10.75, -1) {};
		\node [style=hadamard] (38) at (-9.5, 1) {$e^{-i\frac\pi2}$};
		\node [style=white dot] (39) at (-9.5, 2) {};
		\node [style=white dot] (40) at (-9.5, 0) {};
		\node [style=none] (41) at (-6.5, 1) {\eqref{eq:CCZ-decomposed}};
		\node [style=none] (42) at (4.25, 2) {};
		\node [style=none] (43) at (4.25, 0) {};
		\node [style=none] (44) at (-4.5, 0) {};
		\node [style=white phase dot] (47) at (3, 2) {$\ -\frac{\pi}{4}~$};
		\node [style=white phase dot] (48) at (3, 0) {$\ -\frac{\pi}{4}~$};
		\node [style=white phase dot] (49) at (-1.75, 0) {$\ \frac{\pi}{4}\ $};
		\node [style=white phase dot] (50) at (-1.75, 2) {$\ \frac{\pi}{4}\ $};
		\node [style=white phase dot] (51) at (-1.75, -2) {$\ \frac{\pi}{4}\ $};
		\node [style=gray dot] (52) at (-0.5, 1) {};
		\node [style=gray dot] (53) at (-0.5, -1) {};
		\node [style=gray dot] (54) at (-3, -1) {};
		\node [style=gray dot] (55) at (-3, 1) {};
		\node [style=white phase dot] (56) at (0.75, 1) {$\ -\frac{\pi}{4}~$};
		\node [style=none] (57) at (-6.5, 0) {=};
		\node [style=white phase dot] (58) at (0.75, -1) {$\ -\frac{\pi}{4}~$};
		\node [style=white phase dot] (59) at (-4.25, -1) {$\ -\frac{\pi}{4}~$};
		\node [style=white phase dot] (60) at (-4.25, 1) {$\ \frac{\pi}{4}\ $};
		\node [style=gray dot] (61) at (3, 1) {};
		\node [style=white phase dot] (62) at (4.25, 1) {$\ \frac{\pi}{4}\ $};
		\node [style=none] (63) at (6.25, 2) {\spiderrule};
		\node [style=none] (77) at (6.25, 0) {=};
		\node [style=white dot] (82) at (-11.75, 2) {};
		\node [style=white dot] (83) at (-11.75, 0) {};
		\node [style=white dot] (84) at (-11.75, -2) {};
		\node [style=none] (85) at (-13.5, 2) {};
		\node [style=none] (86) at (-13.5, -2) {};
		\node [style=hadamard] (87) at (-12.75, -2) {};
		\node [style=none] (88) at (-8, -2) {};
		\node [style=hadamard] (101) at (-10.725, -2) {};
		\node [style=none] (103) at (-4.5, -2) {};
		\node [style=none] (104) at (4.25, -2) {};
		\node [style=none] (105) at (-4.5, 2) {};
		\node [style=hadamard] (106) at (-3, -2) {};
		\node [style=hadamard] (107) at (-0.5, -2) {};
		\node [style=none] (108) at (14.75, 2) {};
		\node [style=none] (109) at (14.75, 0) {};
		\node [style=none] (110) at (8.25, 0) {};
		\node [style=white dot] (113) at (11, 0) {};
		\node [style=white dot] (114) at (11, 2) {};
		\node [style=white phase dot] (115) at (11, -2) {$\ \frac{\pi}{4}\ $};
		\node [style=gray dot] (117) at (12.25, -1) {};
		\node [style=gray dot] (118) at (9.75, -1) {};
		\node [style=gray dot] (119) at (9.75, 1) {};
		\node [style=white phase dot] (121) at (13.5, -1) {$\ -\frac{\pi}{4}~$};
		\node [style=white phase dot] (122) at (8.5, -1) {$\ -\frac{\pi}{4}~$};
		\node [style=white phase dot] (123) at (8.5, 1) {$\ \frac{\pi}{4}\ $};
		\node [style=none] (126) at (8.25, -2) {};
		\node [style=none] (127) at (14.75, -2) {};
		\node [style=none] (128) at (8.25, 2) {};
		\node [style=hadamard] (129) at (9.75, -2) {};
		\node [style=hadamard] (130) at (12.25, -2) {};
		\node [style=none] (131) at (-6.5, 2) {\eqref{eq:had-gadget-alpha}};
		\node [style=none] (132) at (6.25, 1) {\eqref{eq:phase-gadget-fusion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (29.center);
		\draw (40) to (30.center);
		\draw (38) to (39);
		\draw (38) to (40);
		\draw (47) to (42.center);
		\draw (48) to (43.center);
		\draw (44.center) to (49);
		\draw (49) to (53);
		\draw (53) to (51);
		\draw (49) to (52);
		\draw (52) to (50);
		\draw (50) to (54);
		\draw (54) to (51);
		\draw (55) to (49);
		\draw (55) to (50);
		\draw (55) to (51);
		\draw (56) to (52);
		\draw (53) to (58);
		\draw (54) to (59);
		\draw (60) to (55);
		\draw (61) to (62);
		\draw (50) to (47);
		\draw (47) to (61);
		\draw (61) to (48);
		\draw (86.center) to (84);
		\draw (85.center) to (82);
		\draw (32.center) to (83);
		\draw (82) to (37);
		\draw (83) to (37);
		\draw (84) to (37);
		\draw (83) to (40);
		\draw (82) to (39);
		\draw (84) to (88.center);
		\draw (103.center) to (51);
		\draw (51) to (104.center);
		\draw (105.center) to (50);
		\draw (49) to (48);
		\draw (110.center) to (113);
		\draw (113) to (117);
		\draw (117) to (115);
		\draw (114) to (118);
		\draw (118) to (115);
		\draw (119) to (113);
		\draw (119) to (114);
		\draw (119) to (115);
		\draw (117) to (121);
		\draw (118) to (122);
		\draw (123) to (119);
		\draw (126.center) to (115);
		\draw (115) to (127.center);
		\draw (128.center) to (114);
		\draw (113) to (109.center);
		\draw (114) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/choi-jamiolkowski.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.25) {};
		\node [style=none] (1) at (-6.5, -1.5) {};
		\node [style=none] (2) at (-3.75, 1.25) {};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-5.25, 0) {$L$};
		\node [style=none] (5) at (-7.75, 1) {};
		\node [style=none] (6) at (-7.75, 0.25) {};
		\node [style=none] (7) at (-7.75, -0.5) {};
		\node [style=none] (8) at (-7.75, -1.25) {};
		\node [style=none] (9) at (-6.5, -1.25) {};
		\node [style=none] (10) at (-6.5, -0.5) {};
		\node [style=none] (11) at (-6.5, 0.25) {};
		\node [style=none] (12) at (-6.5, 1) {};
		\node [style=none] (13) at (-3.75, 0.625) {};
		\node [style=none] (14) at (-3.75, -0.125) {};
		\node [style=none] (15) at (-3.75, -0.875) {};
		\node [style=none] (16) at (-2.5, 0.625) {};
		\node [style=none] (17) at (-2.5, -0.125) {};
		\node [style=none] (18) at (-2.5, -0.875) {};
		\node [style=none] (19) at (0, 0) {$\longrightarrow$};
		\node [style=none] (21) at (5, 1.25) {};
		\node [style=none] (22) at (5, -1.5) {};
		\node [style=none] (23) at (7.75, 1.25) {};
		\node [style=none] (24) at (7.75, -1.5) {};
		\node [style=none] (25) at (6.25, 0) {$L$};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, 0.25) {};
		\node [style=none] (28) at (4.5, -0.5) {};
		\node [style=none] (29) at (4.5, -1.25) {};
		\node [style=none] (30) at (5, -1.25) {};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=none] (32) at (5, 0.25) {};
		\node [style=none] (33) at (5, 1) {};
		\node [style=none] (34) at (7.75, 0.625) {};
		\node [style=none] (35) at (7.75, -0.125) {};
		\node [style=none] (36) at (7.75, -0.875) {};
		\node [style=none] (37) at (9.25, 0.625) {};
		\node [style=none] (38) at (9.25, -0.125) {};
		\node [style=none] (39) at (9.25, -0.875) {};
		\node [style=none] (46) at (9.25, -1.75) {};
		\node [style=none] (47) at (9.25, -2.25) {};
		\node [style=none] (48) at (9.25, -2.75) {};
		\node [style=none] (49) at (9.25, -3.25) {};
		\node [style=none] (50) at (4.5, -1.75) {};
		\node [style=none] (51) at (4.5, -2.25) {};
		\node [style=none] (52) at (4.5, -2.75) {};
		\node [style=none] (53) at (4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (33.center);
		\draw (27.center) to (32.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (38.center) to (35.center);
		\draw (34.center) to (37.center);
		\draw (49.center) to (53.center);
		\draw (52.center) to (48.center);
		\draw (51.center) to (47.center);
		\draw (46.center) to (50.center);
		\draw [bend left=270, looseness=1.25] (26.center) to (50.center);
		\draw [bend right=90, looseness=1.50] (27.center) to (51.center);
		\draw [bend right=90, looseness=1.50] (28.center) to (52.center);
		\draw [bend left=270, looseness=1.50] (29.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-commutation-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 8) {};
		\node [style=none] (1) at (-7, 8) {};
		\node [style=none] (2) at (-10, 6.5) {};
		\node [style=none] (3) at (-7, 6.5) {};
		\node [style=white dot] (20) at (-8.25, 8) {};
		\node [style=gray dot] (21) at (-8.25, 6.5) {};
		\node [style=none] (22) at (-10, 12.25) {};
		\node [style=none] (23) at (-7, 12.25) {};
		\node [style=white phase dot] (24) at (-9.25, 12.25) {$\pi$};
		\node [style=gray phase dot] (25) at (-7.75, 12.25) {$\pi$};
		\node [style=none] (26) at (-5.75, 12.25) {=};
		\node [style=none] (27) at (-4.5, 12.25) {};
		\node [style=none] (28) at (-1.5, 12.25) {};
		\node [style=white phase dot] (29) at (-2.25, 12.25) {$\pi$};
		\node [style=gray phase dot] (30) at (-3.75, 12.25) {$\pi$};
		\node [style=none] (31) at (-10, 10.75) {};
		\node [style=none] (32) at (-7, 10.75) {};
		\node [style=white phase dot] (33) at (-9.25, 10.75) {$\alpha$};
		\node [style=gray phase dot] (34) at (-7.75, 10.75) {$\pi$};
		\node [style=none] (35) at (-5.75, 10.75) {=};
		\node [style=none] (36) at (-4.5, 10.75) {};
		\node [style=none] (37) at (-1.5, 10.75) {};
		\node [style=white phase dot] (38) at (-2.25, 10.75) {$\ -\alpha~$};
		\node [style=gray phase dot] (39) at (-3.75, 10.75) {$\pi$};
		\node [style=gray phase dot] (40) at (-9.25, 8) {$\pi$};
		\node [style=none] (41) at (-5.75, 7.25) {=};
		\node [style=none] (42) at (-4.5, 8) {};
		\node [style=none] (43) at (-1.5, 8) {};
		\node [style=none] (44) at (-4.5, 6.5) {};
		\node [style=none] (45) at (-1.5, 6.5) {};
		\node [style=white dot] (46) at (-3.5, 8) {};
		\node [style=gray dot] (47) at (-3.5, 6.5) {};
		\node [style=gray phase dot] (48) at (-2.5, 8) {$\pi$};
		\node [style=gray phase dot] (49) at (-2.5, 6.5) {$\pi$};
		\node [style=none] (50) at (1.75, 8) {};
		\node [style=none] (51) at (4.75, 8) {};
		\node [style=none] (52) at (1.75, 6.5) {};
		\node [style=none] (53) at (4.75, 6.5) {};
		\node [style=white dot] (54) at (3.5, 8) {};
		\node [style=white dot] (55) at (3.5, 6.5) {};
		\node [style=gray phase dot] (56) at (2.5, 8) {$\pi$};
		\node [style=none] (57) at (6, 7.25) {=};
		\node [style=none] (58) at (7.25, 8) {};
		\node [style=none] (59) at (10.25, 8) {};
		\node [style=none] (60) at (7.25, 6.5) {};
		\node [style=none] (61) at (10.25, 6.5) {};
		\node [style=white dot] (62) at (8.25, 8) {};
		\node [style=white dot] (63) at (8.25, 6.5) {};
		\node [style=gray phase dot] (64) at (9.25, 8) {$\pi$};
		\node [style=white phase dot] (65) at (9.25, 6.5) {$\pi$};
		\node [style=hadamard] (66) at (3.5, 7.25) {};
		\node [style=hadamard] (67) at (8.25, 7.25) {};
		\node [style=none] (68) at (1.75, 1.25) {};
		\node [style=none] (69) at (4.75, 1.25) {};
		\node [style=none] (70) at (1.75, -0.25) {};
		\node [style=none] (71) at (4.75, -0.25) {};
		\node [style=white dot] (72) at (3.5, 1.25) {};
		\node [style=gray dot] (73) at (3.5, -0.25) {};
		\node [style=white phase dot] (74) at (2.5, -0.25) {$\alpha$};
		\node [style=none] (75) at (6, 0.5) {=};
		\node [style=none] (76) at (7.25, 1.25) {};
		\node [style=none] (77) at (10.25, 1.25) {};
		\node [style=none] (78) at (7.25, -0.25) {};
		\node [style=none] (79) at (10.25, -0.25) {};
		\node [style=white dot] (80) at (8.25, 1.25) {};
		\node [style=gray dot] (81) at (8.25, -0.25) {};
		\node [style=white dot] (82) at (9.25, 1.25) {};
		\node [style=white dot] (83) at (9.25, -0.25) {};
		\node [style=gray dot] (84) at (9.25, 0.5) {};
		\node [style=white phase dot] (85) at (10, 0.5) {$\alpha$};
		\node [style=none] (86) at (-10, -1.75) {};
		\node [style=none] (87) at (-7, -1.75) {};
		\node [style=none] (88) at (-10, -3.25) {};
		\node [style=none] (89) at (-7, -3.25) {};
		\node [style=white dot] (92) at (-8.75, -1.75) {};
		\node [style=white dot] (93) at (-8.75, -3.25) {};
		\node [style=gray dot] (94) at (-8.75, -2.5) {};
		\node [style=white phase dot] (95) at (-7.75, -2.5) {$\frac\pi2$};
		\node [style=none] (96) at (-5.75, -2.5) {=};
		\node [style=none] (97) at (-4.5, -1.75) {};
		\node [style=none] (98) at (-1.5, -1.75) {};
		\node [style=none] (99) at (-4.5, -3.25) {};
		\node [style=none] (100) at (-1.5, -3.25) {};
		\node [style=white dot] (101) at (-3.25, -1.75) {};
		\node [style=white dot] (102) at (-3.25, -3.25) {};
		\node [style=hadamard] (103) at (-3.25, -2.5) {};
		\node [style=white phase dot] (104) at (-2.25, -1.75) {$\frac\pi2$};
		\node [style=white phase dot] (105) at (-2.25, -3.25) {$\frac\pi2$};
		\node [style=none] (106) at (1.75, 5.25) {};
		\node [style=none] (107) at (4.75, 5.25) {};
		\node [style=none] (108) at (1.75, 3.75) {};
		\node [style=none] (109) at (4.75, 3.75) {};
		\node [style=white dot] (110) at (2.75, 5.25) {};
		\node [style=gray dot] (111) at (2.75, 3.75) {};
		\node [style=white dot] (113) at (3.75, 5.25) {};
		\node [style=white dot] (114) at (3.75, 3.75) {};
		\node [style=hadamard] (115) at (3.75, 4.5) {};
		\node [style=none] (116) at (6, 4.5) {=};
		\node [style=none] (117) at (7.25, -1.75) {};
		\node [style=none] (118) at (10.25, -1.75) {};
		\node [style=none] (119) at (7.25, -3.25) {};
		\node [style=none] (120) at (10.25, -3.25) {};
		\node [style=white dot] (121) at (8.5, -1.75) {};
		\node [style=white dot] (122) at (8.5, -3.25) {};
		\node [style=gray dot] (123) at (8.5, -2.5) {};
		\node [style=white phase dot] (124) at (7.5, -2.5) {$\frac\pi2$};
		\node [style=none] (125) at (6, -2.5) {=};
		\node [style=none] (126) at (1.75, -1.75) {};
		\node [style=none] (127) at (4.75, -1.75) {};
		\node [style=none] (128) at (1.75, -3.25) {};
		\node [style=none] (129) at (4.75, -3.25) {};
		\node [style=white dot] (130) at (3, -1.75) {};
		\node [style=white dot] (131) at (3, -3.25) {};
		\node [style=hadamard] (132) at (3, -2.5) {};
		\node [style=white phase dot] (133) at (9.5, -1.75) {$\ -\frac\pi2~$};
		\node [style=white phase dot] (134) at (9.5, -3.25) {$\ -\frac\pi2~$};
		\node [style=none] (135) at (7.25, 5.25) {};
		\node [style=none] (136) at (10.75, 5.25) {};
		\node [style=none] (137) at (7.25, 3.75) {};
		\node [style=none] (138) at (10.75, 3.75) {};
		\node [style=white dot] (139) at (8.75, 5.25) {};
		\node [style=gray dot] (140) at (8.75, 3.75) {};
		\node [style=white phase dot] (141) at (7.75, 3.75) {$\frac\pi2$};
		\node [style=white phase dot] (142) at (9.875, 5.25) {$\ -\frac\pi2~$};
		\node [style=white phase dot] (143) at (9.875, 3.75) {$\ -\frac\pi2~$};
		\node [style=none] (144) at (-10, 13.75) {};
		\node [style=none] (145) at (-7, 13.75) {};
		\node [style=hadamard] (146) at (-9, 13.75) {};
		\node [style=gray phase dot] (147) at (-8, 13.75) {$\alpha$};
		\node [style=none] (148) at (-5.75, 13.75) {=};
		\node [style=none] (149) at (-4.5, 13.75) {};
		\node [style=none] (150) at (-1.5, 13.75) {};
		\node [style=hadamard] (151) at (-2.5, 13.75) {};
		\node [style=white phase dot] (152) at (-3.5, 13.75) {$\alpha$};
		\node [style=none] (153) at (1.75, 12.25) {};
		\node [style=none] (154) at (4.75, 12.25) {};
		\node [style=none] (157) at (6, 12.25) {=};
		\node [style=none] (158) at (7.25, 12.25) {};
		\node [style=none] (159) at (10.25, 12.25) {};
		\node [style=white phase dot] (160) at (9.5, 12.25) {$\ -\frac\pi2~$};
		\node [style=gray phase dot] (161) at (8, 12.25) {$\ -\frac\pi2~$};
		\node [style=hadamard] (162) at (2.5, 12.25) {};
		\node [style=gray phase dot] (163) at (3.75, 12.25) {$\frac\pi2$};
		\node [style=none] (164) at (-10, -12.25) {};
		\node [style=none] (165) at (-7, -12.25) {};
		\node [style=none] (166) at (-10, -13.75) {};
		\node [style=none] (167) at (-7, -13.75) {};
		\node [style=white dot] (168) at (-9, -12.25) {};
		\node [style=gray dot] (169) at (-9, -13.75) {};
		\node [style=none] (171) at (-10, -15.25) {};
		\node [style=none] (172) at (-7, -15.25) {};
		\node [style=white dot] (173) at (-8, -13.75) {};
		\node [style=gray dot] (174) at (-8, -15.25) {};
		\node [style=none] (175) at (-5.75, -13.75) {=};
		\node [style=none] (176) at (-4.5, -12.25) {};
		\node [style=none] (177) at (-1, -12.25) {};
		\node [style=none] (178) at (-4.5, -13.75) {};
		\node [style=none] (179) at (-1, -13.75) {};
		\node [style=white dot] (180) at (-1.75, -12.25) {};
		\node [style=gray dot] (181) at (-1.75, -13.75) {};
		\node [style=none] (182) at (-4.5, -15.25) {};
		\node [style=none] (183) at (-1, -15.25) {};
		\node [style=white dot] (184) at (-3.75, -13.75) {};
		\node [style=gray dot] (185) at (-3.75, -15.25) {};
		\node [style=white dot] (186) at (-2.75, -12.25) {};
		\node [style=gray dot] (187) at (-2.75, -15.25) {};
		\node [style=none] (188) at (1.75, -12.25) {};
		\node [style=none] (189) at (4.75, -12.25) {};
		\node [style=none] (190) at (1.75, -13.75) {};
		\node [style=none] (191) at (4.75, -13.75) {};
		\node [style=white dot] (192) at (2.75, -12.25) {};
		\node [style=gray dot] (193) at (2.75, -13.75) {};
		\node [style=none] (194) at (1.75, -15.25) {};
		\node [style=none] (195) at (4.75, -15.25) {};
		\node [style=white dot] (196) at (3.75, -13.75) {};
		\node [style=white dot] (197) at (3.75, -15.25) {};
		\node [style=none] (198) at (6, -13.75) {=};
		\node [style=none] (199) at (7.25, -12.25) {};
		\node [style=none] (200) at (10.75, -12.25) {};
		\node [style=none] (201) at (7.25, -13.75) {};
		\node [style=none] (202) at (10.75, -13.75) {};
		\node [style=white dot] (203) at (10, -12.25) {};
		\node [style=gray dot] (204) at (10, -13.75) {};
		\node [style=none] (205) at (7.25, -15.25) {};
		\node [style=none] (206) at (10.75, -15.25) {};
		\node [style=white dot] (207) at (8, -13.75) {};
		\node [style=white dot] (208) at (8, -15.25) {};
		\node [style=white dot] (209) at (9, -12.25) {};
		\node [style=white dot] (210) at (9, -15.25) {};
		\node [style=hadamard] (211) at (3.75, -14.5) {};
		\node [style=hadamard] (212) at (8, -14.5) {};
		\node [style=hadamard] (213) at (9, -14.5) {};
		\node [style=none] (214) at (-10.25, -16.75) {};
		\node [style=none] (215) at (-7.25, -16.75) {};
		\node [style=none] (216) at (-10.25, -18.25) {};
		\node [style=none] (217) at (-7.25, -18.25) {};
		\node [style=white dot] (218) at (-9.25, -16.75) {};
		\node [style=gray dot] (219) at (-9.25, -18.25) {};
		\node [style=none] (220) at (-10.25, -19.75) {};
		\node [style=none] (221) at (-7.25, -19.75) {};
		\node [style=none] (224) at (-5.75, -18.25) {=};
		\node [style=none] (225) at (-4.5, -16.75) {};
		\node [style=none] (226) at (-1, -16.75) {};
		\node [style=none] (227) at (-4.5, -18.25) {};
		\node [style=none] (228) at (-1, -18.25) {};
		\node [style=white dot] (229) at (-1.75, -16.75) {};
		\node [style=gray dot] (230) at (-1.75, -18.25) {};
		\node [style=none] (231) at (-4.5, -19.75) {};
		\node [style=none] (232) at (-1, -19.75) {};
		\node [style=white dot] (237) at (-8.5, -18.25) {};
		\node [style=white dot] (238) at (-8.5, -19.75) {};
		\node [style=gray dot] (239) at (-8.5, -19) {};
		\node [style=white phase dot] (240) at (-7.75, -19) {$\alpha$};
		\node [style=white dot] (241) at (-3.5, -18.25) {};
		\node [style=white dot] (242) at (-3.5, -19.75) {};
		\node [style=gray dot] (243) at (-2.75, -19) {};
		\node [style=white phase dot] (244) at (-1.75, -19) {$\alpha$};
		\node [style=white dot] (245) at (-3.5, -16.75) {};
		\node [style=none] (246) at (7.25, -16.75) {};
		\node [style=none] (247) at (10.25, -16.75) {};
		\node [style=none] (248) at (7.25, -18.25) {};
		\node [style=none] (249) at (10.25, -18.25) {};
		\node [style=white dot] (250) at (9.5, -16.75) {};
		\node [style=gray dot] (251) at (9.5, -18.25) {};
		\node [style=none] (252) at (7.25, -19.75) {};
		\node [style=none] (253) at (10.25, -19.75) {};
		\node [style=none] (254) at (6, -18.25) {=};
		\node [style=none] (255) at (4.75, -16.75) {};
		\node [style=none] (256) at (1.25, -16.75) {};
		\node [style=none] (257) at (4.75, -18.25) {};
		\node [style=none] (258) at (1.25, -18.25) {};
		\node [style=white dot] (259) at (2, -16.75) {};
		\node [style=gray dot] (260) at (2, -18.25) {};
		\node [style=none] (261) at (4.75, -19.75) {};
		\node [style=none] (262) at (1.25, -19.75) {};
		\node [style=white dot] (263) at (8.25, -18.25) {};
		\node [style=white dot] (264) at (8.25, -19.75) {};
		\node [style=gray dot] (265) at (8.25, -19) {};
		\node [style=white phase dot] (266) at (9, -19) {$\alpha$};
		\node [style=white dot] (267) at (2.75, -18.25) {};
		\node [style=white dot] (268) at (2.75, -19.75) {};
		\node [style=gray dot] (269) at (3.25, -19) {};
		\node [style=white phase dot] (270) at (4.25, -19) {$\alpha$};
		\node [style=white dot] (271) at (2.75, -16.75) {};
		\node [style=none] (272) at (-10, 5.25) {};
		\node [style=none] (273) at (-7, 5.25) {};
		\node [style=none] (274) at (-10, 3.75) {};
		\node [style=none] (275) at (-7, 3.75) {};
		\node [style=white dot] (276) at (-8.25, 5.25) {};
		\node [style=gray dot] (277) at (-8.25, 3.75) {};
		\node [style=none] (279) at (-5.75, 4.5) {=};
		\node [style=none] (280) at (-4.5, 5.25) {};
		\node [style=none] (281) at (-1.5, 5.25) {};
		\node [style=none] (282) at (-4.5, 3.75) {};
		\node [style=none] (283) at (-1.5, 3.75) {};
		\node [style=white dot] (284) at (-3.5, 5.25) {};
		\node [style=white dot] (285) at (-3.5, 3.75) {};
		\node [style=hadamard] (286) at (-9.25, 3.75) {};
		\node [style=hadamard] (287) at (-2.5, 3.75) {};
		\node [style=hadamard] (288) at (-3.5, 4.5) {};
		\node [style=none] (289) at (1.75, 10.75) {};
		\node [style=none] (290) at (4.75, 10.75) {};
		\node [style=none] (291) at (6, 10.75) {=};
		\node [style=none] (292) at (7.25, 10.75) {};
		\node [style=none] (293) at (10.25, 10.75) {};
		\node [style=white phase dot] (294) at (8.75, 10.75) {$\ -\frac\pi2~$};
		\node [style=hadamard] (296) at (3.25, 10.75) {};
		\node [style=gray phase dot] (297) at (4.125, 10.75) {$\frac\pi2$};
		\node [style=gray phase dot] (298) at (2.375, 10.75) {$\frac\pi2$};
		\node [style=none] (299) at (-10, 1.25) {};
		\node [style=none] (300) at (-7, 1.25) {};
		\node [style=none] (301) at (-10, -0.25) {};
		\node [style=none] (302) at (-7, -0.25) {};
		\node [style=white dot] (303) at (-7.75, 1.25) {};
		\node [style=gray dot] (304) at (-7.75, -0.25) {};
		\node [style=white phase dot] (305) at (-8.5, -0.25) {$\alpha$};
		\node [style=none] (306) at (-5.75, 0.5) {=};
		\node [style=none] (307) at (-4.5, 1.25) {};
		\node [style=none] (308) at (-1.5, 1.25) {};
		\node [style=none] (309) at (-4.5, -0.25) {};
		\node [style=none] (310) at (-1.5, -0.25) {};
		\node [style=white dot] (313) at (-3, 1.25) {};
		\node [style=white dot] (314) at (-3, -0.25) {};
		\node [style=gray dot] (315) at (-3, 0.5) {};
		\node [style=white phase dot] (316) at (-2.25, 0.5) {$\alpha$};
		\node [style=white dot] (317) at (-9.25, 1.25) {};
		\node [style=gray dot] (318) at (-9.25, -0.25) {};
		\node [style=none] (319) at (1.75, 13.75) {};
		\node [style=none] (320) at (4.75, 13.75) {};
		\node [style=none] (321) at (6, 13.75) {=};
		\node [style=none] (322) at (7.25, 13.75) {};
		\node [style=none] (323) at (10.25, 13.75) {};
		\node [style=white phase dot] (324) at (3.75, 13.75) {$\ -\frac\pi2~$};
		\node [style=white phase dot] (325) at (8.125, 13.75) {$\frac\pi2$};
		\node [style=hadamard] (326) at (2.5, 13.75) {};
		\node [style=gray phase dot] (327) at (9.375, 13.75) {$\frac\pi2$};
		\node [style=none] (328) at (-10, -4.75) {};
		\node [style=none] (329) at (-7, -4.75) {};
		\node [style=none] (330) at (-10, -6.25) {};
		\node [style=none] (331) at (-7, -6.25) {};
		\node [style=white dot] (334) at (-8, -4.75) {};
		\node [style=white dot] (335) at (-8, -6.25) {};
		\node [style=gray dot] (336) at (-8, -5.5) {};
		\node [style=white phase dot] (337) at (-7.25, -5.5) {$\alpha$};
		\node [style=gray phase dot] (338) at (-9, -6.25) {$\pi$};
		\node [style=none] (339) at (-5.75, -5.5) {=};
		\node [style=none] (340) at (-4.5, -4.75) {};
		\node [style=none] (341) at (-1.5, -4.75) {};
		\node [style=none] (342) at (-4.5, -6.25) {};
		\node [style=none] (343) at (-1.5, -6.25) {};
		\node [style=white dot] (344) at (-4, -4.75) {};
		\node [style=white dot] (345) at (-4, -6.25) {};
		\node [style=gray dot] (346) at (-4, -5.5) {};
		\node [style=white phase dot] (347) at (-3, -5.5) {$\ -\alpha~$};
		\node [style=gray phase dot] (348) at (-2.25, -6.25) {$\pi$};
		\node [style=none] (349) at (1.75, -4.75) {};
		\node [style=none] (350) at (4.75, -4.75) {};
		\node [style=none] (351) at (1.75, -6.25) {};
		\node [style=none] (352) at (4.75, -6.25) {};
		\node [style=white dot] (353) at (3.75, -4.75) {};
		\node [style=white dot] (354) at (3.75, -6.25) {};
		\node [style=gray dot] (355) at (3.75, -5.5) {};
		\node [style=white phase dot] (356) at (4.5, -5.5) {$\alpha$};
		\node [style=gray phase dot] (357) at (2.75, -6.25) {$\frac\pi2$};
		\node [style=none] (358) at (6, -5.5) {=};
		\node [style=none] (359) at (7.25, -4.75) {};
		\node [style=none] (360) at (11.25, -4.75) {};
		\node [style=none] (361) at (7.25, -6.25) {};
		\node [style=none] (362) at (11.25, -6.25) {};
		\node [style=white dot] (363) at (8.5, -4.75) {};
		\node [style=white dot] (364) at (8.5, -6.25) {};
		\node [style=gray dot] (365) at (8.5, -5.5) {};
		\node [style=white phase dot] (366) at (7.25, -5.5) {$\alpha$};
		\node [style=gray phase dot] (368) at (7.75, -6.25) {$\frac\pi2$};
		\node [style=gray phase dot] (369) at (10.625, -6.25) {$\frac\pi2$};
		\node [style=gray phase dot] (370) at (9.45, -6.25) {$\ -\frac\pi2~$};
		\node [style=none] (371) at (6, -4.5) {*};
		\node [style=none] (372) at (-9.75, -8) {};
		\node [style=none] (373) at (-6.75, -8) {};
		\node [style=none] (374) at (-9.75, -9.5) {};
		\node [style=none] (375) at (-6.75, -9.5) {};
		\node [style=white dot] (376) at (-7.5, -8) {};
		\node [style=gray dot] (377) at (-7.5, -9.5) {};
		\node [style=white phase dot] (378) at (-8.25, -9.5) {$\alpha$};
		\node [style=white dot] (379) at (-9, -8) {};
		\node [style=gray dot] (380) at (-9, -9.5) {};
		\node [style=gray phase dot] (381) at (-8.25, -8) {$\beta$};
		\node [style=none] (382) at (-5.75, -8.75) {=};
		\node [style=none] (383) at (-4.5, -9.5) {};
		\node [style=none] (384) at (-1.5, -9.5) {};
		\node [style=none] (385) at (-4.5, -8) {};
		\node [style=none] (386) at (-1.5, -8) {};
		\node [style=white dot] (387) at (-2.25, -9.5) {};
		\node [style=gray dot] (388) at (-2.25, -8) {};
		\node [style=white phase dot] (389) at (-3, -8) {$\alpha$};
		\node [style=white dot] (390) at (-3.75, -9.5) {};
		\node [style=gray dot] (391) at (-3.75, -8) {};
		\node [style=gray phase dot] (392) at (-3, -9.5) {$\beta$};
		\node [style=none] (393) at (1.75, -8) {};
		\node [style=none] (394) at (4.75, -8) {};
		\node [style=none] (395) at (1.75, -9.5) {};
		\node [style=none] (396) at (4.75, -9.5) {};
		\node [style=white dot] (397) at (2.5, -8) {};
		\node [style=white dot] (398) at (2.5, -9.5) {};
		\node [style=gray dot] (399) at (2.5, -8.75) {};
		\node [style=white phase dot] (400) at (1.75, -8.75) {$\alpha$};
		\node [style=hadamard] (401) at (3.25, -8) {};
		\node [style=hadamard] (402) at (3.25, -9.5) {};
		\node [style=white dot] (405) at (4, -8) {};
		\node [style=white dot] (406) at (4, -9.5) {};
		\node [style=gray dot] (407) at (4, -8.75) {};
		\node [style=white phase dot] (408) at (4.75, -8.75) {$\beta$};
		\node [style=none] (409) at (6, -8.75) {=};
		\node [style=none] (410) at (7.75, -8) {};
		\node [style=none] (411) at (10.75, -8) {};
		\node [style=none] (412) at (7.75, -9.5) {};
		\node [style=none] (413) at (10.75, -9.5) {};
		\node [style=white dot] (414) at (8.5, -8) {};
		\node [style=white dot] (415) at (8.5, -9.5) {};
		\node [style=gray dot] (416) at (8.5, -8.75) {};
		\node [style=white phase dot] (417) at (7.75, -8.75) {$\beta$};
		\node [style=hadamard] (418) at (9.25, -8) {};
		\node [style=hadamard] (419) at (9.25, -9.5) {};
		\node [style=white dot] (420) at (10, -8) {};
		\node [style=white dot] (421) at (10, -9.5) {};
		\node [style=gray dot] (422) at (10, -8.75) {};
		\node [style=white phase dot] (423) at (10.75, -8.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (20) to (21);
		\draw (22.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (32.center);
		\draw (36.center) to (37.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (46) to (47);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (54) to (55);
		\draw (58.center) to (59.center);
		\draw (61.center) to (60.center);
		\draw (62) to (63);
		\draw (68.center) to (69.center);
		\draw (71.center) to (70.center);
		\draw (72) to (73);
		\draw (76.center) to (77.center);
		\draw (79.center) to (78.center);
		\draw (80) to (81);
		\draw (82) to (84);
		\draw (84) to (83);
		\draw (84) to (85);
		\draw (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (92) to (94);
		\draw (94) to (93);
		\draw (94) to (95);
		\draw (97.center) to (98.center);
		\draw (100.center) to (99.center);
		\draw (101) to (102);
		\draw (106.center) to (107.center);
		\draw (109.center) to (108.center);
		\draw (110) to (111);
		\draw (113) to (114);
		\draw (117.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw (121) to (123);
		\draw (123) to (122);
		\draw (123) to (124);
		\draw (126.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw (130) to (131);
		\draw (135.center) to (136.center);
		\draw (138.center) to (137.center);
		\draw (139) to (140);
		\draw (144.center) to (145.center);
		\draw (149.center) to (150.center);
		\draw (153.center) to (154.center);
		\draw (158.center) to (159.center);
		\draw (164.center) to (165.center);
		\draw (167.center) to (166.center);
		\draw (168) to (169);
		\draw (172.center) to (171.center);
		\draw (173) to (174);
		\draw (176.center) to (177.center);
		\draw (179.center) to (178.center);
		\draw (180) to (181);
		\draw (183.center) to (182.center);
		\draw (184) to (185);
		\draw (186) to (187);
		\draw (188.center) to (189.center);
		\draw (191.center) to (190.center);
		\draw (192) to (193);
		\draw (195.center) to (194.center);
		\draw (196) to (197);
		\draw (199.center) to (200.center);
		\draw (202.center) to (201.center);
		\draw (203) to (204);
		\draw (206.center) to (205.center);
		\draw (207) to (208);
		\draw (209) to (210);
		\draw (214.center) to (215.center);
		\draw (217.center) to (216.center);
		\draw (218) to (219);
		\draw (221.center) to (220.center);
		\draw (225.center) to (226.center);
		\draw (228.center) to (227.center);
		\draw (229) to (230);
		\draw (232.center) to (231.center);
		\draw (237) to (239);
		\draw (239) to (238);
		\draw (239) to (240);
		\draw (241) to (243);
		\draw (243) to (242);
		\draw (243) to (244);
		\draw (245) to (243);
		\draw (246.center) to (247.center);
		\draw (249.center) to (248.center);
		\draw (250) to (251);
		\draw (253.center) to (252.center);
		\draw (255.center) to (256.center);
		\draw (258.center) to (257.center);
		\draw (259) to (260);
		\draw (262.center) to (261.center);
		\draw (263) to (265);
		\draw (265) to (264);
		\draw (265) to (266);
		\draw (267) to (269);
		\draw (269) to (268);
		\draw (269) to (270);
		\draw (271) to (269);
		\draw (272.center) to (273.center);
		\draw (275.center) to (274.center);
		\draw (276) to (277);
		\draw (280.center) to (281.center);
		\draw (283.center) to (282.center);
		\draw (284) to (285);
		\draw (289.center) to (290.center);
		\draw (292.center) to (293.center);
		\draw (299.center) to (300.center);
		\draw (302.center) to (301.center);
		\draw (303) to (304);
		\draw (307.center) to (308.center);
		\draw (310.center) to (309.center);
		\draw (313) to (315);
		\draw (315) to (314);
		\draw (315) to (316);
		\draw (317) to (318);
		\draw (319.center) to (320.center);
		\draw (322.center) to (323.center);
		\draw (328.center) to (329.center);
		\draw (331.center) to (330.center);
		\draw (334) to (336);
		\draw (336) to (335);
		\draw (336) to (337);
		\draw (340.center) to (341.center);
		\draw (343.center) to (342.center);
		\draw (344) to (346);
		\draw (346) to (345);
		\draw (346) to (347);
		\draw (349.center) to (350.center);
		\draw (352.center) to (351.center);
		\draw (353) to (355);
		\draw (355) to (354);
		\draw (355) to (356);
		\draw (359.center) to (360.center);
		\draw (362.center) to (361.center);
		\draw (363) to (365);
		\draw (365) to (364);
		\draw (365) to (366);
		\draw (372.center) to (373.center);
		\draw (375.center) to (374.center);
		\draw (376) to (377);
		\draw (379) to (380);
		\draw (383.center) to (384.center);
		\draw (386.center) to (385.center);
		\draw (387) to (388);
		\draw (390) to (391);
		\draw (393.center) to (394.center);
		\draw (396.center) to (395.center);
		\draw (397) to (399);
		\draw (399) to (398);
		\draw (399) to (400);
		\draw (405) to (407);
		\draw (407) to (406);
		\draw (407) to (408);
		\draw (410.center) to (411.center);
		\draw (413.center) to (412.center);
		\draw (414) to (416);
		\draw (416) to (415);
		\draw (416) to (417);
		\draw (420) to (422);
		\draw (422) to (421);
		\draw (422) to (423);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-entanglement-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (17) at (-17.25, 7.25) {};
		\node [style=gray dot] (18) at (-17.25, 6.25) {};
		\node [style=gray dot] (19) at (-17.25, 5.25) {};
		\node [style=gray dot] (20) at (-17.25, 4.25) {};
		\node [style=white phase dot] (23) at (-15.25, 5.25) {$\frac{\pi}{2}$};
		\node [style=gray dot] (24) at (-14.25, 4.25) {};
		\node [style=white dot] (25) at (-14.25, 5.25) {};
		\node [style=gray dot] (27) at (-13, 4.25) {};
		\node [style=white dot] (28) at (-13, 6.25) {};
		\node [style=gray dot] (29) at (-12, 6.25) {};
		\node [style=white dot] (30) at (-12, 4.25) {};
		\node [style=gray dot] (32) at (-13.5, 5.25) {};
		\node [style=white dot] (33) at (-13.5, 7.25) {};
		\node [style=gray dot] (34) at (-11, 7.25) {};
		\node [style=white dot] (35) at (-11, 6.25) {};
		\node [style=gray dot] (37) at (-9, 6.25) {};
		\node [style=white dot] (38) at (-9, 5.25) {};
		\node [style=gray dot] (39) at (-8, 5.25) {};
		\node [style=white dot] (40) at (-8, 4.25) {};
		\node [style=gray dot] (41) at (-7, 6.25) {};
		\node [style=white dot] (42) at (-7, 4.25) {};
		\node [style=white phase dot] (43) at (-5.375, 6.25) {$\frac{\pi}{2}$};
		\node [style=gray dot] (48) at (-6, 5.25) {};
		\node [style=white dot] (49) at (-6, 7.25) {};
		\node [style=gray dot] (50) at (-4.5, 6.25) {};
		\node [style=white dot] (51) at (-4.5, 7.25) {};
		\node [style=none] (53) at (-4, 7.25) {};
		\node [style=none] (54) at (-4, 6.25) {};
		\node [style=none] (55) at (-4, 5.25) {};
		\node [style=none] (56) at (-4, 4.25) {};
		\node [style=hadamard] (57) at (-16.25, 5.25) {};
		\node [style=hadamard] (58) at (-10, 6.25) {};
		\node [style=white phase dot] (63) at (-0.5, 5.25) {$\frac{\pi}{2}$};
		\node [style=gray dot] (64) at (0.5, 4.25) {};
		\node [style=white dot] (65) at (0.5, 5.25) {};
		\node [style=gray dot] (66) at (1.75, 4.25) {};
		\node [style=gray dot] (68) at (2.75, 6.25) {};
		\node [style=white dot] (69) at (2.75, 4.25) {};
		\node [style=gray dot] (70) at (1.25, 5.25) {};
		\node [style=gray dot] (72) at (3.75, 7.25) {};
		\node [style=white dot] (73) at (3.75, 6.25) {};
		\node [style=gray dot] (74) at (5.75, 6.25) {};
		\node [style=white dot] (75) at (5.75, 5.25) {};
		\node [style=gray dot] (76) at (6.75, 5.25) {};
		\node [style=white dot] (77) at (6.75, 4.25) {};
		\node [style=gray dot] (78) at (7.75, 6.25) {};
		\node [style=white dot] (79) at (7.75, 4.25) {};
		\node [style=white phase dot] (80) at (9.375, 6.25) {$\frac{\pi}{2}$};
		\node [style=gray dot] (81) at (8.75, 5.25) {};
		\node [style=white dot] (82) at (8.75, 7.25) {};
		\node [style=gray dot] (83) at (10.25, 6.25) {};
		\node [style=white dot] (84) at (10.25, 7.25) {};
		\node [style=none] (85) at (10.75, 7.25) {};
		\node [style=none] (86) at (10.75, 6.25) {};
		\node [style=none] (87) at (10.75, 5.25) {};
		\node [style=none] (88) at (10.75, 4.25) {};
		\node [style=white dot] (89) at (-1.5, 5.25) {};
		\node [style=hadamard] (90) at (4.75, 6.25) {};
		\node [style=none] (91) at (-2.5, 5.125) {=};
		\node [style=none] (92) at (-2.5, 7.625) {\copyrule};
		\node [style=none] (93) at (-2.5, 6.75) {\spiderrule};
		\node [style=none] (94) at (-2.5, 5.875) {\hadamardrule};
		\node [style=white phase dot] (95) at (-16.75, 1) {$\frac{\pi}{2}$};
		\node [style=white dot] (100) at (-15.5, 0) {};
		\node [style=white dot] (103) at (-14.5, 2) {};
		\node [style=gray dot] (104) at (-12.5, 2) {};
		\node [style=white dot] (105) at (-12.5, 1) {};
		\node [style=gray dot] (106) at (-11.75, 1) {};
		\node [style=white dot] (107) at (-11.75, 0) {};
		\node [style=gray dot] (108) at (-11, 2) {};
		\node [style=white dot] (109) at (-11, 0) {};
		\node [style=white phase dot] (110) at (-9.625, 2) {$\frac{\pi}{2}$};
		\node [style=gray dot] (111) at (-10.25, 1) {};
		\node [style=white dot] (112) at (-10.25, 3) {};
		\node [style=gray dot] (113) at (-8.75, 2) {};
		\node [style=white dot] (114) at (-8.75, 3) {};
		\node [style=none] (115) at (-8.25, 3) {};
		\node [style=none] (116) at (-8.25, 2) {};
		\node [style=none] (117) at (-8.25, 1) {};
		\node [style=none] (118) at (-8.25, 0) {};
		\node [style=hadamard] (120) at (-13.5, 2) {};
		\node [style=none] (121) at (-18.25, 1.25) {=};
		\node [style=none] (123) at (-18.25, 2.25) {\spiderrule};
		\node [style=none] (124) at (-18.25, 3.25) {\idrule};
		\node [style=white phase dot] (125) at (-5.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=gray dot] (128) at (-3, 1.75) {};
		\node [style=white dot] (129) at (-3, 0.75) {};
		\node [style=gray dot] (130) at (-2.25, 0.75) {};
		\node [style=white dot] (131) at (-2.25, -0.25) {};
		\node [style=gray dot] (132) at (-1.5, 1.75) {};
		\node [style=white dot] (133) at (-1.5, -0.25) {};
		\node [style=white phase dot] (134) at (-0.375, 1.75) {$\frac{\pi}{2}$};
		\node [style=gray dot] (135) at (-1, 0.75) {};
		\node [style=white dot] (136) at (-1, 2.75) {};
		\node [style=gray dot] (137) at (0.5, 1.75) {};
		\node [style=white dot] (138) at (0.5, 2.75) {};
		\node [style=none] (139) at (1, 2.75) {};
		\node [style=none] (140) at (1, 1.75) {};
		\node [style=none] (141) at (1, 0.75) {};
		\node [style=none] (142) at (1, -0.25) {};
		\node [style=hadamard] (143) at (-4, 1.75) {};
		\node [style=none] (144) at (-7, 1) {=};
		\node [style=none] (145) at (-7, 2) {\spiderrule};
		\node [style=white phase dot] (146) at (3.75, 1.75) {$\frac{\pi}{2}$};
		\node [style=white dot] (147) at (6.5, 1.75) {};
		\node [style=white dot] (148) at (6.5, 0.75) {};
		\node [style=gray dot] (149) at (7.5, 0.75) {};
		\node [style=white dot] (150) at (7.5, -0.25) {};
		\node [style=gray dot] (151) at (8.25, 1.75) {};
		\node [style=white dot] (152) at (8.25, -0.25) {};
		\node [style=white phase dot] (153) at (9.375, 1.75) {$\frac{\pi}{2}$};
		\node [style=gray dot] (154) at (8.75, 0.75) {};
		\node [style=white dot] (155) at (8.75, 2.75) {};
		\node [style=gray dot] (156) at (10.25, 1.75) {};
		\node [style=white dot] (157) at (10.25, 2.75) {};
		\node [style=none] (158) at (10.75, 2.75) {};
		\node [style=none] (159) at (10.75, 1.75) {};
		\node [style=none] (160) at (10.75, 0.75) {};
		\node [style=none] (161) at (10.75, -0.25) {};
		\node [style=hadamard] (162) at (7.5, 1.75) {};
		\node [style=none] (163) at (2.25, 1) {=};
		\node [style=none] (165) at (2.25, 2) {\hadamardrule};
		\node [style=hadamard] (166) at (6.5, 1.25) {};
		\node [style=white phase dot] (167) at (-16.5, -3) {$\frac{\pi}{2}$};
		\node [style=gray dot] (170) at (-14.5, -3.75) {};
		\node [style=gray dot] (172) at (-12.75, -3) {};
		\node [style=white dot] (173) at (-12.75, -5) {};
		\node [style=white phase dot] (174) at (-11.625, -3) {$\frac{\pi}{2}$};
		\node [style=gray dot] (175) at (-12.25, -4) {};
		\node [style=white dot] (176) at (-12.25, -2) {};
		\node [style=gray dot] (177) at (-10.75, -3) {};
		\node [style=white dot] (178) at (-10.75, -2) {};
		\node [style=none] (179) at (-10.25, -2) {};
		\node [style=none] (180) at (-10.25, -3) {};
		\node [style=none] (181) at (-10.25, -4) {};
		\node [style=none] (182) at (-10.25, -5) {};
		\node [style=hadamard] (183) at (-13.5, -3) {};
		\node [style=none] (184) at (-18.25, -3.5) {=};
		\node [style=none] (185) at (-18.25, -2.5) {\spiderrule};
		\node [style=hadamard] (186) at (-16.75, -4.25) {};
		\node [style=white phase dot] (187) at (-7.75, -3) {$\ -\frac{\pi}{2}~$};
		\node [style=gray dot] (188) at (-6.25, -4) {};
		\node [style=gray dot] (189) at (-5.25, -3) {};
		\node [style=white dot] (190) at (-5.25, -5) {};
		\node [style=white phase dot] (191) at (-4.125, -3) {$\frac{\pi}{2}$};
		\node [style=gray dot] (192) at (-4.75, -4) {};
		\node [style=white dot] (193) at (-4.75, -2) {};
		\node [style=gray dot] (194) at (-3.25, -3) {};
		\node [style=white dot] (195) at (-3.25, -2) {};
		\node [style=none] (196) at (-2.75, -2) {};
		\node [style=none] (197) at (-2.75, -3) {};
		\node [style=none] (198) at (-2.75, -4) {};
		\node [style=none] (199) at (-2.75, -5) {};
		\node [style=hadamard] (200) at (-6, -3) {};
		\node [style=none] (201) at (-9.25, -3.5) {=};
		\node [style=none] (202) at (-9.25, -1.5) {\hopfrule};
		\node [style=none] (204) at (-9.25, -2.5) {(*)};
		\node [style=white phase dot] (205) at (-0.375, -3) {$\ -\frac{\pi}{2}~$};
		\node [style=white dot] (207) at (0.875, -3) {};
		\node [style=white dot] (208) at (0.875, -5) {};
		\node [style=white phase dot] (209) at (3.125, -3) {$\frac{\pi}{2}$};
		\node [style=gray dot] (210) at (2.5, -4) {};
		\node [style=white dot] (211) at (2.5, -2) {};
		\node [style=gray dot] (212) at (4, -3) {};
		\node [style=white dot] (213) at (4, -2) {};
		\node [style=none] (214) at (4.5, -2) {};
		\node [style=none] (215) at (4.5, -3) {};
		\node [style=none] (216) at (4.5, -4) {};
		\node [style=none] (217) at (4.5, -5) {};
		\node [style=hadamard] (218) at (0.875, -4) {};
		\node [style=none] (219) at (-1.75, -3.5) {=};
		\node [style=none] (220) at (-1.75, -1.5) {\spiderrule};
		\node [style=none] (221) at (-1.75, -2.5) {\hadamardrule};
		\node [style=hadamard] (222) at (1.75, -3) {};
		\node [style=white phase dot] (223) at (7, -3) {$\frac{\pi}{2}$};
		\node [style=white phase dot] (226) at (9.375, -3) {$\frac{\pi}{2}$};
		\node [style=gray dot] (227) at (9.25, -4) {};
		\node [style=gray dot] (229) at (10.25, -3) {};
		\node [style=white dot] (230) at (10.25, -2) {};
		\node [style=none] (231) at (10.75, -2) {};
		\node [style=none] (232) at (10.75, -3) {};
		\node [style=none] (233) at (10.75, -4) {};
		\node [style=none] (234) at (10.75, -5) {};
		\node [style=none] (236) at (5.5, -3.5) {=};
		\node [style=none] (237) at (5.5, -1.5) {\spiderrule};
		\node [style=hadamard] (239) at (8.5, -3) {};
		\node [style=none] (240) at (5.5, -2.5) {(*)};
		\node [style=white dot] (241) at (-10.25, -7.25) {};
		\node [style=gray phase dot] (242) at (-8.5, -7.25) {$\ -\frac{\pi}{2}~$};
		\node [style=gray dot] (244) at (-7.25, -7.25) {};
		\node [style=white dot] (245) at (-7.25, -6.25) {};
		\node [style=none] (246) at (-6.75, -6.25) {};
		\node [style=none] (247) at (-6.75, -7.25) {};
		\node [style=none] (248) at (-6.75, -8.25) {};
		\node [style=none] (249) at (-6.75, -9.25) {};
		\node [style=none] (250) at (-18.25, -7.75) {=};
		\node [style=none] (251) at (-18.25, -5.75) {\idrule};
		\node [style=none] (253) at (-11.5, -6.75) {(**)};
		\node [style=gray phase dot] (255) at (-2.5, -7.25) {$\ -\frac{\pi}{2}~$};
		\node [style=white dot] (257) at (-4.5, -7.25) {};
		\node [style=none] (258) at (-1, -6.25) {};
		\node [style=none] (259) at (-1, -7.25) {};
		\node [style=none] (260) at (-1, -8.25) {};
		\node [style=none] (261) at (-1, -9.25) {};
		\node [style=none] (262) at (-5.75, -7.75) {=};
		\node [style=none] (263) at (-5.75, -6.75) {\spiderrule};
		\node [style=gray phase dot] (265) at (3.25, -7.25) {$\ -\frac{\pi}{2}~$};
		\node [style=white dot] (266) at (1.25, -7.25) {};
		\node [style=none] (267) at (4.75, -6.25) {};
		\node [style=none] (268) at (4.75, -7.25) {};
		\node [style=none] (269) at (4.75, -8.25) {};
		\node [style=none] (270) at (4.75, -9.25) {};
		\node [style=none] (271) at (0.125, -7.75) {=};
		\node [style=none] (272) at (0.125, -6.75) {\hopfrule};
		\node [style=white phase dot] (273) at (9.25, -7.25) {$\frac{\pi}{2}$};
		\node [style=white dot] (274) at (7.25, -7.25) {};
		\node [style=none] (275) at (10.75, -6.25) {};
		\node [style=none] (276) at (10.75, -7.25) {};
		\node [style=none] (277) at (10.75, -8.25) {};
		\node [style=none] (278) at (10.75, -9.25) {};
		\node [style=none] (279) at (6, -7.75) {=};
		\node [style=none] (280) at (6, -6.75) {(***)};
		\node [style=white dot] (281) at (-17, -7.25) {};
		\node [style=white phase dot] (282) at (-14.125, -7.25) {$\frac{\pi}{2}$};
		\node [style=gray dot] (284) at (-13.25, -7.25) {};
		\node [style=white dot] (285) at (-13.25, -6.25) {};
		\node [style=none] (286) at (-12.75, -6.25) {};
		\node [style=none] (287) at (-12.75, -7.25) {};
		\node [style=none] (288) at (-12.75, -8.25) {};
		\node [style=none] (289) at (-12.75, -9.25) {};
		\node [style=hadamard] (290) at (-15, -7.25) {};
		\node [style=white phase dot] (291) at (-15.9, -7.25) {$\frac{\pi}{2}$};
		\node [style=none] (292) at (-11.5, -7.75) {=};
		\node [style=none] (293) at (-18.25, -6.75) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (24);
		\draw (23) to (25);
		\draw (24) to (25);
		\draw (24) to (27);
		\draw (25) to (32);
		\draw (27) to (28);
		\draw (27) to (30);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (29) to (35);
		\draw (30) to (40);
		\draw (32) to (33);
		\draw (32) to (38);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (34) to (49);
		\draw (37) to (38);
		\draw (37) to (41);
		\draw (38) to (39);
		\draw (39) to (40);
		\draw (39) to (48);
		\draw (40) to (42);
		\draw (41) to (42);
		\draw (41) to (43);
		\draw (48) to (49);
		\draw (48) to (55.center);
		\draw (49) to (51);
		\draw (50) to (51);
		\draw (50) to (54.center);
		\draw (17) to (33);
		\draw (19) to (23);
		\draw (35) to (37);
		\draw (51) to (53.center);
		\draw (43) to (50);
		\draw (42) to (56.center);
		\draw (18) to (28);
		\draw (63) to (65);
		\draw (64) to (65);
		\draw (64) to (66);
		\draw (65) to (70);
		\draw (66) to (69);
		\draw (68) to (69);
		\draw (68) to (73);
		\draw (69) to (77);
		\draw (70) to (75);
		\draw (72) to (73);
		\draw (72) to (82);
		\draw (74) to (75);
		\draw (74) to (78);
		\draw (75) to (76);
		\draw (76) to (77);
		\draw (76) to (81);
		\draw (77) to (79);
		\draw (78) to (79);
		\draw (78) to (80);
		\draw (81) to (82);
		\draw (81) to (87.center);
		\draw (82) to (84);
		\draw (83) to (84);
		\draw (83) to (86.center);
		\draw (73) to (74);
		\draw (84) to (85.center);
		\draw (80) to (83);
		\draw (79) to (88.center);
		\draw (89) to (63);
		\draw (100) to (107);
		\draw (104) to (105);
		\draw (104) to (108);
		\draw (105) to (106);
		\draw (106) to (107);
		\draw (106) to (111);
		\draw (107) to (109);
		\draw (108) to (109);
		\draw (108) to (110);
		\draw (111) to (112);
		\draw (111) to (117.center);
		\draw (112) to (114);
		\draw (113) to (114);
		\draw (113) to (116.center);
		\draw (103) to (104);
		\draw (114) to (115.center);
		\draw (110) to (113);
		\draw (109) to (118.center);
		\draw [loop] (95) to ();
		\draw (95) to (105);
		\draw (95) to (100);
		\draw [in=180, out=30, looseness=0.75] (103) to (112);
		\draw (100) to (103);
		\draw (128) to (129);
		\draw (128) to (132);
		\draw (129) to (130);
		\draw (130) to (131);
		\draw (130) to (135);
		\draw (131) to (133);
		\draw (132) to (133);
		\draw (132) to (134);
		\draw (135) to (136);
		\draw (135) to (141.center);
		\draw (136) to (138);
		\draw (137) to (138);
		\draw (137) to (140.center);
		\draw (138) to (139.center);
		\draw (134) to (137);
		\draw (133) to (142.center);
		\draw [loop] (125) to ();
		\draw (125) to (129);
		\draw (125) to (128);
		\draw [in=180, out=30, looseness=0.75] (125) to (136);
		\draw (125) to (131);
		\draw (147) to (148);
		\draw (147) to (151);
		\draw (148) to (149);
		\draw (149) to (150);
		\draw (149) to (154);
		\draw (150) to (152);
		\draw (151) to (152);
		\draw (151) to (153);
		\draw (154) to (155);
		\draw (154) to (160.center);
		\draw (155) to (157);
		\draw (156) to (157);
		\draw (156) to (159.center);
		\draw (157) to (158.center);
		\draw (153) to (156);
		\draw (152) to (161.center);
		\draw [loop] (146) to ();
		\draw (146) to (148);
		\draw (146) to (147);
		\draw [in=180, out=30, looseness=0.75] (146) to (155);
		\draw (146) to (150);
		\draw (170) to (175);
		\draw (172) to (173);
		\draw (172) to (174);
		\draw (175) to (176);
		\draw (175) to (181.center);
		\draw (176) to (178);
		\draw (177) to (178);
		\draw (177) to (180.center);
		\draw (178) to (179.center);
		\draw (174) to (177);
		\draw (173) to (182.center);
		\draw [loop] (167) to ();
		\draw [in=180, out=30, looseness=0.75] (167) to (176);
		\draw (167) to (172);
		\draw [loop] (167) to ();
		\draw [bend right=15, looseness=0.50] (167) to (170);
		\draw [loop] (167) to ();
		\draw [loop] (167) to ();
		\draw [bend right=90, looseness=1.25] (167) to (186);
		\draw [in=0, out=-45, looseness=1.25] (167) to (186);
		\draw [bend right=15] (170) to (167);
		\draw [in=180, out=-45] (167) to (173);
		\draw [loop] (167) to ();
		\draw (188) to (192);
		\draw (189) to (190);
		\draw (189) to (191);
		\draw (192) to (193);
		\draw (192) to (198.center);
		\draw (193) to (195);
		\draw (194) to (195);
		\draw (194) to (197.center);
		\draw (195) to (196.center);
		\draw (191) to (194);
		\draw (190) to (199.center);
		\draw [in=180, out=60, looseness=0.75] (187) to (193);
		\draw (187) to (189);
		\draw [in=180, out=-75] (187) to (190);
		\draw (207) to (208);
		\draw (207) to (209);
		\draw (210) to (211);
		\draw (210) to (216.center);
		\draw (211) to (213);
		\draw (212) to (213);
		\draw (212) to (215.center);
		\draw (213) to (214.center);
		\draw (209) to (212);
		\draw (208) to (217.center);
		\draw [in=180, out=60, looseness=0.75] (205) to (211);
		\draw (205) to (207);
		\draw [in=165, out=-75] (205) to (208);
		\draw (227) to (233.center);
		\draw (229) to (230);
		\draw (229) to (232.center);
		\draw (230) to (231.center);
		\draw (226) to (229);
		\draw [in=180, out=-60, looseness=0.75] (223) to (234.center);
		\draw (223) to (226);
		\draw (227) to (223);
		\draw [bend left=15] (223) to (230);
		\draw (244) to (245);
		\draw (244) to (247.center);
		\draw (245) to (246.center);
		\draw (242) to (244);
		\draw [in=180, out=-60, looseness=0.75] (241) to (249.center);
		\draw (241) to (242);
		\draw [bend left=15] (241) to (245);
		\draw [bend right=15] (241) to (248.center);
		\draw [bend left=15] (257) to (258.center);
		\draw [bend left=15] (255) to (257);
		\draw (255) to (259.center);
		\draw [loop] (255) to ();
		\draw [in=180, out=-60, looseness=0.75] (257) to (261.center);
		\draw [bend left=15] (257) to (255);
		\draw [bend right=15] (257) to (260.center);
		\draw [bend left=15] (266) to (267.center);
		\draw (265) to (268.center);
		\draw [in=180, out=-60, looseness=0.75] (266) to (270.center);
		\draw [bend right=15] (266) to (269.center);
		\draw [bend left=15] (274) to (275.center);
		\draw (273) to (276.center);
		\draw [in=180, out=-60, looseness=0.75] (274) to (278.center);
		\draw [bend right=15] (274) to (277.center);
		\draw (284) to (285);
		\draw (284) to (287.center);
		\draw (285) to (286.center);
		\draw (282) to (284);
		\draw [in=180, out=-60, looseness=0.75] (281) to (289.center);
		\draw (281) to (282);
		\draw [bend left=15] (281) to (285);
		\draw [bend right=15] (281) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-entanglement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-7.5, 1.5) {};
		\node [style=none] (18) at (-7.5, 0.5) {};
		\node [style=none] (19) at (-7.5, -0.5) {};
		\node [style=none] (20) at (-7.5, -1.5) {};
		\node [style=box] (23) at (-5.5, -0.5) {S};
		\node [style=none] (53) at (6.75, 1.5) {};
		\node [style=none] (54) at (6.75, 0.5) {};
		\node [style=none] (55) at (6.75, -0.5) {};
		\node [style=none] (56) at (6.75, -1.5) {};
		\node [style=box] (57) at (-6.75, -0.5) {H};
		\node [style=none] (59) at (-8.25, 1.5) {$\ket{0}$};
		\node [style=none] (60) at (-8.25, 0.5) {$\ket{0}$};
		\node [style=none] (61) at (-8.25, -0.5) {$\ket{0}$};
		\node [style=none] (62) at (-8.25, -1.5) {$\ket{0}$};
		\node [style=vertex] (63) at (-4.75, -0.5) {};
		\node [style=vertex set] (64) at (-4.75, -1.5) {$\!\!+\!\!$};
		\node [style=vertex] (65) at (-4, 1.5) {};
		\node [style=vertex set] (66) at (-4, -0.5) {$\!\!+\!\!$};
		\node [style=vertex] (67) at (-3.25, 0.5) {};
		\node [style=vertex set] (68) at (-3.25, -1.5) {$\!\!+\!\!$};
		\node [style=vertex] (69) at (-2.25, -1.5) {};
		\node [style=vertex set] (70) at (-2.25, 0.5) {$\!\!+\!\!$};
		\node [style=vertex] (71) at (-1.25, 0.5) {};
		\node [style=vertex set] (72) at (-1.25, 1.5) {$\!\!+\!\!$};
		\node [style=box] (73) at (-0.25, 0.5) {H};
		\node [style=vertex] (74) at (1, -0.5) {};
		\node [style=vertex set] (75) at (1, 0.5) {$\!\!+\!\!$};
		\node [style=vertex] (76) at (2, -1.5) {};
		\node [style=vertex set] (77) at (2, -0.5) {$\!\!+\!\!$};
		\node [style=vertex] (78) at (3, -1.5) {};
		\node [style=vertex set] (79) at (3, 0.5) {$\!\!+\!\!$};
		\node [style=vertex] (80) at (4, 1.5) {};
		\node [style=vertex set] (81) at (4, -0.5) {$\!\!+\!\!$};
		\node [style=box] (82) at (4.75, 0.5) {S};
		\node [style=vertex] (83) at (5.75, 1.5) {};
		\node [style=vertex set] (84) at (5.75, 0.5) {$\!\!+\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (23);
		\draw (64) to (63);
		\draw (66) to (65);
		\draw (68) to (67);
		\draw (70) to (69);
		\draw (70) to (69);
		\draw (20.center) to (69);
		\draw (18.center) to (70);
		\draw (72) to (71);
		\draw (72) to (71);
		\draw (70) to (71);
		\draw (75) to (74);
		\draw (75) to (74);
		\draw (75) to (74);
		\draw (71) to (75);
		\draw (77) to (76);
		\draw (77) to (76);
		\draw (77) to (76);
		\draw (77) to (76);
		\draw (69) to (76);
		\draw (74) to (77);
		\draw (79) to (78);
		\draw (79) to (78);
		\draw (79) to (78);
		\draw (78) to (56.center);
		\draw (75) to (79);
		\draw (76) to (78);
		\draw (81) to (80);
		\draw (81) to (80);
		\draw (81) to (80);
		\draw (81) to (80);
		\draw (81) to (55.center);
		\draw (72) to (80);
		\draw (77) to (81);
		\draw (79) to (82);
		\draw (84) to (83);
		\draw (84) to (83);
		\draw (84) to (83);
		\draw (84) to (54.center);
		\draw (83) to (53.center);
		\draw (80) to (83);
		\draw (82) to (84);
		\draw (17.center) to (72);
		\draw (23) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-pauli-commuting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=vertex] (12) at (-1.15, 0.75) {};
		\node [style=vertex set] (14) at (-1.15, -0.75) {\!\!+\!\!};
		\node [style=box] (52) at (0, -0.75) {S};
		\node [style=vertex] (53) at (1.1, 0.75) {};
		\node [style=vertex set] (54) at (1.1, -0.75) {\!\!+\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12) to (14);
		\draw (53) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-pauli-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-10.75, 2.5) {};
		\node [style=none] (2) at (-6.25, 2.5) {};
		\node [style=none] (5) at (-10.75, 4.25) {};
		\node [style=none] (6) at (-6.25, 4.25) {};
		\node [style=white dot] (12) at (-8.65, 4.25) {};
		\node [style=gray dot] (14) at (-8.65, 2.5) {};
		\node [style=white phase dot] (52) at (-7.75, 2.5) {$\frac\pi2$};
		\node [style=white dot] (53) at (-6.9, 4.25) {};
		\node [style=gray dot] (54) at (-6.9, 2.5) {};
		\node [style=gray phase dot] (55) at (-9.75, 4.25) {$\pi$};
		\node [style=white phase dot] (56) at (-9.75, 2.5) {$\pi$};
		\node [style=none] (57) at (-3, 2.5) {};
		\node [style=none] (58) at (3, 2.5) {};
		\node [style=none] (59) at (-3, 4.25) {};
		\node [style=none] (60) at (3, 4.25) {};
		\node [style=white dot] (61) at (-0.9, 4.25) {};
		\node [style=gray dot] (62) at (-0.9, 2.5) {};
		\node [style=white phase dot] (63) at (1.35, 2.5) {$\frac\pi2$};
		\node [style=white dot] (64) at (2.35, 4.25) {};
		\node [style=gray dot] (65) at (2.35, 2.5) {};
		\node [style=gray phase dot] (66) at (-2, 4.25) {$\pi$};
		\node [style=white phase dot] (67) at (-0.9, 3.375) {$\pi$};
		\node [style=none] (68) at (-4, 3.25) {=};
		\node [style=none] (69) at (-4, 4.25) {\pirule};
		\node [style=white phase dot] (70) at (0.1, 2.5) {$\pi$};
		\node [style=none] (71) at (5, 2.5) {};
		\node [style=none] (72) at (10.5, 2.5) {};
		\node [style=none] (73) at (5, 4.25) {};
		\node [style=none] (74) at (10.5, 4.25) {};
		\node [style=white dot] (75) at (6.6, 4.25) {};
		\node [style=gray dot] (76) at (6.6, 2.5) {};
		\node [style=white phase dot] (77) at (7.6, 2.5) {$\frac\pi2$};
		\node [style=white dot] (78) at (9.85, 4.25) {};
		\node [style=gray dot] (79) at (9.85, 2.5) {};
		\node [style=gray phase dot] (80) at (5.75, 4.25) {$\pi$};
		\node [style=white phase dot] (81) at (8.35, 4.25) {$\pi$};
		\node [style=none] (82) at (4, 3.25) {=};
		\node [style=none] (83) at (4, 4.25) {\spiderrule};
		\node [style=white phase dot] (84) at (8.85, 2.5) {$\pi$};
		\node [style=none] (85) at (-10.75, -1) {};
		\node [style=none] (86) at (-5, -1) {};
		\node [style=none] (87) at (-10.75, 0.75) {};
		\node [style=none] (88) at (-5, 0.75) {};
		\node [style=white dot] (89) at (-10.15, 0.75) {};
		\node [style=gray dot] (90) at (-10.15, -1) {};
		\node [style=white phase dot] (91) at (-8.4, -1) {$\frac\pi2$};
		\node [style=white dot] (92) at (-6.9, 0.75) {};
		\node [style=gray dot] (93) at (-6.9, -1) {};
		\node [style=gray phase dot] (94) at (-10.15, -0.125) {$\pi$};
		\node [style=white phase dot] (95) at (-7.9, 0.75) {$\pi$};
		\node [style=none] (96) at (-11.75, -0.25) {=};
		\node [style=none] (97) at (-11.75, 0.75) {\pirule};
		\node [style=white phase dot] (98) at (-6.9, -0.125) {$\pi$};
		\node [style=gray phase dot] (99) at (-9.25, 0.75) {$\pi$};
		\node [style=white phase dot] (100) at (-5.925, -1) {$\pi$};
		\node [style=none] (101) at (-2.875, -1) {};
		\node [style=none] (102) at (2.875, -1) {};
		\node [style=none] (103) at (-2.875, 0.75) {};
		\node [style=none] (104) at (2.875, 0.75) {};
		\node [style=white dot] (105) at (-2.275, 0.75) {};
		\node [style=gray dot] (106) at (-2.275, -1) {};
		\node [style=white phase dot] (107) at (-0.025, -1) {$\frac\pi2$};
		\node [style=white dot] (108) at (0.975, 0.75) {};
		\node [style=gray dot] (109) at (0.975, -1) {};
		\node [style=gray phase dot] (110) at (-1.275, -1) {$\pi$};
		\node [style=none] (112) at (-4, -0.25) {=};
		\node [style=none] (113) at (-4, 0.75) {\spiderrule};
		\node [style=gray phase dot] (115) at (-0.875, 0.75) {$\pi$};
		\node [style=white phase dot] (116) at (1.95, -1) {$\pi$};
		\node [style=none] (117) at (4, -0.25) {=};
		\node [style=none] (118) at (4, 0.75) {\pirule};
		\node [style=none] (119) at (5, -1) {};
		\node [style=none] (120) at (11.25, -1) {};
		\node [style=none] (121) at (5, 0.75) {};
		\node [style=none] (122) at (11.25, 0.75) {};
		\node [style=white dot] (123) at (5.6, 0.75) {};
		\node [style=gray dot] (124) at (5.6, -1) {};
		\node [style=white phase dot] (125) at (6.85, -1) {$\ -\frac\pi2~$};
		\node [style=white dot] (126) at (9.35, 0.75) {};
		\node [style=gray dot] (127) at (9.35, -1) {};
		\node [style=gray phase dot] (128) at (8.35, -1) {$\pi$};
		\node [style=gray phase dot] (129) at (9.35, -0.125) {$\pi$};
		\node [style=white phase dot] (130) at (10.325, -1) {$\pi$};
		\node [style=gray phase dot] (131) at (10.325, 0.75) {$\pi$};
		\node [style=none] (132) at (-11.75, -3.75) {=};
		\node [style=none] (133) at (-11.75, -2.75) {\spiderrule};
		\node [style=none] (134) at (-10.75, -4.5) {};
		\node [style=none] (135) at (-5, -4.5) {};
		\node [style=none] (136) at (-10.75, -2.75) {};
		\node [style=none] (137) at (-5, -2.75) {};
		\node [style=white dot] (138) at (-10.15, -2.75) {};
		\node [style=gray dot] (139) at (-10.15, -4.5) {};
		\node [style=white phase dot] (140) at (-7.9, -4.5) {$\pi$};
		\node [style=white dot] (141) at (-6.9, -2.75) {};
		\node [style=gray dot] (142) at (-6.9, -4.5) {};
		\node [style=white phase dot] (145) at (-5.925, -4.5) {$\pi$};
		\node [style=gray phase dot] (146) at (-5.925, -2.75) {$\pi$};
		\node [style=white phase dot] (147) at (-9.125, -4.5) {$\frac\pi2$};
		\node [style=none] (148) at (-4, -3.75) {=};
		\node [style=none] (149) at (-4, -2.75) {\pirule};
		\node [style=none] (150) at (-2.85, -4.5) {};
		\node [style=none] (151) at (2.65, -4.5) {};
		\node [style=none] (152) at (-2.85, -2.75) {};
		\node [style=none] (153) at (2.65, -2.75) {};
		\node [style=white dot] (154) at (-2.25, -2.75) {};
		\node [style=gray dot] (155) at (-2.25, -4.5) {};
		\node [style=white phase dot] (156) at (-0.25, -3.625) {$\pi$};
		\node [style=white dot] (157) at (-0.25, -2.75) {};
		\node [style=gray dot] (158) at (-0.25, -4.5) {};
		\node [style=white phase dot] (159) at (1.85, -4.5) {$\pi$};
		\node [style=gray phase dot] (160) at (1.725, -2.75) {$\pi$};
		\node [style=white phase dot] (161) at (-1.225, -4.5) {$\frac\pi2$};
		\node [style=white phase dot] (162) at (0.7, -4.5) {$\pi$};
		\node [style=none] (163) at (4, -3.75) {=};
		\node [style=none] (164) at (4, -1.75) {\spiderrule};
		\node [style=none] (165) at (5.025, -4.5) {};
		\node [style=none] (166) at (10.525, -4.5) {};
		\node [style=none] (167) at (5.025, -2.75) {};
		\node [style=none] (168) at (10.525, -2.75) {};
		\node [style=white dot] (169) at (5.625, -2.75) {};
		\node [style=gray dot] (170) at (5.625, -4.5) {};
		\node [style=white phase dot] (171) at (8.575, -2.75) {$\pi$};
		\node [style=white dot] (172) at (7.625, -2.75) {};
		\node [style=gray dot] (173) at (7.625, -4.5) {};
		\node [style=gray phase dot] (175) at (9.725, -2.75) {$\pi$};
		\node [style=white phase dot] (176) at (6.65, -4.5) {$\frac\pi2$};
		\node [style=none] (178) at (4, -3) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12) to (14);
		\draw (53) to (54);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (61) to (62);
		\draw (64) to (65);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75) to (76);
		\draw (78) to (79);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (89) to (90);
		\draw (92) to (93);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (105) to (106);
		\draw (108) to (109);
		\draw (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (123) to (124);
		\draw (126) to (127);
		\draw (134.center) to (135.center);
		\draw (136.center) to (137.center);
		\draw (138) to (139);
		\draw (141) to (142);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154) to (155);
		\draw (157) to (158);
		\draw (165.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw (169) to (170);
		\draw (172) to (173);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (3, 0) {$=$};
		\node [style=none] (81) at (4, -1) {};
		\node [style=none, rotate=90] (83) at (4.25, 0) {...};
		\node [style=none] (84) at (4, 1) {};
		\node [style=gray phase dot] (92) at (5.25, 0) {$\alpha$};
		\node [style=hadamard] (93) at (6.5, -1) {};
		\node [style=none, rotate=90] (94) at (6.25, 0) {...};
		\node [style=hadamard] (95) at (6.5, 1) {};
		\node [style=hadamard] (96) at (-5.75, 1) {};
		\node [style=none, rotate=90] (97) at (-5.75, 0) {...};
		\node [style=hadamard] (99) at (-5.75, -1) {};
		\node [style=none] (100) at (-6.25, 1) {};
		\node [style=none] (101) at (-6.25, -1) {};
		\node [style=none] (102) at (-3.75, 1) {};
		\node [style=none, rotate=90] (103) at (-3.75, 0) {...};
		\node [style=none] (104) at (-3.75, -1) {};
		\node [style=white phase dot] (105) at (-4.75, 0) {$\alpha$};
		\node [style=none] (106) at (-3.25, 1) {};
		\node [style=none] (107) at (-3.25, -1) {};
		\node [style=hadamard] (108) at (-1, 1) {};
		\node [style=none, rotate=90] (109) at (-1, 0) {...};
		\node [style=hadamard] (110) at (-1, -1) {};
		\node [style=none] (111) at (-1.5, 1) {};
		\node [style=none] (112) at (-1.5, -1) {};
		\node [style=hadamard] (113) at (1, 1) {};
		\node [style=none, rotate=90] (114) at (1, 0) {...};
		\node [style=hadamard] (115) at (1, -1) {};
		\node [style=white phase dot] (116) at (0, 0) {$\alpha$};
		\node [style=hadamard] (117) at (1.5, 1) {};
		\node [style=hadamard] (118) at (1.5, -1) {};
		\node [style=none] (119) at (-2.25, 0) {$=$};
		\node [style=none] (120) at (2, 1) {};
		\node [style=none] (121) at (2, -1) {};
		\node [style=none] (122) at (-2.25, 1) {\eqref{eq:had-had-cancel}};
		\node [style=none] (123) at (7.25, 1) {};
		\node [style=none] (124) at (7.25, -1) {};
		\node [style=none] (125) at (3, 1) {\eqref{eq:colour-change}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (92) to (93);
		\draw [in=180, out=75, looseness=0.75] (92) to (95);
		\draw [in=0, out=-120, looseness=0.75] (92) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (92) to (84.center);
		\draw (100.center) to (96);
		\draw (101.center) to (99);
		\draw [in=-60, out=180, looseness=0.75] (104.center) to (105);
		\draw [in=75, out=180, looseness=0.75] (102.center) to (105);
		\draw (106.center) to (102.center);
		\draw (107.center) to (104.center);
		\draw [in=-120, out=0, looseness=0.75] (99) to (105);
		\draw [in=105, out=0, looseness=0.75] (96) to (105);
		\draw (111.center) to (108);
		\draw (112.center) to (110);
		\draw [in=-60, out=180, looseness=0.75] (115) to (116);
		\draw [in=75, out=180, looseness=0.75] (113) to (116);
		\draw (117) to (113);
		\draw (118) to (115);
		\draw [in=-120, out=0, looseness=0.75] (110) to (116);
		\draw [in=105, out=0, looseness=0.75] (108) to (116);
		\draw (118) to (121.center);
		\draw (117) to (120.center);
		\draw (93) to (124.center);
		\draw (95) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (76) at (-3.25, 1) {};
		\node [style=none, rotate=90] (77) at (-3.25, 0) {...};
		\node [style=none] (78) at (0, 0) {$=$};
		\node [style=hadamard] (79) at (-3.25, -1) {};
		\node [style=none] (80) at (-3.75, 1) {};
		\node [style=none] (81) at (1, -1) {};
		\node [style=none] (82) at (-3.75, -1) {};
		\node [style=none, rotate=90] (83) at (1.25, 0) {...};
		\node [style=none] (84) at (1, 1) {};
		\node [style=hadamard] (86) at (-1.25, 1) {};
		\node [style=none, rotate=90] (87) at (-1.25, 0) {...};
		\node [style=hadamard] (88) at (-1.25, -1) {};
		\node [style=white phase dot] (89) at (-2.25, 0) {$\alpha$};
		\node [style=none] (90) at (-0.75, 1) {};
		\node [style=none] (91) at (-0.75, -1) {};
		\node [style=gray phase dot] (92) at (2.25, 0) {$\alpha$};
		\node [style=none] (93) at (3.5, -1) {};
		\node [style=none, rotate=90] (94) at (3.25, 0) {...};
		\node [style=none] (95) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80.center) to (76);
		\draw (82.center) to (79);
		\draw [in=-60, out=180, looseness=0.75] (88) to (89);
		\draw [in=75, out=180, looseness=0.75] (86) to (89);
		\draw (90.center) to (86);
		\draw (91.center) to (88);
		\draw [in=-120, out=0, looseness=0.75] (79) to (89);
		\draw [in=105, out=0, looseness=0.75] (76) to (89);
		\draw [in=180, out=-60, looseness=0.75] (92) to (93.center);
		\draw [in=180, out=75, looseness=0.75] (92) to (95.center);
		\draw [in=0, out=-120, looseness=0.75] (92) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (92) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-swap-example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (30) at (-1.5, -0.5) {...};
		\node [style=gray dot] (32) at (-3, 0) {};
		\node [style=none] (35) at (-5, 0) {};
		\node [style=none] (36) at (-1.25, 1.5) {};
		\node [style=white phase dot] (37) at (-4, 0) {$\pi$};
		\node [style=none] (38) at (6, 0.25) {};
		\node [style=none] (39) at (6, -1.25) {};
		\node [style=none, rotate=90] (40) at (5.75, -0.5) {...};
		\node [style=gray dot] (41) at (4.25, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (6, 1.5) {};
		\node [style=white phase dot] (44) at (3.25, 0) {$\pi$};
		\node [style=hadamard] (45) at (1.5, 0) {};
		\node [style=hadamard] (46) at (2.25, 0) {};
		\node [style=none] (47) at (0, 1) {\eqref{eq:had-rules}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (32) to (27.center);
		\draw (32) to (35.center);
		\draw [in=-180, out=60, looseness=0.75] (32) to (36.center);
		\draw [style=none, in=180, out=-60] (41) to (39.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (41) to (38.center);
		\draw (41) to (42.center);
		\draw [in=-180, out=60, looseness=0.75] (41) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-swap-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (38) at (-1.5, 0.25) {};
		\node [style=none] (39) at (-1.5, -1.25) {};
		\node [style=none, rotate=90] (40) at (-1.75, -0.5) {...};
		\node [style=gray dot] (41) at (-3.25, 0) {};
		\node [style=none] (42) at (-6.5, 0) {};
		\node [style=none] (43) at (-1.5, 1.5) {};
		\node [style=white phase dot] (44) at (-4.25, 0) {$\pi$};
		\node [style=hadamard] (45) at (-6, 0) {};
		\node [style=hadamard] (46) at (-5.25, 0) {};
		\node [style=none] (47) at (6, 0.25) {};
		\node [style=none] (48) at (6, -1.25) {};
		\node [style=none, rotate=90] (49) at (5.75, -0.5) {...};
		\node [style=gray dot] (50) at (4.25, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (6, 1.5) {};
		\node [style=gray phase dot] (53) at (2.375, 0) {$\pi$};
		\node [style=hadamard] (54) at (1.5, 0) {};
		\node [style=hadamard] (55) at (3.25, 0) {};
		\node [style=none] (56) at (7, 0) {$=$};
		\node [style=none] (57) at (13, 0.25) {};
		\node [style=none] (58) at (13, -1.25) {};
		\node [style=none, rotate=90] (59) at (12.75, -0.5) {...};
		\node [style=white dot] (60) at (11.25, 0) {};
		\node [style=none] (61) at (8, 0) {};
		\node [style=none] (62) at (13, 1.5) {};
		\node [style=gray phase dot] (63) at (10.125, 0) {$\pi$};
		\node [style=hadamard] (64) at (9, 0) {};
		\node [style=hadamard] (65) at (12.25, 1.175) {};
		\node [style=hadamard] (66) at (12.25, 0.2) {};
		\node [style=hadamard] (67) at (12.25, -1.05) {};
		\node [style=none] (68) at (0, 1) {\eqref{eq:had-rules}};
		\node [style=none] (69) at (7, 1) {\eqref{eq:had-rules}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (41) to (39.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (41) to (38.center);
		\draw (41) to (42.center);
		\draw [in=-180, out=60, looseness=0.75] (41) to (43.center);
		\draw [style=none, in=180, out=-60] (50) to (48.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (50) to (47.center);
		\draw (50) to (51.center);
		\draw [in=-180, out=60, looseness=0.75] (50) to (52.center);
		\draw [style=none, in=180, out=-60] (60) to (58.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (60) to (57.center);
		\draw (60) to (61.center);
		\draw [in=-180, out=60, looseness=0.75] (60) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-swap-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (0, 0) {$=$};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1.5, -1.25) {};
		\node [style=none, rotate=90] (59) at (-1.75, -0.5) {...};
		\node [style=white dot] (60) at (-3.25, 0) {};
		\node [style=none] (61) at (-6.5, 0) {};
		\node [style=none] (62) at (-1.5, 1.5) {};
		\node [style=gray phase dot] (63) at (-4.375, 0) {$\pi$};
		\node [style=hadamard] (64) at (-5.5, 0) {};
		\node [style=hadamard] (65) at (-2.25, 1.175) {};
		\node [style=hadamard] (66) at (-2.25, 0.2) {};
		\node [style=hadamard] (67) at (-2.25, -1.05) {};
		\node [style=none] (68) at (7, 0.25) {};
		\node [style=none] (69) at (7, -1.25) {};
		\node [style=none, rotate=90] (70) at (6.75, -0.5) {...};
		\node [style=white dot] (71) at (4.25, 0) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (7, 1.5) {};
		\node [style=gray phase dot] (74) at (5.4, 1.025) {$\pi$};
		\node [style=hadamard] (75) at (2, 0) {};
		\node [style=hadamard] (76) at (6.325, 1.425) {};
		\node [style=hadamard] (77) at (6.325, 0.25) {};
		\node [style=hadamard] (78) at (6.325, -1.2) {};
		\node [style=gray phase dot] (79) at (5.4, 0.125) {$\pi$};
		\node [style=gray phase dot] (80) at (5.4, -1) {$\pi$};
		\node [style=none] (81) at (0, 1) {\eqref{eq:X-copy-repeat}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (60) to (58.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (60) to (57.center);
		\draw (60) to (61.center);
		\draw [in=-180, out=60, looseness=0.75] (60) to (62.center);
		\draw [style=none, in=180, out=-60] (71) to (69.center);
		\draw [style=none, in=180, out=15, looseness=0.50] (71) to (68.center);
		\draw (71) to (72.center);
		\draw [in=-180, out=60, looseness=0.75] (71) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-swap-example4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (0, 0) {$=$};
		\node [style=none] (68) at (-1.25, 0.25) {};
		\node [style=none] (69) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (70) at (-1.5, -0.5) {...};
		\node [style=white dot] (71) at (-4, 0) {};
		\node [style=none] (72) at (-6, 0) {};
		\node [style=none] (73) at (-1.25, 1.5) {};
		\node [style=gray phase dot] (74) at (-2.85, 1.025) {$\pi$};
		\node [style=hadamard] (75) at (-5, 0) {};
		\node [style=hadamard] (76) at (-1.925, 1.425) {};
		\node [style=hadamard] (77) at (-1.925, 0.25) {};
		\node [style=hadamard] (78) at (-1.925, -1.2) {};
		\node [style=gray phase dot] (79) at (-2.85, 0.175) {$\pi$};
		\node [style=gray phase dot] (80) at (-2.85, -1) {$\pi$};
		\node [style=none] (81) at (5.75, 0.25) {};
		\node [style=none] (82) at (5.75, -1.25) {};
		\node [style=none, rotate=90] (83) at (5.5, -0.5) {...};
		\node [style=white dot] (84) at (3, 0) {};
		\node [style=none] (85) at (1, 0) {};
		\node [style=none] (86) at (5.75, 1.5) {};
		\node [style=white phase dot] (87) at (5.1, 1.425) {$\pi$};
		\node [style=hadamard] (88) at (2, 0) {};
		\node [style=hadamard] (89) at (4.15, 1) {};
		\node [style=hadamard] (90) at (4.15, 0.2) {};
		\node [style=hadamard] (91) at (4.175, -1) {};
		\node [style=white phase dot] (92) at (5.1, 0.25) {$\pi$};
		\node [style=white phase dot] (93) at (5.1, -1.2) {$\pi$};
		\node [style=none] (94) at (6.75, 0) {$=$};
		\node [style=none] (95) at (12.5, 0.25) {};
		\node [style=none] (96) at (12.5, -1.25) {};
		\node [style=none, rotate=90] (97) at (12.25, -0.5) {...};
		\node [style=gray dot] (98) at (9.75, 0) {};
		\node [style=none] (99) at (7.75, 0) {};
		\node [style=none] (100) at (12.5, 1.5) {};
		\node [style=white phase dot] (101) at (11.85, 1.425) {$\pi$};
		\node [style=hadamard] (102) at (8.25, 0) {};
		\node [style=white phase dot] (106) at (11.85, 0.25) {$\pi$};
		\node [style=white phase dot] (107) at (11.85, -1.2) {$\pi$};
		\node [style=hadamard] (108) at (9, 0) {};
		\node [style=none] (109) at (13.5, 0) {$=$};
		\node [style=none] (110) at (18.25, 0.25) {};
		\node [style=none] (111) at (18.25, -1.25) {};
		\node [style=none, rotate=90] (112) at (18, -0.5) {...};
		\node [style=gray dot] (113) at (15.5, 0) {};
		\node [style=none] (114) at (14.5, 0) {};
		\node [style=none] (115) at (18.25, 1.5) {};
		\node [style=white phase dot] (116) at (17.6, 1.425) {$\pi$};
		\node [style=white phase dot] (118) at (17.6, 0.25) {$\pi$};
		\node [style=white phase dot] (119) at (17.6, -1.2) {$\pi$};
		\node [style=none] (120) at (0, 1) {\eqref{eq:had-rules}};
		\node [style=none] (121) at (6.75, 1) {\eqref{eq:had-rules}};
		\node [style=none] (122) at (13.5, 1) {\eqref{eq:had-rules}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (71) to (69.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (71) to (68.center);
		\draw (71) to (72.center);
		\draw [in=-180, out=60, looseness=0.75] (71) to (73.center);
		\draw [style=none, in=180, out=-60] (84) to (82.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (84) to (81.center);
		\draw (84) to (85.center);
		\draw [in=-180, out=60, looseness=0.75] (84) to (86.center);
		\draw [style=none, in=180, out=-60] (98) to (96.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (98) to (95.center);
		\draw (98) to (99.center);
		\draw [in=-180, out=60, looseness=0.75] (98) to (100.center);
		\draw [style=none, in=180, out=-60] (113) to (111.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (113) to (110.center);
		\draw (113) to (114.center);
		\draw [in=-180, out=60, looseness=0.75] (113) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute-T-CNOT-ZX-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=white dot] (9) at (-2.25, -0.5) {};
		\node [style=gray dot] (10) at (-2.25, 0.5) {};
		\node [style=white phase dot] (20) at (-3.25, -0.5) {$\frac\pi4$};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (4.25, 0.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (4.25, -0.5) {};
		\node [style=gray dot] (27) at (3, 0.5) {};
		\node [style=white phase dot] (28) at (3, -0.5) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (24.center) to (25.center);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute-T-CNOT-ZX-fuse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=white dot] (9) at (-2.25, 0.5) {};
		\node [style=gray dot] (10) at (-2.25, -0.5) {};
		\node [style=white phase dot] (20) at (-3.25, 0.5) {$\frac\pi4$};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (4.25, -0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (4.25, 0.5) {};
		\node [style=gray dot] (27) at (3, -0.5) {};
		\node [style=white phase dot] (28) at (3, 0.5) {$\frac\pi4$};
		\node [style=none] (29) at (9.5, -0.5) {};
		\node [style=none] (30) at (6.25, -0.5) {};
		\node [style=none] (31) at (9.5, 0.5) {};
		\node [style=none] (32) at (6.25, 0.5) {};
		\node [style=white dot] (33) at (7.5, 0.5) {};
		\node [style=gray dot] (34) at (7.5, -0.5) {};
		\node [style=white phase dot] (35) at (8.5, 0.5) {$\frac\pi4$};
		\node [style=none] (36) at (5.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (24.center) to (25.center);
		\draw (27) to (28);
		\draw (29.center) to (30.center);
		\draw [in=0, out=-180] (31.center) to (32.center);
		\draw (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute-T-CNOT-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=white dot] (9) at (-2.25, -0.5) {};
		\node [style=gray dot] (10) at (-2.25, 0.5) {};
		\node [style=white phase dot] (20) at (-3.25, -0.5) {$\frac\pi4$};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (4.25, 0.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (4.25, -0.5) {};
		\node [style=white dot] (26) at (2, -0.5) {};
		\node [style=gray dot] (27) at (2, 0.5) {};
		\node [style=white phase dot] (28) at (3, -0.5) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (24.center) to (25.center);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute-T-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=box] (8) at (-3.5, -0.5) {T};
		\node [style=vertex] (9) at (-2.25, -0.5) {};
		\node [style=vertex set] (10) at (-2.25, 0.5) {$\!\!+\!\!$};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (4.5, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [style=box] (16) at (3.25, -0.5) {T};
		\node [style=vertex] (17) at (2, -0.5) {};
		\node [style=vertex set] (18) at (2, 0.5) {$\!\!+\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10) to (9);
		\draw (4.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (18) to (17);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute-X-CNOT-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=white dot] (9) at (-2.25, 0.5) {};
		\node [style=gray dot] (10) at (-2.25, -0.5) {};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (4.25, -0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (4.25, 0.5) {};
		\node [style=gray phase dot] (27) at (3, -0.5) {$\pi$};
		\node [style=white dot] (28) at (3, 0.5) {};
		\node [style=none] (29) at (9.5, -0.5) {};
		\node [style=none] (30) at (6.25, -0.5) {};
		\node [style=none] (31) at (9.5, 0.5) {};
		\node [style=none] (32) at (6.25, 0.5) {};
		\node [style=white dot] (33) at (7.5, 0.5) {};
		\node [style=gray dot] (34) at (7.5, -0.5) {};
		\node [style=none] (36) at (5.25, 0) {=};
		\node [style=gray phase dot] (37) at (-3.25, -0.5) {$\pi$};
		\node [style=gray phase dot] (38) at (8.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=0] (24.center) to (25.center);
		\draw (27) to (28);
		\draw (29.center) to (30.center);
		\draw [in=0, out=-180] (31.center) to (32.center);
		\draw (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/control-phase-intro-reduce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-9.25, 1.25) {};
		\node [style=none] (2) at (-9.25, -1.25) {};
		\node [style=none] (4) at (-4.25, 1.25) {};
		\node [style=none] (5) at (-4.25, -1.25) {};
		\node [style=white dot] (7) at (-8.25, 1.25) {};
		\node [style=white dot] (8) at (-8.25, -1.25) {};
		\node [style=white dot] (12) at (-6.25, 1.25) {};
		\node [style=white dot] (13) at (-6.25, -1.25) {};
		\node [style=none] (16) at (-3.25, 0) {=};
		\node [style=none] (33) at (-3.25, 2) {\pirule};
		\node [style=hadamard] (34) at (-8.25, 0) {$e^{i\alpha}$};
		\node [style=hadamard] (35) at (-6.25, 0) {$e^{i\alpha}$};
		\node [style=gray phase dot] (36) at (-7.25, 1.25) {$\pi$};
		\node [style=gray phase dot] (37) at (-5.25, 1.25) {$\pi$};
		\node [style=none] (38) at (-3.25, 1) {\spiderrule};
		\node [style=none] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=none] (41) at (2.25, 1.25) {};
		\node [style=none] (42) at (2.25, -1.25) {};
		\node [style=white dot] (43) at (0, 1.25) {};
		\node [style=white dot] (44) at (0, -1.25) {};
		\node [style=white dot] (45) at (0, 1.25) {};
		\node [style=white dot] (46) at (0, -1.25) {};
		\node [style=hadamard] (47) at (-1.25, -0.5) {$e^{i\alpha}$};
		\node [style=hadamard] (48) at (1.25, -0.5) {$e^{i\alpha}$};
		\node [style=gray phase dot] (50) at (0.6, 0.475) {$\pi$};
		\node [style=none] (51) at (3.5, 0) {=};
		\node [style=none] (52) at (3.5, 1) {\eqref{eq:intro-rule}};
		\node [style=none] (54) at (4.75, 1.25) {};
		\node [style=none] (55) at (4.75, -1.25) {};
		\node [style=none] (56) at (6.75, 1.25) {};
		\node [style=none] (57) at (6.75, -1.25) {};
		\node [style=white dot] (58) at (5.75, 1.25) {};
		\node [style=white dot] (59) at (5.75, -1.25) {};
		\node [style=white dot] (60) at (5.75, 1.25) {};
		\node [style=white dot] (61) at (5.75, -1.25) {};
		\node [style=hadamard] (63) at (5.75, -0.25) {$e^{i\alpha}$};
		\node [style=none] (64) at (8, 0) {=};
		\node [style=none] (65) at (8, 1) {\idrule};
		\node [style=none] (66) at (13, 1.25) {};
		\node [style=none] (67) at (13, -1.25) {};
		\node [style=none] (68) at (15, 1.25) {};
		\node [style=none] (69) at (15, -1.25) {};
		\node [style=white phase dot] (71) at (14, -1.25) {};
		\node [style=white phase dot] (73) at (14, -1.25) {$\alpha$};
		\node [style=none] (75) at (8, 2) {\eqref{eq:H-state-as-Z}};
		\node [style=none] (77) at (9, 1.25) {};
		\node [style=none] (78) at (9, -1.25) {};
		\node [style=none] (79) at (11, 1.25) {};
		\node [style=none] (80) at (11, -1.25) {};
		\node [style=white dot] (82) at (10, -1.25) {};
		\node [style=white dot] (84) at (10, -1.25) {};
		\node [style=white phase dot] (85) at (10, -0.25) {$\alpha$};
		\node [style=none] (86) at (12, 0) {=};
		\node [style=none] (87) at (12, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (7) to (34);
		\draw (34) to (8);
		\draw (13) to (35);
		\draw (35) to (12);
		\draw (41.center) to (39.center);
		\draw (40.center) to (42.center);
		\draw (43) to (47);
		\draw (47) to (44);
		\draw (46) to (48);
		\draw (48) to (45);
		\draw (56.center) to (54.center);
		\draw (55.center) to (57.center);
		\draw (61) to (63);
		\draw (68.center) to (66.center);
		\draw (67.center) to (69.center);
		\draw (79.center) to (77.center);
		\draw (78.center) to (80.center);
		\draw (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-Hbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (2.125, 0) {};
		\node [style=white dot] (58) at (-1, 0) {};
		\node [style=none] (59) at (-2, 0) {};
		\node [style=hadamard] (60) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (58);
		\draw [bend left] (58) to (60);
		\draw [bend right] (58) to (60);
		\draw (60) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-3.5, 0) {};
		\node [style=white phase dot] (1) at (-2.5, 0) {$\alpha$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=gray dot] (12) at (1.5, 0) {};
		\node [style=none] (25) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (2.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw (1) to (0);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw [style=gray] (10.center) to (7.center);
		\draw [style=gray] (7.center) to (11.center);
		\draw (9.center) to (12);
		\draw (1) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-bb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.875, 0) {};
		\node [style=white phase dot] (1) at (-0.875, 0) {$\alpha$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=dashed] (8.center) to (10.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-bb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.5, 0) {};
		\node [style=white phase dot] (1) at (-1.5, 0) {$\alpha$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=gray dot] (12) at (0.75, 0) {};
		\node [style=none] (25) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (9.center) to (12);
		\draw (1) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-bb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-3, 0) {};
		\node [style=white phase dot] (1) at (-2, 0) {$\alpha$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=gray dot] (12) at (1, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=gray dot] (28) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (9.center) to (12);
		\draw [in=180, out=-45, looseness=0.75] (1) to (25.center);
		\draw [in=180, out=45] (1) to (26.center);
		\draw (27.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-bb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.75, 0) {};
		\node [style=white phase dot] (1) at (-1.75, 0) {$\alpha$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=gray dot] (12) at (1, 1) {};
		\node [style=none] (25) at (-0.75, -1) {};
		\node [style=none] (26) at (-0.75, 1) {};
		\node [style=none] (27) at (1.75, -1) {};
		\node [style=gray dot] (28) at (1, -1) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (1.75, 0) {};
		\node [style=gray dot] (31) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (9.center) to (12);
		\draw [in=180, out=-45] (1) to (25.center);
		\draw [in=180, out=30] (1) to (26.center);
		\draw (27.center) to (28);
		\draw (1) to (29.center);
		\draw (30.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decohere-twice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {\ground};
		\node [style=white dot] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (4) at (-4.75, 1) {};
		\node [style=none] (5) at (-4.3, 1) {};
		\node [style=none] (6) at (-2.25, 1) {\ground};
		\node [style=white dot] (7) at (-3.25, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-2.3, 1) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (13) at (0, 1) {\spiderrule};
		\node [style=none] (14) at (3.75, 1.75) {\ground};
		\node [style=white dot] (15) at (2.25, 1.75) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (3.25, 1.75) {};
		\node [style=none] (18) at (3.7, 1.75) {};
		\node [style=none] (19) at (3.75, 0.75) {\ground};
		\node [style=none] (21) at (4.25, 0) {};
		\node [style=none] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (3.7, 0.75) {};
		\node [style=white dot] (24) at (1.5, 0) {};
		\node [style=none] (25) at (5.25, 0) {=};
		\node [style=none] (26) at (5.25, 2) {\idrule};
		\node [style=none] (27) at (9, 1.75) {\ground};
		\node [style=white dot] (28) at (7.75, 1.75) {};
		\node [style=none] (29) at (6.25, 0) {};
		\node [style=none] (30) at (8.5, 1.75) {};
		\node [style=none] (31) at (8.95, 1.75) {};
		\node [style=none] (32) at (9, 0.75) {\ground};
		\node [style=none] (33) at (9.5, 0) {};
		\node [style=none] (34) at (8.5, 0.75) {};
		\node [style=none] (35) at (8.95, 0.75) {};
		\node [style=white dot] (36) at (6.75, 0) {};
		\node [style=none] (37) at (5.25, 1) {\spiderrule};
		\node [style=gray dot] (38) at (7.75, 0.75) {};
		\node [style=gray dot] (40) at (7.075, 0.75) {};
		\node [style=none] (41) at (10.5, 0) {=};
		\node [style=none] (43) at (14.25, 1.75) {\ground};
		\node [style=none] (45) at (11.5, 0) {};
		\node [style=none] (46) at (13.75, 1.75) {};
		\node [style=none] (47) at (14.2, 1.75) {};
		\node [style=none] (48) at (14.25, 0.75) {\ground};
		\node [style=none] (49) at (14.75, 0) {};
		\node [style=none] (50) at (13.75, 0.75) {};
		\node [style=none] (51) at (14.2, 0.75) {};
		\node [style=white dot] (52) at (12, 0) {};
		\node [style=gray dot] (55) at (12.825, 0.75) {};
		\node [style=none] (56) at (19, 1) {\ground};
		\node [style=white dot] (57) at (18, 0) {};
		\node [style=none] (58) at (16.75, 0) {};
		\node [style=none] (59) at (18.5, 1) {};
		\node [style=none] (60) at (18.95, 1) {};
		\node [style=none] (63) at (19.5, 0) {};
		\node [style=none] (64) at (15.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=180, out=90] (1) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7) to (9.center);
		\draw [in=180, out=90] (7) to (10.center);
		\draw (10.center) to (11.center);
		\draw (1) to (7);
		\draw (15) to (17.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=-45, looseness=0.75] (15) to (22.center);
		\draw (16.center) to (24);
		\draw (24) to (21.center);
		\draw [in=-180, out=90] (24) to (15);
		\draw (28) to (30.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (29.center) to (36);
		\draw (36) to (33.center);
		\draw (28) to (38);
		\draw (38) to (34.center);
		\draw (40) to (38);
		\draw [in=-180, out=90, looseness=1.25] (36) to (28);
		\draw (46.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw (45.center) to (52);
		\draw (52) to (49.center);
		\draw [in=180, out=90, looseness=1.25] (52) to (46.center);
		\draw (55) to (50.center);
		\draw (57) to (58.center);
		\draw [in=180, out=90] (57) to (59.center);
		\draw (59.center) to (60.center);
		\draw (57) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoherence-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {\ground};
		\node [style=gray dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.95, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2.center);
		\draw [in=180, out=90] (1) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decoherence-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {\ground};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.95, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2.center);
		\draw [in=180, out=90] (1) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deformation-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-0.5, 0) {=};
		\node [style=none] (22) at (-6.75, 2.25) {};
		\node [style=none] (23) at (-6.75, -0.25) {};
		\node [style=none] (24) at (-6.75, -2.5) {};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=white phase dot] (27) at (-5.25, 2.25) {$\pi$};
		\node [style=gray dot] (28) at (-3.25, -1) {};
		\node [style=white dot] (29) at (-5, 0.5) {};
		\node [style=gray phase dot] (30) at (-3.25, 1.25) {$\frac\pi2$};
		\node [style=white phase dot] (31) at (-4, -2) {$\frac\pi4$};
		\node [style=gray phase dot] (32) at (-2.5, -0.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (44) at (-4, -0.5) {$\pi$};
		\node [style=none] (45) at (0.75, 2.25) {};
		\node [style=none] (46) at (0.75, -0.25) {};
		\node [style=none] (47) at (0.75, -2.5) {};
		\node [style=none] (48) at (5.5, 1.25) {};
		\node [style=none] (49) at (5.5, -1) {};
		\node [style=white phase dot] (50) at (4.75, 3) {$\pi$};
		\node [style=gray dot] (51) at (4.25, -1) {};
		\node [style=white dot] (52) at (3.25, 2.25) {};
		\node [style=gray phase dot] (53) at (2, -2.5) {$\frac\pi2$};
		\node [style=white phase dot] (54) at (4.75, -1.75) {$\frac\pi4$};
		\node [style=gray phase dot] (55) at (4, 1.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (56) at (1.75, -0.5) {$\pi$};
		\node [style=none] (57) at (6.5, 0) {=};
		\node [style=none] (58) at (7.75, 2.25) {};
		\node [style=none] (59) at (7.75, -0.25) {};
		\node [style=none] (60) at (7.75, -2.5) {};
		\node [style=none] (61) at (13.75, 1.25) {};
		\node [style=none] (62) at (13.5, -1) {};
		\node [style=white phase dot] (63) at (8.5, 1.5) {$\pi$};
		\node [style=gray dot] (64) at (11.25, -1) {};
		\node [style=white dot] (65) at (10.25, 2.25) {};
		\node [style=gray phase dot] (66) at (9.75, -0.5) {$\frac\pi2$};
		\node [style=white phase dot] (67) at (12, -0.25) {$\frac\pi4$};
		\node [style=gray phase dot] (68) at (8.25, -1.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (69) at (11, 1) {$\pi$};
		\node [style=none] (70) at (12.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (26.center);
		\draw (22.center) to (27);
		\draw (27) to (29);
		\draw [in=225, out=0] (23.center) to (29);
		\draw (30) to (25.center);
		\draw [in=0, out=-150, looseness=0.75] (30) to (24.center);
		\draw (30) to (29);
		\draw (31) to (28);
		\draw (29) to (44);
		\draw (44) to (28);
		\draw (51) to (49.center);
		\draw [in=105, out=0, looseness=0.75] (45.center) to (50);
		\draw [in=0, out=-120] (50) to (52);
		\draw [in=-180, out=0, looseness=0.75] (46.center) to (52);
		\draw [in=180, out=0, looseness=0.50] (53) to (48.center);
		\draw (53) to (47.center);
		\draw (53) to (52);
		\draw (54) to (51);
		\draw [in=60, out=-135] (52) to (56);
		\draw [in=180, out=-75] (56) to (51);
		\draw (64) to (62.center);
		\draw [in=15, out=0, looseness=2.75] (58.center) to (63);
		\draw [in=-120, out=-180, looseness=3.50] (63) to (65);
		\draw [in=-180, out=0, looseness=0.75] (59.center) to (65);
		\draw [in=180, out=0, looseness=0.75] (66) to (61.center);
		\draw [bend left] (66) to (60.center);
		\draw (66) to (65);
		\draw [in=90, out=-60, looseness=0.75] (65) to (69);
		\draw [in=120, out=-90, looseness=0.75] (69) to (64);
		\draw [in=180, out=165, looseness=1.75] (64) to (70.center);
		\draw [in=0, out=0, looseness=2.75] (70.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-had-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-10.75, 1.5) {$\alpha$};
		\node [style=white phase dot] (1) at (-8.25, 1.5) {$\beta$};
		\node [style=none] (2) at (-12, 2.5) {};
		\node [style=none] (3) at (-12, 0.5) {};
		\node [style=none] (4) at (-7, 2.5) {};
		\node [style=none] (5) at (-7, 0.5) {};
		\node [style=none] (6) at (-12, 1.5) {...};
		\node [style=none] (7) at (-7, 1.5) {...};
		\node [style=hadamard] (8) at (-9.5, 2.25) {};
		\node [style=hadamard] (9) at (-9.5, 0.75) {};
		\node [style=none] (10) at (-6, 1.5) {=};
		\node [style=none] (11) at (-5, 0.5) {};
		\node [style=gray phase dot] (12) at (-3, 1.5) {$\alpha$};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (0.25, 1.5) {...};
		\node [style=none] (15) at (-5, 2.5) {};
		\node [style=white phase dot] (16) at (-1, 1.5) {$\beta$};
		\node [style=none] (17) at (-4.75, 1.5) {...};
		\node [style=none] (20) at (0.25, 2.5) {};
		\node [style=hadamard] (21) at (-4, 2) {};
		\node [style=hadamard] (22) at (-4, 1) {};
		\node [style=none] (49) at (-6, 2.25) {\hadamardrule};
		\node [style=none] (52) at (1.5, 1.5) {=};
		\node [style=none] (65) at (1.5, 2.25) {\spiderrule};
		\node [style=gray dot] (67) at (5.75, 1.5) {};
		\node [style=white dot] (71) at (7.75, 1.5) {};
		\node [style=none] (76) at (2.5, 0.5) {};
		\node [style=gray phase dot] (77) at (4.5, 1.5) {$\alpha$};
		\node [style=none] (78) at (2.5, 2.5) {};
		\node [style=none] (79) at (2.75, 1.5) {...};
		\node [style=hadamard] (80) at (3.5, 2) {};
		\node [style=hadamard] (81) at (3.5, 1) {};
		\node [style=none] (82) at (10.25, 0.5) {};
		\node [style=none] (83) at (10.25, 1.5) {...};
		\node [style=white phase dot] (84) at (9, 1.5) {$\beta$};
		\node [style=none] (85) at (10.25, 2.5) {};
		\node [style=none] (86) at (-6, -1.75) {=};
		\node [style=none] (87) at (-6, -1) {\eqref{eq:hopf-rule}};
		\node [style=gray dot] (88) at (-1.75, -1.75) {};
		\node [style=white dot] (89) at (-0.5, -1.75) {};
		\node [style=none] (90) at (-5, -2.75) {};
		\node [style=gray phase dot] (91) at (-3, -1.75) {$\alpha$};
		\node [style=none] (92) at (-5, -0.75) {};
		\node [style=none] (93) at (-4.75, -1.75) {...};
		\node [style=hadamard] (94) at (-4, -1.25) {};
		\node [style=hadamard] (95) at (-4, -2.25) {};
		\node [style=none] (96) at (2, -2.75) {};
		\node [style=none] (97) at (2, -1.75) {...};
		\node [style=white phase dot] (98) at (0.75, -1.75) {$\beta$};
		\node [style=none] (99) at (2, -0.75) {};
		\node [style=none] (100) at (3.75, -1.75) {=};
		\node [style=none] (101) at (3.75, -1) {\spiderrule};
		\node [style=none] (104) at (5.25, -2.75) {};
		\node [style=white phase dot] (105) at (6.75, -1.75) {$\alpha$};
		\node [style=none] (106) at (5.25, -0.75) {};
		\node [style=none] (107) at (5.5, -1.75) {...};
		\node [style=none] (110) at (9.25, -2.75) {};
		\node [style=none] (111) at (9.25, -1.75) {...};
		\node [style=white phase dot] (112) at (8, -1.75) {$\beta$};
		\node [style=none] (113) at (9.25, -0.75) {};
		\node [style=none] (114) at (3.75, -2.5) {\hadamardrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [in=-180, out=75] (0) to (8);
		\draw [in=120, out=0] (8) to (1);
		\draw [in=0, out=-105] (1) to (9);
		\draw [in=-75, out=180] (9) to (0);
		\draw (16) to (20.center);
		\draw (16) to (13.center);
		\draw (11.center) to (22);
		\draw (22) to (12);
		\draw (12) to (21);
		\draw (21) to (15.center);
		\draw [bend left] (12) to (16);
		\draw [bend right] (12) to (16);
		\draw [bend left] (67) to (71);
		\draw [bend right] (67) to (71);
		\draw (76.center) to (81);
		\draw (81) to (77);
		\draw (77) to (80);
		\draw (80) to (78.center);
		\draw (84) to (85.center);
		\draw (84) to (82.center);
		\draw (77) to (67);
		\draw (71) to (84);
		\draw (90.center) to (95);
		\draw (95) to (91);
		\draw (91) to (94);
		\draw (94) to (92.center);
		\draw (98) to (99.center);
		\draw (98) to (96.center);
		\draw (91) to (88);
		\draw (89) to (98);
		\draw (112) to (113.center);
		\draw (112) to (110.center);
		\draw (106.center) to (105);
		\draw (104.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-3.5, 0) {};
		\node [style=box] (70) at (-2.25, 0) {U};
		\node [style=none] (71) at (-1, 0) {};
		\node [style=none] (72) at (0, 0) {=};
		\node [style=none] (73) at (1, 0) {};
		\node [style=none] (74) at (5, 0) {};
		\node [style=white phase dot] (75) at (1.75, 0) {$\alpha$};
		\node [style=white phase dot] (76) at (4.25, 0) {$\gamma$};
		\node [style=gray phase dot] (77) at (3, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (69.center) to (71.center);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-circuit-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (6, 2) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (6, 0.5) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=white dot] (9) at (0.5, -1) {};
		\node [style=gray dot] (10) at (0.5, 2) {};
		\node [style=gray dot] (11) at (1.75, -1) {};
		\node [style=white dot] (12) at (1.75, 0.5) {};
		\node [style=small hadamard] (15) at (1.75, 2) {};
		\node [style=small hadamard] (16) at (4.25, 2) {};
		\node [style=gray phase dot] (18) at (-0.75, 0.5) {$\pi$};
		\node [style=white phase dot] (19) at (-0.75, 2) {$\frac\pi2$};
		\node [style=white phase dot] (20) at (-0.75, -1) {$\frac\pi4$};
		\node [style=white phase dot] (21) at (3, 2) {$\ -\frac\pi4~$};
		\node [style=gray phase dot] (22) at (2.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (6, 2) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (6, 0.5) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=box] (6) at (-0.75, 2) {S};
		\node [style=box] (7) at (-0.75, 0.5) {X};
		\node [style=box] (8) at (-0.75, -1) {T};
		\node [style=vertex] (9) at (0.5, -1) {};
		\node [style=vertex set] (10) at (0.5, 2) {$\!\!+\!\!$};
		\node [style=vertex set] (11) at (1.75, -1) {$\!\!+\!\!$};
		\node [style=vertex] (12) at (1.75, 0.5) {};
		\node [style=box] (13) at (3, 2) {\!T$^\dagger\!$};
		\node [style=box] (14) at (2.75, 0.5) {X};
		\node [style=box] (15) at (1.75, 2) {H};
		\node [style=box] (16) at (4.25, 2) {H};
		\node [style=none] (17) at (3.6, 0.75) {};
		\node [style=none] (18) at (3.6, -1.25) {};
		\node [style=none] (19) at (5.6, -1.25) {};
		\node [style=none] (20) at (5.6, 0.75) {};
		\node [style=none] (21) at (3.6, 0.5) {};
		\node [style=none] (22) at (3.6, -1) {};
		\node [style=none] (23) at (5.6, -1) {};
		\node [style=none] (24) at (5.6, 0.5) {};
		\node [style=none] (25) at (4.6, -0.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10) to (9);
		\draw (11) to (12);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (24.center) to (3.center);
		\draw (23.center) to (5.center);
		\draw (22.center) to (4.center);
		\draw (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.025, 0.025) {\Wcross};
		\node [style=none] (1) at (0.85, 0.925) {};
		\node [style=none] (2) at (-0.9, 0.925) {};
		\node [style=none] (3) at (-0.9, -0.825) {};
		\node [style=none] (4) at (0.85, -0.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=0.75] (1.center) to (3.center);
		\draw [in=180, out=0] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius-conditions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (334) at (-1.25, -0.5) {};
		\node [style=none] (335) at (-1.25, 0.5) {};
		\node [style=white dot] (336) at (-0.5, 0) {};
		\node [style=none] (343) at (-2.25, 0) {=};
		\node [style=none] (370) at (1.25, -0.5) {};
		\node [style=none] (371) at (1.25, 0.5) {};
		\node [style=white dot] (372) at (0.5, 0) {};
		\node [style=none] (373) at (-7.5, -1.25) {};
		\node [style=none] (374) at (-7.5, 0.25) {};
		\node [style=none] (376) at (-5.25, -1.25) {};
		\node [style=none] (377) at (-5.25, -0.25) {};
		\node [style=white dot] (378) at (-4.5, -0.75) {};
		\node [style=none] (379) at (-6, -0.25) {};
		\node [style=none] (380) at (-6, 0.75) {};
		\node [style=white dot] (381) at (-6.75, 0.25) {};
		\node [style=none] (382) at (-3.75, -0.75) {};
		\node [style=none] (383) at (-3.75, 0.75) {};
		\node [style=none] (384) at (3.25, 0.75) {};
		\node [style=none] (385) at (3.25, -0.75) {};
		\node [style=none] (386) at (5.5, 0.75) {};
		\node [style=none] (387) at (5.5, -0.25) {};
		\node [style=white dot] (388) at (6.25, 0.25) {};
		\node [style=none] (389) at (4.75, -0.25) {};
		\node [style=none] (390) at (4.75, -1.25) {};
		\node [style=white dot] (391) at (4, -0.75) {};
		\node [style=none] (392) at (7, 0.25) {};
		\node [style=none] (393) at (7, -1.25) {};
		\node [style=none] (394) at (2.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105] (336) to (335.center);
		\draw [in=0, out=-120] (336) to (334.center);
		\draw [in=180, out=75] (372) to (371.center);
		\draw [in=180, out=-60] (372) to (370.center);
		\draw (336) to (372);
		\draw [in=0, out=105] (378) to (377.center);
		\draw [in=0, out=-120] (378) to (376.center);
		\draw [in=180, out=75] (381) to (380.center);
		\draw [in=180, out=-60] (381) to (379.center);
		\draw (374.center) to (381);
		\draw (379.center) to (377.center);
		\draw (373.center) to (376.center);
		\draw (378) to (382.center);
		\draw (380.center) to (383.center);
		\draw [in=0, out=-105] (388) to (387.center);
		\draw [in=0, out=120] (388) to (386.center);
		\draw [in=-180, out=-75] (391) to (390.center);
		\draw [in=-180, out=60] (391) to (389.center);
		\draw (385.center) to (391);
		\draw (389.center) to (387.center);
		\draw (384.center) to (386.center);
		\draw (388) to (392.center);
		\draw (390.center) to (393.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (336) at (-5, 0) {};
		\node [style=none] (370) at (-3.25, -0.5) {};
		\node [style=none] (371) at (-3.25, 0.5) {};
		\node [style=white dot] (372) at (-4, 0) {};
		\node [style=none] (394) at (0, 0) {=};
		\node [style=none] (395) at (-3.25, -0.5) {};
		\node [style=none] (396) at (-3.25, 0.5) {};
		\node [style=white dot] (397) at (-2.5, 0) {};
		\node [style=none] (398) at (-1.25, 0) {};
		\node [style=none] (399) at (1.5, 0) {};
		\node [style=none] (400) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (372) to (371.center);
		\draw [in=-180, out=-75] (372) to (370.center);
		\draw (336.center) to (372);
		\draw [in=0, out=105] (397) to (396.center);
		\draw [in=0, out=-105] (397) to (395.center);
		\draw (397) to (398.center);
		\draw (399.center) to (400.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-copy-reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=gray phase dot] (3) at (12.5, -0.75) {$a\pi$};
		\node [style=none] (4) at (11.75, 0.75) {};
		\node [style=none] (5) at (11.75, -0.75) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=gray phase dot] (8) at (12.5, 0.75) {$a\pi$};
		\node [style=gray phase dot] (9) at (-1.5, 0) {$a\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=white phase dot] (11) at (-2.75, 0) {$\alpha$};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (3.75, -1) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=gray phase dot] (17) at (1.75, 0) {$a\pi$};
		\node [style=white phase dot] (18) at (3, 0) {$\alpha$};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (3.75, -1.75) {};
		\node [style=none] (21) at (3.75, 1.75) {};
		\node [style=none] (22) at (5, 0) {$=$};
		\node [style=none] (23) at (5, 0.75) {\eqref{eq:keta-spider-copy}};
		\node [style=none] (24) at (6.25, 0.75) {};
		\node [style=none] (25) at (9, 1) {};
		\node [style=none] (26) at (9, 1.75) {};
		\node [style=gray phase dot] (27) at (8.25, -1) {$a\pi$};
		\node [style=none] (28) at (9, 1) {};
		\node [style=none] (29) at (9, -1) {};
		\node [style=gray phase dot] (30) at (8.25, 1) {$a\pi$};
		\node [style=none] (32) at (9, -1) {};
		\node [style=none] (33) at (6.25, -0.75) {};
		\node [style=none] (34) at (9, -1.75) {};
		\node [style=none] (35) at (10.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3);
		\draw [style=none] (8) to (4.center);
		\draw [style=none, in=-105, out=0] (2.center) to (11);
		\draw [style=none, in=0, out=105] (11) to (12.center);
		\draw [style=none] (11) to (9);
		\draw [style=none] (12.center) to (1.center);
		\draw [style=none] (2.center) to (7.center);
		\draw [style=none, in=-60, out=-180, looseness=0.75] (15.center) to (18);
		\draw [style=none, in=180, out=75, looseness=0.75] (18) to (19.center);
		\draw [style=none] (18) to (17);
		\draw [bend left=90, looseness=1.50] (15.center) to (20.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (14.center);
		\draw [in=0, out=180] (20.center) to (16.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (26.center);
		\draw [in=0, out=-180, looseness=1.25] (26.center) to (24.center);
		\draw [style=none] (29.center) to (27);
		\draw [style=none] (30) to (28.center);
		\draw [bend left=90, looseness=1.50] (32.center) to (34.center);
		\draw [in=0, out=180, looseness=1.25] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gf-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (-8, 0) {$=$};
		\node [style=none] (149) at (-8, 1) {\spiderrule};
		\node [style=none] (195) at (-2.25, 0) {=};
		\node [style=none] (196) at (-2.25, 1) {\bialgrule};
		\node [style=none] (216) at (3.5, 0) {$=$};
		\node [style=none] (217) at (3.5, 1) {\spiderrule};
		\node [style=gray dot] (249) at (-11.675, 1.25) {};
		\node [style=white phase dot] (250) at (-11.675, 2.25) {$\alpha$};
		\node [style=none] (251) at (-9.125, 0.75) {};
		\node [style=none] (252) at (-9.125, -0.75) {};
		\node [style=none] (253) at (-12.925, 0.75) {};
		\node [style=none] (254) at (-12.925, -0.75) {};
		\node [style=gray dot] (255) at (-10.425, 1.25) {};
		\node [style=white phase dot] (256) at (-10.425, 2.25) {$\beta$};
		\node [style=white phase dot] (257) at (-10.125, 0) {$\alpha_n$};
		\node [style=white phase dot] (258) at (-11.925, 0) {$\alpha_1$};
		\node [style=none] (259) at (-11, 0) {...};
		\node [style=none, rotate=90] (260) at (-12.675, 0) {...};
		\node [style=none, rotate=90] (261) at (-9.375, 0) {...};
		\node [style=none] (262) at (9, 0.75) {};
		\node [style=none] (263) at (9, -0.75) {};
		\node [style=none] (264) at (4.5, 0.75) {};
		\node [style=none] (265) at (4.5, -0.75) {};
		\node [style=gray dot] (266) at (6.75, 1) {};
		\node [style=white phase dot] (267) at (6.75, 2.25) {$\ \alpha+\beta\ $};
		\node [style=white phase dot] (268) at (8, 0) {$\alpha_n$};
		\node [style=white phase dot] (269) at (5.5, 0) {$\alpha_1$};
		\node [style=none] (270) at (6.75, 0) {...};
		\node [style=none, rotate=90] (271) at (4.75, 0) {...};
		\node [style=none, rotate=90] (272) at (8.75, 0) {...};
		\node [style=gray dot] (273) at (-5.725, 1.75) {};
		\node [style=white phase dot] (274) at (-5.725, 2.75) {$\alpha$};
		\node [style=none] (275) at (-3.2, 0.75) {};
		\node [style=none] (276) at (-3.2, -0.75) {};
		\node [style=none] (277) at (-7, 0.75) {};
		\node [style=none] (278) at (-7, -0.75) {};
		\node [style=gray dot] (279) at (-4.475, 1.75) {};
		\node [style=white phase dot] (280) at (-4.475, 2.75) {$\beta$};
		\node [style=white phase dot] (281) at (-4.2, 0) {$\alpha_n$};
		\node [style=white phase dot] (282) at (-6, 0) {$\alpha_1$};
		\node [style=none] (283) at (-5.075, 0) {...};
		\node [style=none, rotate=90] (284) at (-6.75, 0) {...};
		\node [style=none, rotate=90] (285) at (-3.45, 0) {...};
		\node [style=white dot] (286) at (-5.725, 0.75) {};
		\node [style=white dot] (287) at (-4.475, 0.75) {};
		\node [style=white phase dot] (289) at (0.025, 2.75) {$\alpha$};
		\node [style=none] (290) at (2.55, 0.75) {};
		\node [style=none] (291) at (2.55, -0.75) {};
		\node [style=none] (292) at (-1.25, 0.75) {};
		\node [style=none] (293) at (-1.25, -0.75) {};
		\node [style=white phase dot] (295) at (1.275, 2.75) {$\beta$};
		\node [style=white phase dot] (296) at (1.55, 0) {$\alpha_n$};
		\node [style=white phase dot] (297) at (-0.25, 0) {$\alpha_1$};
		\node [style=none] (298) at (0.675, 0) {...};
		\node [style=none, rotate=90] (299) at (-1, 0) {...};
		\node [style=none, rotate=90] (300) at (2.3, 0) {...};
		\node [style=white dot] (303) at (0.625, 1.75) {};
		\node [style=gray dot] (304) at (0.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (249) to (250);
		\draw (255) to (256);
		\draw (255) to (257);
		\draw (258) to (255);
		\draw [in=75, out=180] (251.center) to (257);
		\draw [in=180, out=-60] (257) to (252.center);
		\draw (249) to (257);
		\draw [in=120, out=0] (253.center) to (258);
		\draw [in=0, out=-135, looseness=0.75] (258) to (254.center);
		\draw (258) to (249);
		\draw (266) to (267);
		\draw (266) to (268);
		\draw (269) to (266);
		\draw [in=75, out=180] (262.center) to (268);
		\draw [in=180, out=-60] (268) to (263.center);
		\draw [in=120, out=0] (264.center) to (269);
		\draw [in=0, out=-135, looseness=0.75] (269) to (265.center);
		\draw (273) to (274);
		\draw (279) to (280);
		\draw [in=75, out=180] (275.center) to (281);
		\draw [in=180, out=-60] (281) to (276.center);
		\draw [in=120, out=0] (277.center) to (282);
		\draw [in=0, out=-135, looseness=0.75] (282) to (278.center);
		\draw (273) to (286);
		\draw (286) to (279);
		\draw (279) to (287);
		\draw (287) to (273);
		\draw (286) to (282);
		\draw (287) to (281);
		\draw [in=75, out=180] (290.center) to (296);
		\draw [in=180, out=-60] (296) to (291.center);
		\draw [in=120, out=0] (292.center) to (297);
		\draw [in=0, out=-135, looseness=0.75] (297) to (293.center);
		\draw (289) to (303);
		\draw (303) to (295);
		\draw (304) to (297);
		\draw (304) to (296);
		\draw (304) to (303);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ghz-circuit-zx-nolabel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-10, 0) {};
		\node [style=none] (18) at (-8.25, 0) {};
		\node [style=none] (19) at (-10, 0.75) {};
		\node [style=none] (20) at (-8.25, 0.75) {};
		\node [style=none] (21) at (-10, -0.75) {};
		\node [style=none] (22) at (-8.25, -0.75) {};
		\node [style=gray dot] (23) at (-11.25, 0.75) {};
		\node [style=gray dot] (24) at (-11.25, 0) {};
		\node [style=gray dot] (25) at (-11.25, -0.75) {};
		\node [style=white dot] (26) at (-9.75, 0) {};
		\node [style=white dot] (27) at (-8.75, 0) {};
		\node [style=gray dot] (28) at (-9.75, 0.75) {};
		\node [style=gray dot] (29) at (-8.75, -0.75) {};
		\node [style=none] (43) at (-7, 0) {=};
		\node [style=hadamard] (53) at (-10.5, 0) {};
		\node [style=none] (55) at (-4.75, 0) {};
		\node [style=none] (56) at (-3, 0) {};
		\node [style=none] (58) at (-3, 0.75) {};
		\node [style=none] (60) at (-3, -0.75) {};
		\node [style=gray dot] (62) at (-6, 0) {};
		\node [style=white dot] (64) at (-4.5, 0) {};
		\node [style=white dot] (65) at (-3.5, 0) {};
		\node [style=gray dot] (66) at (-4.5, 0.75) {};
		\node [style=gray dot] (67) at (-3.5, -0.75) {};
		\node [style=hadamard] (68) at (-5.25, 0) {};
		\node [style=none] (69) at (-2, 0) {=};
		\node [style=none] (70) at (0.25, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=none] (72) at (2, 0.75) {};
		\node [style=none] (73) at (2, -0.75) {};
		\node [style=gray dot] (74) at (-1, 0) {};
		\node [style=white dot] (76) at (1.5, 0) {};
		\node [style=gray dot] (77) at (0.5, 0.75) {};
		\node [style=gray dot] (78) at (1.5, -0.75) {};
		\node [style=hadamard] (79) at (-0.25, 0) {};
		\node [style=none] (82) at (3, 0) {=};
		\node [style=none] (83) at (5.25, 0) {};
		\node [style=none] (84) at (7, 0) {};
		\node [style=none] (85) at (7, 0.75) {};
		\node [style=none] (86) at (7, -0.75) {};
		\node [style=gray dot] (87) at (4, 0) {};
		\node [style=white dot] (88) at (6, 0) {};
		\node [style=hadamard] (91) at (4.75, 0) {};
		\node [style=none] (93) at (8, 0) {=};
		\node [style=none] (94) at (9.5, 0) {};
		\node [style=none] (95) at (11.25, 0) {};
		\node [style=none] (96) at (11.25, 0.75) {};
		\node [style=none] (97) at (11.25, -0.75) {};
		\node [style=white dot] (98) at (9, 0) {};
		\node [style=white dot] (99) at (10.25, 0) {};
		\node [style=none] (102) at (12.25, 0) {=};
		\node [style=none] (104) at (14.25, 0) {};
		\node [style=none] (105) at (14.25, 0.75) {};
		\node [style=none] (106) at (14.25, -0.75) {};
		\node [style=white dot] (108) at (13.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw (21.center) to (25);
		\draw (17.center) to (24);
		\draw (19.center) to (23);
		\draw (55.center) to (56.center);
		\draw (64) to (66);
		\draw (65) to (67);
		\draw (55.center) to (62);
		\draw (66) to (58.center);
		\draw (67) to (60.center);
		\draw (70.center) to (71.center);
		\draw (76) to (78);
		\draw (70.center) to (74);
		\draw (77) to (72.center);
		\draw (78) to (73.center);
		\draw (76) to (77);
		\draw (83.center) to (84.center);
		\draw (83.center) to (87);
		\draw [in=-180, out=90] (88) to (85.center);
		\draw [in=-180, out=-90] (88) to (86.center);
		\draw (94.center) to (95.center);
		\draw (94.center) to (98);
		\draw [in=180, out=90] (99) to (96.center);
		\draw [in=-180, out=-90] (99) to (97.center);
		\draw [in=180, out=90, looseness=0.75] (108) to (105.center);
		\draw [in=-180, out=-90] (108) to (106.center);
		\draw (108) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ghz-circuit-zx-solo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (-0.25, -0.75) {};
		\node [style=none] (22) at (1.5, -0.75) {};
		\node [style=gray dot] (23) at (-1.5, 0.75) {};
		\node [style=gray dot] (24) at (-1.5, 0) {};
		\node [style=gray dot] (25) at (-1.5, -0.75) {};
		\node [style=white dot] (26) at (0, 0) {};
		\node [style=white dot] (27) at (1, 0) {};
		\node [style=gray dot] (28) at (0, 0.75) {};
		\node [style=gray dot] (29) at (1, -0.75) {};
		\node [style=hadamard] (53) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw (21.center) to (25);
		\draw (17.center) to (24);
		\draw (19.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ghz-circuit-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-10, 0) {};
		\node [style=none] (18) at (-8.25, 0) {};
		\node [style=none] (19) at (-10, 0.75) {};
		\node [style=none] (20) at (-8.25, 0.75) {};
		\node [style=none] (21) at (-10, -0.75) {};
		\node [style=none] (22) at (-8.25, -0.75) {};
		\node [style=gray dot] (23) at (-11.25, 0.75) {};
		\node [style=gray dot] (24) at (-11.25, 0) {};
		\node [style=gray dot] (25) at (-11.25, -0.75) {};
		\node [style=white dot] (26) at (-9.75, 0) {};
		\node [style=white dot] (27) at (-8.75, 0) {};
		\node [style=gray dot] (28) at (-9.75, 0.75) {};
		\node [style=gray dot] (29) at (-8.75, -0.75) {};
		\node [style=none] (43) at (-7, 0) {=};
		\node [style=hadamard] (53) at (-10.5, 0) {};
		\node [style=none] (55) at (-4.75, 0) {};
		\node [style=none] (56) at (-3, 0) {};
		\node [style=none] (58) at (-3, 0.75) {};
		\node [style=none] (60) at (-3, -0.75) {};
		\node [style=gray dot] (62) at (-6, 0) {};
		\node [style=white dot] (64) at (-4.5, 0) {};
		\node [style=white dot] (65) at (-3.5, 0) {};
		\node [style=gray dot] (66) at (-4.5, 0.75) {};
		\node [style=gray dot] (67) at (-3.5, -0.75) {};
		\node [style=hadamard] (68) at (-5.25, 0) {};
		\node [style=none] (69) at (-2, 0) {=};
		\node [style=none] (70) at (0.25, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=none] (72) at (2, 0.75) {};
		\node [style=none] (73) at (2, -0.75) {};
		\node [style=gray dot] (74) at (-1, 0) {};
		\node [style=white dot] (76) at (1.5, 0) {};
		\node [style=gray dot] (77) at (0.5, 0.75) {};
		\node [style=gray dot] (78) at (1.5, -0.75) {};
		\node [style=hadamard] (79) at (-0.25, 0) {};
		\node [style=none] (80) at (-7, 1) {\spiderrule};
		\node [style=none] (81) at (-2, 0.75) {\spiderrule};
		\node [style=none] (82) at (3, 0) {=};
		\node [style=none] (83) at (5.25, 0) {};
		\node [style=none] (84) at (7, 0) {};
		\node [style=none] (85) at (7, 0.75) {};
		\node [style=none] (86) at (7, -0.75) {};
		\node [style=gray dot] (87) at (4, 0) {};
		\node [style=white dot] (88) at (6, 0) {};
		\node [style=hadamard] (91) at (4.75, 0) {};
		\node [style=none] (92) at (3, 0.75) {\idrule};
		\node [style=none] (93) at (8, 0) {=};
		\node [style=none] (94) at (9.5, 0) {};
		\node [style=none] (95) at (11.25, 0) {};
		\node [style=none] (96) at (11.25, 0.75) {};
		\node [style=none] (97) at (11.25, -0.75) {};
		\node [style=white dot] (98) at (9, 0) {};
		\node [style=white dot] (99) at (10.25, 0) {};
		\node [style=none] (101) at (8, 0.75) {\hadamardrule};
		\node [style=none] (102) at (12.25, 0) {=};
		\node [style=none] (104) at (14.25, 0) {};
		\node [style=none] (105) at (14.25, 0.75) {};
		\node [style=none] (106) at (14.25, -0.75) {};
		\node [style=white dot] (108) at (13.25, 0) {};
		\node [style=none] (109) at (12.25, 0.75) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw (21.center) to (25);
		\draw (17.center) to (24);
		\draw (19.center) to (23);
		\draw (55.center) to (56.center);
		\draw (64) to (66);
		\draw (65) to (67);
		\draw (55.center) to (62);
		\draw (66) to (58.center);
		\draw (67) to (60.center);
		\draw (70.center) to (71.center);
		\draw (76) to (78);
		\draw (70.center) to (74);
		\draw (77) to (72.center);
		\draw (78) to (73.center);
		\draw (76) to (77);
		\draw (83.center) to (84.center);
		\draw (83.center) to (87);
		\draw [in=180, out=90, looseness=0.75] (88) to (85.center);
		\draw [in=-180, out=-90] (88) to (86.center);
		\draw (94.center) to (95.center);
		\draw (94.center) to (98);
		\draw [in=180, out=90, looseness=0.75] (99) to (96.center);
		\draw [in=-180, out=-90] (99) to (97.center);
		\draw [in=180, out=90, looseness=0.75] (108) to (105.center);
		\draw [in=-180, out=-90] (108) to (106.center);
		\draw (108) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ghz-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=none] (9) at (-1.875, 1) {$\ket{0}$};
		\node [style=none] (10) at (-1.875, 0) {$\ket{0}$};
		\node [style=none] (11) at (-1.875, -1) {$\ket{0}$};
		\node [style=vertex] (12) at (0.75, 0) {};
		\node [style=vertex] (13) at (1.5, 0) {};
		\node [style=vertex set] (14) at (0.75, 1) {\!\!+\!\!};
		\node [style=vertex set] (15) at (1.5, -1) {\!\!+\!\!};
		\node [style=box] (52) at (-0.25, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (12) to (14);
		\draw (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gidney-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 11.75) {};
		\node [style=none] (1) at (-5.75, 9.75) {};
		\node [style=none] (2) at (-4.75, 5.75) {};
		\node [style=none] (3) at (-1.75, 11.75) {};
		\node [style=none] (4) at (-1.75, 9.75) {};
		\node [style=none] (5) at (-3.25, 5.75) {};
		\node [style=white dot] (6) at (-5, 11.75) {};
		\node [style=white dot] (7) at (-5, 9.75) {};
		\node [style=hadamard] (8) at (-4.25, 10.75) {};
		\node [style=hadamard] (9) at (-4.2, 8.75) {};
		\node [style=white dot] (10) at (-4, 7.75) {};
		\node [style=none] (11) at (-1.75, 7.75) {};
		\node [style=white dot] (12) at (-3, 11.75) {};
		\node [style=white dot] (13) at (-3, 9.75) {};
		\node [style=none] (14) at (-5.75, 7.75) {};
		\node [style=gray dot] (15) at (-5, 7.75) {};
		\node [style=none] (16) at (-4, 6) {\ldots};
		\node [style=gray dot] (17) at (-3, 7.75) {};
		\node [style=hadamard] (18) at (-2.3, 10.75) {};
		\node [style=hadamard] (19) at (-2.25, 8.75) {};
		\node [style=none] (20) at (0.25, 11.75) {};
		\node [style=none] (21) at (0.25, 9.75) {};
		\node [style=none] (22) at (1.25, 5.75) {};
		\node [style=none] (23) at (3.75, 11.75) {};
		\node [style=none] (24) at (3.75, 9.75) {};
		\node [style=none] (25) at (2.75, 5.75) {};
		\node [style=white dot] (26) at (2, 11.75) {};
		\node [style=white dot] (27) at (2, 9.75) {};
		\node [style=hadamard] (28) at (1, 10.75) {};
		\node [style=hadamard] (29) at (1, 8.75) {};
		\node [style=white dot] (30) at (2, 7) {};
		\node [style=white dot] (31) at (2, 11.25) {};
		\node [style=white dot] (32) at (2, 10.25) {};
		\node [style=none] (33) at (2, 6) {\ldots};
		\node [style=hadamard] (34) at (3, 10.75) {};
		\node [style=hadamard] (35) at (3, 8.75) {};
		\node [style=none] (36) at (-0.75, 9.25) {=};
		\node [style=none] (37) at (-0.75, 10.25) {\spiderrule};
		\node [style=none] (38) at (5.75, 11.75) {};
		\node [style=none] (39) at (5.75, 9.75) {};
		\node [style=none] (40) at (8.75, 11.75) {};
		\node [style=none] (41) at (8.75, 9.75) {};
		\node [style=white dot] (42) at (6.5, 11.75) {};
		\node [style=white dot] (43) at (6.5, 9.75) {};
		\node [style=hadamard] (44) at (7.25, 9.25) {};
		\node [style=hadamard] (45) at (7.25, 10.75) {};
		\node [style=none] (46) at (4.75, 9.25) {=};
		\node [style=none] (47) at (4.75, 10.25) {\eqref{eq:ZH-bialgebra-AND}};
		\node [style=white dot] (49) at (7.25, 8.5) {};
		\node [style=none] (51) at (10.75, 11.75) {};
		\node [style=none] (52) at (10.75, 9.75) {};
		\node [style=none] (53) at (14.25, 11.75) {};
		\node [style=none] (54) at (14.25, 9.75) {};
		\node [style=white dot] (55) at (11.5, 11.75) {};
		\node [style=white dot] (56) at (11.5, 9.75) {};
		\node [style=hadamard] (57) at (12.25, 9.125) {};
		\node [style=hadamard] (58) at (12.25, 10.75) {};
		\node [style=none] (59) at (9.75, 9.25) {=};
		\node [style=none] (61) at (9.75, 11.25) {\bialgrule};
		\node [style=none] (62) at (9.75, 10.25) {\spiderrule};
		\node [style=none] (63) at (-10.5, 4.25) {};
		\node [style=none] (64) at (-10.5, 2.25) {};
		\node [style=none] (65) at (-3.25, 4.25) {};
		\node [style=none] (66) at (-3.25, 2.25) {};
		\node [style=white dot] (67) at (-8, 4.25) {};
		\node [style=white dot] (68) at (-8, 2.25) {};
		\node [style=white dot] (69) at (-4, 0.25) {};
		\node [style=white dot] (70) at (-3.25, 0.25) {};
		\node [style=white phase dot] (71) at (-6, 0.25) {$\frac{\pi}{2}$};
		\node [style=white phase dot] (72) at (-8, 0.25) {$\frac{\pi}{4}$};
		\node [style=hadamard] (73) at (-7, 0.25) {};
		\node [style=gray dot] (74) at (-6.75, 1.25) {};
		\node [style=gray dot] (75) at (-6.75, 3.25) {};
		\node [style=gray dot] (76) at (-9.25, 3.25) {};
		\node [style=white phase dot] (77) at (-10.5, 3.25) {$\frac{\pi}{4}$};
		\node [style=white phase dot] (78) at (-5.5, 3.25) {$\frac{-\pi}{4}$};
		\node [style=white phase dot] (79) at (-5.5, 1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (80) at (-12, 2.25) {=};
		\node [style=none] (81) at (-12, 3.25) {\eqref{eq:tof-ancilla}};
		\node [style=none] (82) at (-4.75, -1.75) {};
		\node [style=none] (83) at (-3.25, -1.75) {};
		\node [style=none] (84) at (-4, -1.5) {\ldots};
		\node [style=none] (85) at (0.25, 7.75) {};
		\node [style=none] (86) at (3.75, 7.75) {};
		\node [style=gray dot] (87) at (1, 7.75) {};
		\node [style=gray dot] (88) at (3, 7.75) {};
		\node [style=white dot] (89) at (2, 7.75) {};
		\node [style=none] (90) at (6.5, 5.75) {};
		\node [style=none] (91) at (8, 5.75) {};
		\node [style=white dot] (92) at (7.25, 7) {};
		\node [style=none] (93) at (7.25, 6) {\ldots};
		\node [style=none] (94) at (5.75, 7.75) {};
		\node [style=none] (95) at (8.75, 7.75) {};
		\node [style=gray dot] (96) at (6.5, 7.75) {};
		\node [style=gray dot] (97) at (8, 7.75) {};
		\node [style=white dot] (98) at (7.25, 7.75) {};
		\node [style=none] (99) at (12.75, 5.75) {};
		\node [style=none] (100) at (14.25, 5.75) {};
		\node [style=white dot] (101) at (13.5, 7.75) {};
		\node [style=none] (102) at (13.5, 6) {\ldots};
		\node [style=none] (103) at (10.75, 6.75) {};
		\node [style=none] (104) at (14.25, 6.75) {};
		\node [style=gray dot] (105) at (10.75, 7.75) {};
		\node [style=gray dot] (106) at (11.5, 7.75) {};
		\node [style=white dot] (107) at (12.5, 6.75) {};
		\node [style=gray dot] (108) at (12.5, 7.75) {};
		\node [style=white dot] (109) at (14.25, 7.75) {};
		\node [style=none] (110) at (-10.5, -0.75) {};
		\node [style=none] (111) at (-3.25, -0.75) {};
		\node [style=white dot] (112) at (-5, -0.75) {};
		\node [style=gray dot] (113) at (-5, 0.25) {};
		\node [style=gray dot] (114) at (-10.5, 0.25) {};
		\node [style=none] (115) at (-12.25, 11.75) {};
		\node [style=none] (116) at (-12.25, 9.75) {};
		\node [style=none] (117) at (-10.575, 5.75) {};
		\node [style=none] (118) at (-7.75, 11.75) {};
		\node [style=none] (119) at (-7.75, 9.75) {};
		\node [style=none] (120) at (-9.425, 5.75) {};
		\node [style=vertex] (121) at (-11.5, 11.75) {};
		\node [style=vertex] (122) at (-11.5, 9.75) {};
		\node [style=vertex] (125) at (-10.575, 7.75) {};
		\node [style=none] (126) at (-7.75, 7.75) {};
		\node [style=vertex] (127) at (-8.5, 11.75) {};
		\node [style=vertex] (128) at (-8.5, 9.75) {};
		\node [style=none] (129) at (-12.25, 7.75) {};
		\node [style=vertex set] (130) at (-11.5, 7.75) {$\!\!+\!\!$};
		\node [style=none] (131) at (-10, 6) {\ldots};
		\node [style=vertex set] (132) at (-8.5, 7.75) {$\!\!+\!\!$};
		\node [style=vertex] (133) at (-9.425, 7.75) {};
		\node [style=none] (134) at (-6.75, 9.25) {$\rightsquigarrow$};
		\node [style=none] (135) at (-1, 2.25) {$\rightsquigarrow$};
		\node [style=none] (236) at (1.25, 4.25) {};
		\node [style=none] (237) at (1.25, 2.25) {};
		\node [style=none] (238) at (1.25, -0.75) {};
		\node [style=none] (239) at (12.8, 4.25) {};
		\node [style=none] (240) at (12.8, 2.25) {};
		\node [style=none] (241) at (12.8, -0.75) {};
		\node [style=vertex set] (242) at (9.875, 0.25) {$\!\!+\!\!$};
		\node [style=vertex] (243) at (9.875, -0.75) {};
		\node [style=none] (244) at (12.8, 0.25) {};
		\node [style=box] (245) at (8.875, 0.25) {\!S\!};
		\node [style=box] (246) at (7.75, 0.25) {{\!H\!}};
		\node [style=none] (247) at (1.25, 0.25) {};
		\node [style=none] (248) at (0.575, 0.225) {\small{$\ket{T}$}};
		\node [style=none] (249) at (13.425, 0.225) {\small{$\bra{+}$}};
		\node [style=vertex set] (250) at (1.75, 0.25) {$\!\!+\!\!$};
		\node [style=vertex] (251) at (1.75, 4.25) {};
		\node [style=vertex set] (252) at (2.5, 0.25) {$\!\!+\!\!$};
		\node [style=vertex] (253) at (2.5, 2.25) {};
		\node [style=vertex set] (254) at (3.25, 2.25) {$\!\!+\!\!$};
		\node [style=vertex] (255) at (3.25, 0.25) {};
		\node [style=vertex set] (256) at (3.25, 4.25) {$\!\!+\!\!$};
		\node [style=box] (257) at (4.25, 4.25) {\!T$^\dagger$\!};
		\node [style=box] (258) at (4.25, 2.25) {\!T$^\dagger$\!};
		\node [style=box] (259) at (4.25, 0.25) {{T}};
		\node [style=vertex set] (260) at (6.75, 0.25) {$\!\!+\!\!$};
		\node [style=vertex] (261) at (6.75, 4.25) {};
		\node [style=vertex set] (262) at (6, 0.25) {$\!\!+\!\!$};
		\node [style=vertex] (263) at (6, 2.25) {};
		\node [style=vertex set] (264) at (5.25, 2.25) {$\!\!+\!\!$};
		\node [style=vertex] (265) at (5.25, 0.25) {};
		\node [style=vertex set] (266) at (5.25, 4.25) {$\!\!+\!\!$};
		\node [style=vertex] (267) at (10.625, 0.25) {};
		\node [style=none] (268) at (10.625, -1.75) {};
		\node [style=vertex] (269) at (12.05, 0.25) {};
		\node [style=none] (270) at (12.05, -1.75) {};
		\node [style=none] (271) at (11.375, -1.5) {\ldots};
		\node [style=hadamard] (272) at (-9.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (7) to (8);
		\draw (6) to (8);
		\draw (10) to (11.center);
		\draw (9) to (8);
		\draw (15) to (9);
		\draw (14.center) to (15);
		\draw (10) to (2.center);
		\draw (10) to (5.center);
		\draw (19) to (18);
		\draw (12) to (18);
		\draw (13) to (18);
		\draw (19) to (17);
		\draw (15) to (10);
		\draw (20.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw (29) to (28);
		\draw (30) to (22.center);
		\draw (30) to (25.center);
		\draw (35) to (34);
		\draw (31) to (34);
		\draw (32) to (34);
		\draw (31) to (28);
		\draw (31) to (26);
		\draw (32) to (28);
		\draw (32) to (27);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42) to (45);
		\draw (43) to (45);
		\draw (45) to (44);
		\draw (44) to (49);
		\draw (51.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (55) to (58);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw (63.center) to (65.center);
		\draw (64.center) to (66.center);
		\draw (69) to (70);
		\draw (72) to (71);
		\draw (71) to (69);
		\draw (72) to (74);
		\draw (68) to (74);
		\draw (75) to (72);
		\draw (67) to (75);
		\draw (76) to (72);
		\draw (76) to (68);
		\draw (76) to (67);
		\draw (77) to (76);
		\draw (75) to (78);
		\draw (74) to (79);
		\draw (69) to (82.center);
		\draw (69) to (83.center);
		\draw (29) to (87);
		\draw (35) to (88);
		\draw (88) to (86.center);
		\draw (85.center) to (87);
		\draw (87) to (89);
		\draw (89) to (88);
		\draw (89) to (30);
		\draw (92) to (90.center);
		\draw (92) to (91.center);
		\draw (97) to (95.center);
		\draw (94.center) to (96);
		\draw (96) to (98);
		\draw (98) to (97);
		\draw (98) to (92);
		\draw (96) to (49);
		\draw (49) to (97);
		\draw (101) to (99.center);
		\draw (101) to (100.center);
		\draw (105) to (106);
		\draw (106) to (57);
		\draw (106) to (108);
		\draw (108) to (107);
		\draw (107) to (103.center);
		\draw (107) to (104.center);
		\draw (108) to (101);
		\draw (101) to (109);
		\draw (112) to (110.center);
		\draw (112) to (111.center);
		\draw (113) to (112);
		\draw (72) to (114);
		\draw (115.center) to (118.center);
		\draw (116.center) to (119.center);
		\draw (125) to (126.center);
		\draw [in=180, out=0] (129.center) to (130);
		\draw (125) to (117.center);
		\draw (130) to (125);
		\draw (121) to (130);
		\draw (127) to (132);
		\draw (133) to (120.center);
		\draw (236.center) to (239.center);
		\draw (237.center) to (240.center);
		\draw (238.center) to (241.center);
		\draw (242) to (243);
		\draw (250) to (251);
		\draw (252) to (253);
		\draw (254) to (255);
		\draw (256) to (254);
		\draw (247.center) to (246);
		\draw (260) to (261);
		\draw (262) to (263);
		\draw (264) to (265);
		\draw (266) to (264);
		\draw (246) to (245);
		\draw (245) to (244.center);
		\draw (267) to (268.center);
		\draw (270.center) to (269);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-like-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-11.5, 2.25) {};
		\node [style=white phase dot] (2) at (-10.25, 2.25) {$\alpha$};
		\node [style=white dot] (3) at (-9, 2.25) {};
		\node [style=gray dot] (4) at (-11.5, 0.75) {};
		\node [style=gray dot] (5) at (-9, 0.75) {};
		\node [style=white phase dot] (8) at (-7.5, 0.75) {$\gamma$};
		\node [style=none] (10) at (-13.5, 2.25) {};
		\node [style=none] (11) at (-13.5, 0.75) {};
		\node [style=none] (12) at (-6.75, 0.75) {};
		\node [style=none] (13) at (-6.75, 2.25) {};
		\node [style=none] (14) at (-6.75, -0.75) {};
		\node [style=none] (15) at (-13.5, -0.75) {};
		\node [style=hadamard] (173) at (-11.5, -0.75) {};
		\node [style=white dot] (191) at (-10.25, 0.75) {};
		\node [style=gray dot] (192) at (-10.25, -0.75) {};
		\node [style=hadamard] (215) at (-7.75, 2.25) {};
		\node [style=hadamard] (218) at (-12.5, 0.75) {};
		\node [style=none] (239) at (-13.5, -2.25) {};
		\node [style=none] (240) at (-6.75, -2.25) {};
		\node [style=hadamard] (241) at (-10.25, -2.25) {};
		\node [style=none] (251) at (-14.75, -6.25) {$=$};
		\node [style=white dot] (252) at (-12, -5.5) {};
		\node [style=white dot] (253) at (-9, -5.5) {};
		\node [style=white phase dot] (254) at (-7.5, -5.5) {$\gamma$};
		\node [style=none] (255) at (-13.5, -4) {};
		\node [style=none] (256) at (-13.5, -5.5) {};
		\node [style=none] (257) at (-6.75, -5.5) {};
		\node [style=none] (258) at (-6.75, -4) {};
		\node [style=none] (259) at (-6.75, -7) {};
		\node [style=none] (260) at (-13.5, -7) {};
		\node [style=white dot] (261) at (-10.5, -5.5) {};
		\node [style=white dot] (262) at (-10.5, -7) {};
		\node [style=hadamard] (263) at (-9, -7) {};
		\node [style=hadamard] (264) at (-10.5, -6.25) {};
		\node [style=hadamard] (265) at (-11.25, -5.5) {};
		\node [style=hadamard] (266) at (-9.75, -5.5) {};
		\node [style=hadamard] (267) at (-8.25, -5.5) {};
		\node [style=white phase dot] (268) at (-10.5, -4) {$\alpha$};
		\node [style=hadamard] (269) at (-8.25, -4) {};
		\node [style=hadamard, rotate=45] (272) at (-9.75, -4.75) {};
		\node [style=hadamard, rotate=45] (273) at (-11.25, -4.75) {};
		\node [style=none] (274) at (-13.5, -8.5) {};
		\node [style=none] (275) at (-6.75, -8.5) {};
		\node [style=hadamard] (276) at (-10, -8.5) {};
		\node [style=none] (313) at (-5.75, -6.25) {$=$};
		\node [style=white dot] (314) at (-3.75, -5.5) {};
		\node [style=white dot] (315) at (-0.75, -5.5) {};
		\node [style=white phase dot] (316) at (0.75, -5.5) {$\gamma$};
		\node [style=none] (317) at (-4.75, -4) {};
		\node [style=none] (318) at (-4.75, -5.5) {};
		\node [style=none] (319) at (1.5, -5.5) {};
		\node [style=none] (320) at (1.5, -4) {};
		\node [style=none] (321) at (1.5, -7) {};
		\node [style=none] (322) at (-4.75, -7) {};
		\node [style=white dot] (323) at (-2.25, -5.5) {};
		\node [style=white dot] (324) at (-2.25, -7) {};
		\node [style=hadamard] (325) at (-0.75, -7) {};
		\node [style=hadamard] (326) at (-2.25, -6.25) {};
		\node [style=hadamard] (327) at (-3, -5.5) {};
		\node [style=hadamard] (328) at (-1.5, -5.5) {};
		\node [style=hadamard] (329) at (0, -5.5) {};
		\node [style=white phase dot] (330) at (-2.25, -4) {$\alpha$};
		\node [style=hadamard] (331) at (0, -4) {};
		\node [style=white dot] (332) at (0.75, -4) {};
		\node [style=white dot] (333) at (0.75, -7) {};
		\node [style=hadamard, rotate=45] (334) at (-1.5, -4.75) {};
		\node [style=hadamard, rotate=45] (335) at (-3, -4.75) {};
		\node [style=none] (336) at (-4.75, -8.5) {};
		\node [style=none] (337) at (1.5, -8.5) {};
		\node [style=hadamard] (338) at (-1.5, -8.5) {};
		\node [style=white dot] (339) at (-3.75, -8.5) {};
		\node [style=white dot] (340) at (0.75, -8.5) {};
		\node [style=none] (341) at (-14.75, -5.5) {\spiderrule};
		\node [style=none] (344) at (-5.75, -5.5) {\idrule};
		\node [style=white dot] (346) at (-2.75, 2.25) {};
		\node [style=white phase dot] (347) at (-1.5, 2.25) {$\alpha$};
		\node [style=white dot] (348) at (-0.25, 2.25) {};
		\node [style=white dot] (349) at (-2.75, 0.75) {};
		\node [style=white dot] (350) at (-0.25, 0.75) {};
		\node [style=white phase dot] (351) at (1.25, 0.75) {$\gamma$};
		\node [style=none] (352) at (-4.75, 2.25) {};
		\node [style=none] (353) at (-4.75, 0.75) {};
		\node [style=none] (354) at (2, 0.75) {};
		\node [style=none] (355) at (2, 2.25) {};
		\node [style=none] (356) at (2, -0.75) {};
		\node [style=none] (357) at (-4.75, -0.75) {};
		\node [style=hadamard] (358) at (-3.25, -0.75) {};
		\node [style=white dot] (359) at (-1.5, 0.75) {};
		\node [style=white dot] (360) at (-1.5, -0.75) {};
		\node [style=hadamard] (361) at (1, 2.25) {};
		\node [style=hadamard] (362) at (-4.25, 0.75) {};
		\node [style=none] (363) at (-4.75, -2.25) {};
		\node [style=none] (364) at (2, -2.25) {};
		\node [style=hadamard] (365) at (-1.5, -2.25) {};
		\node [style=none] (366) at (-5.75, -0.25) {$=$};
		\node [style=none] (367) at (-5.75, 0.5) {\hadamardrule};
		\node [style=hadamard] (368) at (-3.5, 0.75) {};
		\node [style=hadamard] (369) at (-2.125, 0.75) {};
		\node [style=hadamard] (370) at (-0.875, 0.75) {};
		\node [style=hadamard] (371) at (0.375, 0.75) {};
		\node [style=hadamard] (372) at (-2.375, -0.75) {};
		\node [style=hadamard] (373) at (-0.5, -0.75) {};
		\node [style=hadamard] (374) at (-2.75, 1.5) {};
		\node [style=hadamard] (375) at (-0.25, 1.5) {};
		\node [style=hadamard] (376) at (-1.5, 0) {};
		\node [style=none] (377) at (3, -0.25) {$=$};
		\node [style=none] (378) at (3, 0.5) {\hhrule};
		\node [style=white dot] (379) at (6, 2.25) {};
		\node [style=white phase dot] (380) at (7.25, 2.25) {$\alpha$};
		\node [style=white dot] (381) at (8.5, 2.25) {};
		\node [style=white dot] (382) at (6, 0.75) {};
		\node [style=white dot] (383) at (8.5, 0.75) {};
		\node [style=white phase dot] (384) at (10, 0.75) {$\gamma$};
		\node [style=none] (385) at (4, 2.25) {};
		\node [style=none] (386) at (4, 0.75) {};
		\node [style=none] (387) at (10.75, 0.75) {};
		\node [style=none] (388) at (10.75, 2.25) {};
		\node [style=none] (389) at (10.75, -0.75) {};
		\node [style=none] (390) at (4, -0.75) {};
		\node [style=white dot] (392) at (7.25, 0.75) {};
		\node [style=white dot] (393) at (7.25, -0.75) {};
		\node [style=hadamard] (394) at (9.75, 2.25) {};
		\node [style=none] (396) at (4, -2.25) {};
		\node [style=none] (397) at (10.75, -2.25) {};
		\node [style=hadamard] (398) at (7.25, -2.25) {};
		\node [style=hadamard] (400) at (6.625, 0.75) {};
		\node [style=hadamard] (401) at (7.875, 0.75) {};
		\node [style=hadamard] (402) at (9.125, 0.75) {};
		\node [style=hadamard] (404) at (8.25, -0.75) {};
		\node [style=hadamard] (405) at (6, 1.5) {};
		\node [style=hadamard] (406) at (8.5, 1.5) {};
		\node [style=hadamard] (407) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (0) to (2);
		\draw (15.center) to (173);
		\draw (173) to (14.center);
		\draw (191) to (192);
		\draw (3) to (13.center);
		\draw (239.center) to (240.center);
		\draw (253) to (254);
		\draw (256.center) to (252);
		\draw (252) to (253);
		\draw (254) to (257.center);
		\draw (261) to (262);
		\draw (260.center) to (259.center);
		\draw [loop] (268) to ();
		\draw (268) to (253);
		\draw (268) to (252);
		\draw (255.center) to (268);
		\draw [loop] (268) to ();
		\draw (268) to (258.center);
		\draw (274.center) to (275.center);
		\draw (315) to (316);
		\draw (318.center) to (314);
		\draw (314) to (315);
		\draw (316) to (319.center);
		\draw (323) to (324);
		\draw (322.center) to (321.center);
		\draw [loop] (330) to ();
		\draw (330) to (315);
		\draw (330) to (314);
		\draw (317.center) to (330);
		\draw [loop] (330) to ();
		\draw (330) to (320.center);
		\draw (336.center) to (337.center);
		\draw (346) to (349);
		\draw (347) to (348);
		\draw (348) to (350);
		\draw (350) to (351);
		\draw (352.center) to (346);
		\draw (353.center) to (349);
		\draw (349) to (350);
		\draw (351) to (354.center);
		\draw (346) to (347);
		\draw (357.center) to (358);
		\draw (358) to (356.center);
		\draw (359) to (360);
		\draw (348) to (355.center);
		\draw (363.center) to (364.center);
		\draw (379) to (382);
		\draw (380) to (381);
		\draw (381) to (383);
		\draw (383) to (384);
		\draw (385.center) to (379);
		\draw (386.center) to (382);
		\draw (382) to (383);
		\draw (384) to (387.center);
		\draw (379) to (380);
		\draw (392) to (393);
		\draw (381) to (388.center);
		\draw (396.center) to (397.center);
		\draw (390.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-like-to-MBQC-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (314) at (-6.25, 0.75) {};
		\node [style=white dot] (315) at (-3.25, 0.75) {};
		\node [style=white phase dot] (316) at (-2.25, 0.75) {$\gamma$};
		\node [style=none] (317) at (-7.25, 2.25) {};
		\node [style=none] (318) at (-7.25, 0.75) {};
		\node [style=none] (319) at (-1, 0.75) {};
		\node [style=none] (320) at (-1, 2.25) {};
		\node [style=none] (321) at (-1, -0.75) {};
		\node [style=none] (322) at (-7.25, -0.75) {};
		\node [style=white dot] (323) at (-4.75, 0.75) {};
		\node [style=white dot] (324) at (-4.75, -0.75) {};
		\node [style=white phase dot] (330) at (-4.75, 2.25) {$\alpha$};
		\node [style=white dot] (332) at (-2.25, 2.25) {};
		\node [style=white dot] (333) at (-2.25, -0.75) {};
		\node [style=none] (336) at (-7.25, -2.25) {};
		\node [style=none] (337) at (-1, -2.25) {};
		\node [style=white dot] (339) at (-6.25, -2.25) {};
		\node [style=white dot] (340) at (-2.25, -2.25) {};
		\node [style=none] (341) at (1, 0) {=};
		\node [style=white dot] (342) at (4, 0.75) {};
		\node [style=white dot] (343) at (7, 0.75) {};
		\node [style=white dot] (344) at (8, 0.75) {};
		\node [style=none] (345) at (3, 2.25) {};
		\node [style=none] (346) at (3, 0.75) {};
		\node [style=none] (347) at (10.75, 0.75) {};
		\node [style=none] (348) at (10.75, 2.25) {};
		\node [style=none] (349) at (10.75, -0.75) {};
		\node [style=none] (350) at (3, -0.75) {};
		\node [style=white dot] (351) at (5.5, 0.75) {};
		\node [style=white dot] (352) at (5.5, -0.75) {};
		\node [style=white dot] (360) at (8, 2.25) {};
		\node [style=white dot] (361) at (8, -0.75) {};
		\node [style=none] (364) at (3, -2.25) {};
		\node [style=none] (365) at (10.75, -2.25) {};
		\node [style=white dot] (367) at (4, -2.25) {};
		\node [style=white dot] (368) at (8, -2.25) {};
		\node [style=white phase dot] (369) at (6.25, 3) {$\alpha$};
		\node [style=white phase dot] (370) at (8.75, 1.5) {$\gamma$};
		\node [style=white dot] (372) at (7.5, 1.25) {};
		\node [style=white dot] (373) at (6, -0.25) {};
		\node [style=white dot] (375) at (4.75, -1.5) {};
		\node [style=none] (377) at (-1, -2.25) {};
		\node [style=white dot] (378) at (4, 1.5) {};
		\node [style=white dot] (379) at (5.5, 1.5) {};
		\node [style=white dot] (380) at (9, 0.75) {};
		\node [style=white dot] (381) at (5.5, 2.25) {};
		\node [style=white dot] (382) at (10, 0.75) {};
		\node [style=white dot] (383) at (9.75, 1.5) {};
		\node [style=none] (384) at (1, 3) {\hhrule};
		\node [style=none] (385) at (1, 2) {\idrule};
		\node [style=none] (386) at (1, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (315) to (316);
		\draw (318.center) to (314);
		\draw [style=hadamard edge] (314) to (315);
		\draw (316) to (319.center);
		\draw [style=hadamard edge] (323) to (324);
		\draw [loop] (330) to ();
		\draw [style=hadamard edge] (330) to (315);
		\draw [style=hadamard edge] (330) to (314);
		\draw (317.center) to (330);
		\draw [loop] (330) to ();
		\draw [style=hadamard edge] (343) to (344);
		\draw (346.center) to (342);
		\draw [style=hadamard edge] (342) to (343);
		\draw [style=hadamard edge] (351) to (352);
		\draw (344) to (370);
		\draw (343) to (372);
		\draw (352) to (373);
		\draw (367) to (375);
		\draw [style=hadamard edge] (368) to (367);
		\draw (365.center) to (368);
		\draw (367) to (364.center);
		\draw (350.center) to (352);
		\draw (322.center) to (324);
		\draw (333) to (321.center);
		\draw (336.center) to (339);
		\draw (340) to (377.center);
		\draw [style=hadamard edge] (324) to (333);
		\draw [style=hadamard edge] (339) to (340);
		\draw [style=hadamard edge] (352) to (361);
		\draw (361) to (349.center);
		\draw (332) to (320.center);
		\draw [style=hadamard edge] (330) to (332);
		\draw (360) to (348.center);
		\draw (378) to (342);
		\draw (379) to (351);
		\draw (345.center) to (381);
		\draw [style=hadamard edge] (381) to (360);
		\draw [style=hadamard edge] (342) to (381);
		\draw [style=hadamard edge] (381) to (343);
		\draw (381) to (369);
		\draw [style=hadamard edge] (344) to (380);
		\draw [style=hadamard edge] (380) to (382);
		\draw (382) to (347.center);
		\draw (380) to (383);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-state-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (316) at (0, 0.5) {};
		\node [style=none] (319) at (0.75, 0.5) {};
		\node [style=none] (320) at (0.75, 1.75) {};
		\node [style=none] (321) at (0.75, -0.75) {};
		\node [style=white dot] (332) at (0, 1.75) {};
		\node [style=white dot] (333) at (0, -0.75) {};
		\node [style=none] (337) at (0.75, -2) {};
		\node [style=white dot] (340) at (0, -2) {};
		\node [style=vertex] (341) at (-5.5, 0.5) {};
		\node [style=vertex] (345) at (-5.5, 1.75) {};
		\node [style=vertex] (346) at (-5.5, -0.75) {};
		\node [style=vertex] (348) at (-5.5, -2) {};
		\node [style=none] (349) at (-5.5, -3) {$G$};
		\node [style=none] (350) at (0, -3) {$\ket{G}$};
		\node [style=hadamard] (351) at (-1.075, -0.1) {};
		\node [style=hadamard] (352) at (-0.5, 0.25) {};
		\node [style=hadamard] (353) at (0, 1.125) {};
		\node [style=hadamard] (354) at (0, -1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (316) to (319.center);
		\draw (332) to (320.center);
		\draw (333) to (321.center);
		\draw (340) to (337.center);
		\draw (332) to (316);
		\draw (333) to (340);
		\draw [bend left=60] (340) to (332);
		\draw [bend left=45, looseness=0.75] (333) to (332);
		\draw (345) to (341);
		\draw (346) to (348);
		\draw [bend left=60] (348) to (345);
		\draw [bend left=45, looseness=0.75] (346) to (345);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-state-local-clifford.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (316) at (0, 0.5) {};
		\node [style=none] (319) at (3, 0.5) {};
		\node [style=none] (320) at (3, 1.75) {};
		\node [style=none] (321) at (3, -0.75) {};
		\node [style=white dot] (332) at (0, 1.75) {};
		\node [style=white dot] (333) at (0, -0.75) {};
		\node [style=none] (337) at (3, -2) {};
		\node [style=white dot] (340) at (0, -2) {};
		\node [style=hadamard] (351) at (-1.075, -0.1) {};
		\node [style=hadamard] (352) at (-0.5, 0.25) {};
		\node [style=hadamard] (353) at (0, 1.125) {};
		\node [style=hadamard] (354) at (0, -1.325) {};
		\node [style=hadamard] (355) at (1.25, 1.75) {};
		\node [style=white phase dot] (356) at (0.75, 0.5) {$\frac\pi2$};
		\node [style=gray phase dot] (357) at (0.75, -0.75) {$\pi$};
		\node [style=white phase dot] (358) at (2, -0.75) {$-\frac\pi2~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (316) to (319.center);
		\draw (332) to (320.center);
		\draw (333) to (321.center);
		\draw (340) to (337.center);
		\draw (332) to (316);
		\draw (333) to (340);
		\draw [bend left=60] (340) to (332);
		\draw [bend left=45, looseness=0.75] (333) to (332);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (3) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-5, 2) {};
		\node [style=none] (51) at (-5, 0.5) {};
		\node [style=none] (52) at (-5, -1.5) {};
		\node [style=white phase dot] (55) at (-2, 2) {$\ k_1\frac\pi2~$};
		\node [style=white phase dot] (56) at (-2, 0.5) {$\ k_2\frac\pi2~$};
		\node [style=white phase dot] (57) at (-2, -1.5) {$\ k_n\frac\pi2~$};
		\node [style=none] (58) at (-4, -0.5) {...};
		\node [style=none] (59) at (5.25, -1.5) {};
		\node [style=none] (61) at (5.25, 0.5) {};
		\node [style=none] (63) at (5.25, 2) {};
		\node [style=none] (64) at (4.25, -0.5) {...};
		\node [style=white phase dot] (65) at (2, 2) {$\ l_1\frac\pi2~$};
		\node [style=white phase dot] (66) at (2, -1.5) {$\ l_n\frac\pi2~$};
		\node [style=white phase dot] (68) at (2, 0.5) {$\ l_2\frac\pi2~$};
		\node [style=none] (69) at (-0.75, 2) {};
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (71) at (-0.75, -0.25) {};
		\node [style=none] (72) at (-0.75, -1.25) {};
		\node [style=none] (73) at (-0.75, -1.5) {};
		\node [style=none] (74) at (-0.75, 0.25) {};
		\node [style=none] (75) at (-0.75, 1.5) {};
		\node [style=none] (76) at (0.75, -1.5) {};
		\node [style=none] (77) at (0.75, 2) {};
		\node [style=none] (78) at (0.75, -1.5) {};
		\node [style=none] (79) at (0.75, 1.5) {};
		\node [style=none] (80) at (0.75, 1) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (82) at (0.75, 0.25) {};
		\node [style=none] (83) at (0.75, -1) {};
		\node [style=none, rotate=90] (84) at (0, 0) {\Huge$\cdots$};
		\node [style=hadamard] (85) at (-4, 0.5) {};
		\node [style=hadamard] (86) at (4.25, -1.5) {};
		\node [style=hadamard] (87) at (4.25, 2) {};
		\node [style=none] (88) at (2, -2.375) {};
		\node [style=none] (89) at (-1.75, -2.375) {};
		\node [style=none] (90) at (0, -3) {$\mathcal{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (55) to (69.center);
		\draw [style=hadamard edge] (56) to (70.center);
		\draw [style=hadamard edge] (56) to (71.center);
		\draw [style=hadamard edge] (57) to (72.center);
		\draw [style=hadamard edge] (57) to (73.center);
		\draw [style=hadamard edge] (56) to (74.center);
		\draw [style=hadamard edge] (55) to (75.center);
		\draw [style=hadamard edge] (65) to (77.center);
		\draw [style=hadamard edge] (65) to (79.center);
		\draw [style=hadamard edge] (65) to (80.center);
		\draw [style=hadamard edge] (68) to (82.center);
		\draw [style=hadamard edge] (68) to (81.center);
		\draw [style=hadamard edge] (66) to (83.center);
		\draw [style=hadamard edge] (66) to (78.center);
		\draw [style=hadamard edge] (66) to (76.center);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge, bend right=60] (55) to (57);
		\draw [style=hadamard edge] (68) to (66);
		\draw (51.center) to (56);
		\draw (50.center) to (55);
		\draw (52.center) to (57);
		\draw (66) to (59.center);
		\draw (65) to (87);
		\draw (87) to (63.center);
		\draw (68) to (61.center);
		\draw [style=brace edge] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gslc-normal-form2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-6.5, 2) {};
		\node [style=none] (51) at (-6.5, 0.5) {};
		\node [style=none] (52) at (-6.5, -1.5) {};
		\node [style=white dot] (55) at (-2, 2) {};
		\node [style=white dot] (56) at (-2, 0.5) {};
		\node [style=white dot] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-5.75, -0.5) {...};
		\node [style=none] (59) at (6.75, -1.5) {};
		\node [style=none] (61) at (6.75, 0.5) {};
		\node [style=none] (63) at (6.75, 2) {};
		\node [style=none] (64) at (5.75, -0.5) {...};
		\node [style=gray dot] (65) at (2, 2) {};
		\node [style=gray dot] (66) at (2, -1.5) {};
		\node [style=gray dot] (68) at (2, 0.5) {};
		\node [style=none] (69) at (-0.75, 2) {};
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (71) at (-0.75, -0.25) {};
		\node [style=none] (72) at (-0.75, -1.25) {};
		\node [style=none] (73) at (-0.75, -1.5) {};
		\node [style=none] (74) at (-0.75, 0.25) {};
		\node [style=none] (75) at (-0.75, 1.5) {};
		\node [style=none] (76) at (0.75, -1.5) {};
		\node [style=none] (77) at (0.75, 2) {};
		\node [style=none] (78) at (0.75, -1.5) {};
		\node [style=none] (79) at (0.75, 1.5) {};
		\node [style=none] (80) at (0.75, 1) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (82) at (0.75, 0.25) {};
		\node [style=none] (83) at (0.75, -1) {};
		\node [style=none, rotate=90] (84) at (0, 0) {\Huge$\cdots$};
		\node [style=hadamard] (85) at (-5.75, 0.5) {};
		\node [style=hadamard] (86) at (6.25, -1.5) {};
		\node [style=hadamard] (87) at (6.25, 2) {};
		\node [style=none] (88) at (2, -2.375) {};
		\node [style=none] (89) at (-1.75, -2.375) {};
		\node [style=none] (90) at (0.125, -3) {$\mathcal{P}$};
		\node [style=white phase dot] (91) at (-4.75, -1.5) {$\ k_n\frac\pi2~$};
		\node [style=white phase dot] (92) at (-4.75, 0.5) {$\ k_2\frac\pi2~$};
		\node [style=white phase dot] (93) at (-4.75, 2) {$\ k_1\frac\pi2~$};
		\node [style=white phase dot] (94) at (5, 2) {$\ l_1\frac\pi2~$};
		\node [style=white phase dot] (95) at (5, 0.5) {$\ l_2\frac\pi2~$};
		\node [style=white phase dot] (96) at (5, -1.5) {$\ l_n\frac\pi2~$};
		\node [style=white dot] (97) at (-3.5, 2) {};
		\node [style=white dot] (98) at (-3.5, -1.5) {};
		\node [style=white dot] (99) at (-2.75, 2) {};
		\node [style=white dot] (100) at (-2.75, 0.5) {};
		\node [style=white dot] (101) at (3.75, 0.5) {};
		\node [style=white dot] (102) at (3.75, -1.5) {};
		\node [style=hadamard] (103) at (2.75, 2) {};
		\node [style=hadamard] (104) at (2.75, 0.5) {};
		\node [style=hadamard] (105) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (69.center);
		\draw (56) to (70.center);
		\draw (56) to (71.center);
		\draw (57) to (72.center);
		\draw (57) to (73.center);
		\draw (56) to (74.center);
		\draw (55) to (75.center);
		\draw (65) to (77.center);
		\draw (65) to (79.center);
		\draw (65) to (80.center);
		\draw (68) to (82.center);
		\draw (68) to (81.center);
		\draw (66) to (83.center);
		\draw (66) to (76.center);
		\draw (51.center) to (56);
		\draw (50.center) to (55);
		\draw (52.center) to (57);
		\draw (66) to (59.center);
		\draw (65) to (87);
		\draw (87) to (63.center);
		\draw (68) to (61.center);
		\draw [style=brace edge] (88.center) to (89.center);
		\draw [style=hadamard edge] (98) to (97);
		\draw [style=hadamard edge] (99) to (100);
		\draw [style=hadamard edge] (102) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-3.5, 0) {};
		\node [style=box] (70) at (-2.25, 0) {H};
		\node [style=none] (71) at (-1, 0) {};
		\node [style=none] (72) at (0, 0) {$\rightsquigarrow$};
		\node [style=none] (73) at (1, 0) {};
		\node [style=none] (74) at (3.5, 0) {};
		\node [style=hadamard] (75) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (71.center);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-absorb-angles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (14) at (-6.75, 0) {};
		\node [style=none] (30) at (-4, 0) {=};
		\node [style=none] (31) at (-8.5, 0) {};
		\node [style=none] (32) at (-5, 0) {};
		\node [style=white phase dot] (33) at (-7.75, 0) {$\frac\pi2$};
		\node [style=white phase dot] (35) at (-5.75, 0) {$\frac\pi2$};
		\node [style=none] (37) at (-3, 0) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=white phase dot] (39) at (-2.25, 0) {$\frac\pi2$};
		\node [style=white phase dot] (40) at (1.75, 0) {$\frac\pi2$};
		\node [style=none] (41) at (-4, 1) {\eqref{eq:had-euler1}};
		\node [style=white phase dot] (42) at (-1.25, 0) {$\frac\pi2$};
		\node [style=white phase dot] (43) at (0.75, 0) {$\frac\pi2$};
		\node [style=gray phase dot] (44) at (-0.25, 0) {$\frac\pi2$};
		\node [style=none] (45) at (3.5, 0) {=};
		\node [style=none] (46) at (4.5, 0) {};
		\node [style=none] (47) at (8, 0) {};
		\node [style=none] (50) at (3.5, 1) {\spiderrule};
		\node [style=white phase dot] (51) at (5.25, 0) {$\pi$};
		\node [style=white phase dot] (52) at (7.25, 0) {$\pi$};
		\node [style=gray phase dot] (53) at (6.25, 0) {$\frac\pi2$};
		\node [style=none] (54) at (9, 0) {=};
		\node [style=none] (55) at (9.75, 0) {};
		\node [style=none] (56) at (12, 0) {};
		\node [style=none] (57) at (9, 2) {\pirule};
		\node [style=gray phase dot] (60) at (10.5, 0) {-$\frac\pi2$};
		\node [style=none] (61) at (9, 1) {\spiderrule};
		\node [style=none] (63) at (13.75, 0) {};
		\node [style=none] (64) at (15.5, 0) {};
		\node [style=gray phase dot] (65) at (14.75, 0) {-$\frac\pi2$};
		\node [style=white dot] (66) at (11.5, 0) {};
		\node [style=none] (67) at (13, 0) {=};
		\node [style=none] (70) at (13, 1) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (32.center);
		\draw (37.center) to (38.center);
		\draw (46.center) to (47.center);
		\draw (55.center) to (56.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-controlled-attempt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-3.75, 0) {=};
		\node [style=none] (112) at (-9.25, -1) {};
		\node [style=none] (113) at (-4.75, -1) {};
		\node [style=gray phase dot] (114) at (-7.75, -1) {$\frac\pi2$};
		\node [style=gray phase dot] (115) at (-5.625, -1) {$\frac\pi2$};
		\node [style=white dot] (116) at (-6.625, -1) {};
		\node [style=gray dot] (122) at (-9.25, 1) {};
		\node [style=none] (123) at (-4.75, 1) {};
		\node [style=white phase dot] (124) at (-7.75, 1) {$\ -\frac\pi4~$};
		\node [style=white dot] (126) at (-6.625, 1) {};
		\node [style=hadamard] (129) at (-6.625, 0) {$i$};
		\node [style=none] (132) at (-3.75, 1) {\copyrule};
		\node [style=none] (133) at (-3, -1) {};
		\node [style=none] (134) at (0.75, -1) {};
		\node [style=gray phase dot] (135) at (-2.25, -1) {$\frac\pi2$};
		\node [style=gray phase dot] (136) at (-0.125, -1) {$\frac\pi2$};
		\node [style=white dot] (137) at (-1.125, -1) {};
		\node [style=gray dot] (138) at (-0.25, 1) {};
		\node [style=none] (139) at (0.75, 1) {};
		\node [style=hadamard] (142) at (-1.125, 0) {$i$};
		\node [style=gray dot] (143) at (-2, 0.75) {};
		\node [style=none] (144) at (1.75, 0) {=};
		\node [style=none] (145) at (1.75, 1) {\eqref{eq:X-H-state-copy}};
		\node [style=none] (146) at (2.5, -1) {};
		\node [style=none] (147) at (6.5, -1) {};
		\node [style=gray phase dot] (148) at (3.5, -1) {$\frac\pi2$};
		\node [style=gray phase dot] (149) at (5.625, -1) {$\frac\pi2$};
		\node [style=white dot] (150) at (4.625, -1) {};
		\node [style=gray dot] (151) at (5.5, 1) {};
		\node [style=none] (152) at (6.5, 1) {};
		\node [style=white dot] (153) at (4.625, -0.075) {};
		\node [style=none] (154) at (7.5, 0) {=};
		\node [style=none] (155) at (7.5, 2) {\spiderrule};
		\node [style=none] (156) at (8.75, -1) {};
		\node [style=none] (157) at (10.5, -1) {};
		\node [style=gray phase dot] (159) at (9.625, -1) {$\pi$};
		\node [style=gray dot] (161) at (9.5, 1) {};
		\node [style=none] (162) at (10.5, 1) {};
		\node [style=none] (164) at (7.5, 1) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (113.center);
		\draw (122) to (123.center);
		\draw (129) to (116);
		\draw (129) to (126);
		\draw (133.center) to (134.center);
		\draw (138) to (139.center);
		\draw (142) to (137);
		\draw [in=90, out=0] (143) to (142);
		\draw (146.center) to (147.center);
		\draw (151) to (152.center);
		\draw (153) to (150);
		\draw (156.center) to (157.center);
		\draw (161) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-euler1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-3.5, 0) {};
		\node [style=hadamard] (70) at (-2.25, 0) {};
		\node [style=none] (71) at (-1, 0) {};
		\node [style=none] (72) at (0, 0) {=};
		\node [style=none] (73) at (2.25, 0) {};
		\node [style=none] (74) at (6.25, 0) {};
		\node [style=white phase dot] (75) at (3, 0) {$\frac\pi2$};
		\node [style=white phase dot] (76) at (5.5, 0) {$\frac\pi2$};
		\node [style=gray phase dot] (77) at (4.25, 0) {$\frac\pi2$};
		\node [style=none] (78) at (1.375, 0) {$e^{-i\frac\pi4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (69.center) to (71.center);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-euler2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-10.75, 0.75) {};
		\node [style=hadamard] (70) at (-9.5, 0.75) {};
		\node [style=none] (71) at (-8.25, 0.75) {};
		\node [style=none] (72) at (-7.25, 0.75) {=};
		\node [style=none] (73) at (-5, 0.75) {};
		\node [style=none] (74) at (-1, 0.75) {};
		\node [style=white phase dot] (75) at (-4.25, 0.75) {$\frac\pi2$};
		\node [style=white phase dot] (76) at (-1.75, 0.75) {$\frac\pi2$};
		\node [style=gray phase dot] (77) at (-3, 0.75) {$\frac\pi2$};
		\node [style=none] (78) at (-5.875, 0.75) {$e^{-i\frac\pi4}$};
		\node [style=none] (79) at (-7.25, -0.75) {=};
		\node [style=none] (80) at (-5, -0.75) {};
		\node [style=none] (81) at (-1, -0.75) {};
		\node [style=gray phase dot] (82) at (-4.25, -0.75) {$\frac\pi2$};
		\node [style=gray phase dot] (83) at (-1.75, -0.75) {$\frac\pi2$};
		\node [style=white phase dot] (84) at (-3, -0.75) {$\frac\pi2$};
		\node [style=none] (85) at (-5.875, -0.75) {$e^{-i\frac\pi4}$};
		\node [style=none] (86) at (0, -0.75) {=};
		\node [style=none] (87) at (2.25, -0.75) {};
		\node [style=none] (88) at (6.25, -0.75) {};
		\node [style=gray phase dot] (89) at (3, -0.75) {-$\frac\pi2$};
		\node [style=gray phase dot] (90) at (5.5, -0.75) {-$\frac\pi2$};
		\node [style=white phase dot] (91) at (4.25, -0.75) {-$\frac\pi2$};
		\node [style=none] (92) at (1.375, -0.75) {$e^{i\frac\pi4}$};
		\node [style=none] (93) at (0, 0.75) {=};
		\node [style=none] (94) at (2.25, 0.75) {};
		\node [style=none] (95) at (6.25, 0.75) {};
		\node [style=white phase dot] (96) at (3, 0.75) {-$\frac\pi2$};
		\node [style=white phase dot] (97) at (5.5, 0.75) {-$\frac\pi2$};
		\node [style=gray phase dot] (98) at (4.25, 0.75) {-$\frac\pi2$};
		\node [style=none] (99) at (1.375, 0.75) {$e^{i\frac\pi4}$};
		\node [style=none] (100) at (8.25, 0.75) {};
		\node [style=none] (101) at (12.25, 0.75) {};
		\node [style=white phase dot] (102) at (9, 0.75) {$\frac\pi2$};
		\node [style=white phase dot] (103) at (11.5, 0.75) {$\frac\pi2$};
		\node [style=gray dot] (104) at (10.25, 0.75) {};
		\node [style=white phase dot] (105) at (10.25, 1.75) {-$\frac\pi2$};
		\node [style=none] (106) at (7.25, 0.75) {=};
		\node [style=none] (107) at (8.25, -0.75) {};
		\node [style=none] (108) at (12.25, -0.75) {};
		\node [style=gray phase dot] (109) at (9, -0.75) {$\frac\pi2$};
		\node [style=gray phase dot] (110) at (11.5, -0.75) {$\frac\pi2$};
		\node [style=white dot] (111) at (10.25, -0.75) {};
		\node [style=gray phase dot] (112) at (10.25, -1.75) {-$\frac\pi2$};
		\node [style=none] (113) at (7.25, -0.75) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (69.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (81.center);
		\draw (87.center) to (88.center);
		\draw (94.center) to (95.center);
		\draw (100.center) to (101.center);
		\draw (105) to (104);
		\draw (107.center) to (108.center);
		\draw (112) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-euler3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-3.5, 0) {};
		\node [style=hadamard] (70) at (-2.25, 0) {};
		\node [style=none] (71) at (-1, 0) {};
		\node [style=none] (72) at (0, 0) {=};
		\node [style=none] (73) at (2.25, 0) {};
		\node [style=none] (74) at (6.25, 0) {};
		\node [style=gray phase dot] (75) at (3, 0) {$\frac\pi2$};
		\node [style=gray phase dot] (76) at (5.5, 0) {$\frac\pi2$};
		\node [style=white phase dot] (77) at (4.25, 0) {$\frac\pi2$};
		\node [style=none] (78) at (1.375, 0) {$e^{-i\frac\pi4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (69.center) to (71.center);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-gadget-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-3.5, 0) {};
		\node [style=hadamard] (70) at (-2.25, 0) {$e^{i\alpha}$};
		\node [style=none] (71) at (-1, 0) {};
		\node [style=none] (72) at (0, 0) {=};
		\node [style=none] (73) at (1.25, 0) {};
		\node [style=none] (74) at (5.25, 0) {};
		\node [style=white phase dot] (75) at (2, 0) {$\frac\alpha2$};
		\node [style=white phase dot] (76) at (4.5, 0) {$\frac\alpha2$};
		\node [style=gray dot] (77) at (3.25, 0) {};
		\node [style=white phase dot] (78) at (3.25, 1.25) {$\ -\frac\alpha2~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (69.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (78) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-3.5, 0) {};
		\node [style=hadamard] (70) at (-2.25, 0) {};
		\node [style=none] (71) at (-1, 0) {};
		\node [style=none] (72) at (0, 0) {=};
		\node [style=none] (73) at (1.25, 0) {};
		\node [style=none] (74) at (5.25, 0) {};
		\node [style=white phase dot] (75) at (2, 0) {$\frac\pi2$};
		\node [style=white phase dot] (76) at (4.5, 0) {$\frac\pi2$};
		\node [style=gray dot] (77) at (3.25, 0) {};
		\node [style=white phase dot] (78) at (3.25, 1.25) {-$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (69.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (78) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-had-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-3.5, 0.025) {};
		\node [style=none] (74) at (-1, 0.025) {};
		\node [style=hadamard] (75) at (-2.75, 0.025) {};
		\node [style=hadamard] (76) at (-1.75, 0.025) {};
		\node [style=none] (77) at (0, 0) {=};
		\node [style=none] (78) at (1, 0.025) {};
		\node [style=none] (79) at (2.75, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (74.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-make-controlled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-4.5, 0) {};
		\node [style=none] (74) at (-1, 0) {};
		\node [style=gray phase dot] (75) at (-3.75, 0) {$\frac\pi2$};
		\node [style=gray phase dot] (76) at (-1.75, 0) {$\frac\pi2$};
		\node [style=white phase dot] (77) at (-2.75, 0) {$\frac\pi2$};
		\node [style=none] (78) at (-3.875, 1) {$e^{-i\frac\pi4}$};
		\node [style=none] (79) at (0, 0) {=};
		\node [style=none] (80) at (0, 1) {\hadamardrule};
		\node [style=none] (81) at (0.95, 0) {};
		\node [style=none] (82) at (6.3, 0) {};
		\node [style=white phase dot] (83) at (2.125, 0) {$\frac\pi2$};
		\node [style=white phase dot] (84) at (5.125, 0) {$\frac\pi2$};
		\node [style=white phase dot] (85) at (3.625, 0) {$\frac\pi2$};
		\node [style=hadamard] (86) at (1.75, 1) {$e^{-i\frac\pi4}$};
		\node [style=hadamard] (87) at (1.375, 0) {};
		\node [style=hadamard] (88) at (2.875, 0) {};
		\node [style=hadamard] (89) at (4.375, 0) {};
		\node [style=hadamard] (90) at (5.875, 0) {};
		\node [style=none] (91) at (7.25, 0) {$\rightsquigarrow$};
		\node [style=none] (92) at (9, 0) {};
		\node [style=none] (93) at (14.5, 0) {};
		\node [style=white dot] (94) at (10.25, 0) {};
		\node [style=white dot] (95) at (13.25, 0) {};
		\node [style=white dot] (96) at (11.75, 0) {};
		\node [style=hadamard] (97) at (8.75, 1) {$e^{-i\frac\pi4}$};
		\node [style=hadamard] (98) at (9.375, 0) {};
		\node [style=hadamard] (99) at (11, 0) {};
		\node [style=hadamard] (100) at (12.5, 0) {};
		\node [style=hadamard] (101) at (14.125, 0) {};
		\node [style=none] (102) at (9, 2) {};
		\node [style=none] (103) at (14.5, 2) {};
		\node [style=white dot] (104) at (9.5, 2) {};
		\node [style=white dot] (105) at (10.75, 2) {};
		\node [style=white dot] (106) at (12.125, 2) {};
		\node [style=white dot] (107) at (13.75, 2) {};
		\node [style=hadamard] (108) at (10.5, 1) {$e^{i\frac\pi2}$};
		\node [style=hadamard] (109) at (12.125, 1) {$e^{i\frac\pi2}$};
		\node [style=hadamard] (110) at (13.75, 1) {$e^{i\frac\pi2}$};
		\node [style=none] (111) at (15.75, 0) {=};
		\node [style=none] (112) at (17, 0) {};
		\node [style=none] (113) at (22.5, 0) {};
		\node [style=white dot] (114) at (18.75, 0) {};
		\node [style=white dot] (115) at (21.5, 0) {};
		\node [style=white dot] (116) at (20.125, 0) {};
		\node [style=hadamard] (118) at (18.125, 0) {};
		\node [style=hadamard] (119) at (19.5, 0) {};
		\node [style=hadamard] (120) at (20.8, 0) {};
		\node [style=hadamard] (121) at (22.125, 0) {};
		\node [style=none] (122) at (17, 2) {};
		\node [style=none] (123) at (22.5, 2) {};
		\node [style=white phase dot] (124) at (17.75, 2) {$\ -\frac\pi4~$};
		\node [style=white dot] (125) at (18.75, 2) {};
		\node [style=white dot] (126) at (20.125, 2) {};
		\node [style=white dot] (127) at (21.5, 2) {};
		\node [style=hadamard] (128) at (18.75, 1) {$i$};
		\node [style=hadamard] (129) at (20.125, 1) {$i$};
		\node [style=hadamard] (130) at (21.5, 1) {$i$};
		\node [style=none] (131) at (15.75, 2) {\eqref{eq:H-state-as-Z}};
		\node [style=none] (132) at (15.75, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (74.center);
		\draw (81.center) to (82.center);
		\draw (92.center) to (93.center);
		\draw (102.center) to (103.center);
		\draw (97) to (104);
		\draw (105) to (108);
		\draw (108) to (94);
		\draw (109) to (96);
		\draw (109) to (106);
		\draw (107) to (110);
		\draw (110) to (95);
		\draw (112.center) to (113.center);
		\draw (122.center) to (123.center);
		\draw (125) to (128);
		\draw (128) to (114);
		\draw (129) to (116);
		\draw (129) to (126);
		\draw (127) to (130);
		\draw (130) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-phase-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-10.25, 0) {};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=none] (2) at (-8.25, -1) {};
		\node [rotate=90, style=none] (3) at (-8.75, 0) {$\cdots$};
		\node [style=none] (4) at (-13.25, 0) {};
		\node [style=gray phase dot] (5) at (-11.75, 0) {$\alpha$};
		\node [style=hadamard] (6) at (-3, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [rotate=90, style=none] (9) at (-1.5, 0) {$\cdots$};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=gray dot] (11) at (-4, 0) {};
		\node [style=none] (12) at (-7.25, 0) {=};
		\node [style=hadamard] (13) at (-4.375, -0.5) {};
		\node [style=white phase dot] (14) at (-5, -1.25) {$\alpha$};
		\node [style=none] (16) at (6.25, 1) {};
		\node [style=none] (17) at (6.25, -1) {};
		\node [rotate=90, style=none] (18) at (5, 0) {$\cdots$};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=hadamard] (22) at (2.625, -0.95) {};
		\node [style=hadamard] (23) at (1.65, -1.35) {$e^{i\alpha}$};
		\node [style=none] (24) at (0, 2) {\eqref{eq:H-state-as-Z}};
		\node [style=hadamard] (25) at (3.25, 0) {};
		\node [style=hadamard] (26) at (3.25, -0.75) {};
		\node [style=white dot] (27) at (5, 1) {};
		\node [style=white dot] (28) at (5, -1) {};
		\node [style=none] (29) at (13.5, 1) {};
		\node [style=none] (30) at (13.5, -1) {};
		\node [rotate=90, style=none] (31) at (11.75, 0) {$\cdots$};
		\node [style=none] (32) at (8.5, 0) {};
		\node [style=none] (33) at (7.25, 0) {=};
		\node [style=none] (36) at (7.25, 1) {\eqref{eq:Hbox-spider}};
		\node [style=hadamard] (37) at (9.5, 0) {};
		\node [style=hadamard] (38) at (12.75, 0) {$e^{i\alpha}$};
		\node [style=white dot] (39) at (11.75, 1) {};
		\node [style=white dot] (40) at (11.75, -1) {};
		\node [style=none] (41) at (-7.25, 2) {\spiderrule};
		\node [style=none] (42) at (-7.25, 1) {\hadamardrule};
		\node [style=none] (43) at (0, 1) {\eqref{eq:ZH-bialgebra}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (0) to (1.center);
		\draw [bend right, looseness=0.75] (0) to (2.center);
		\draw (4.center) to (0);
		\draw [bend left, looseness=0.75] (6) to (7.center);
		\draw [bend right, looseness=0.75] (6) to (8.center);
		\draw (10.center) to (6);
		\draw (11) to (14);
		\draw (27) to (16.center);
		\draw (28) to (17.center);
		\draw (19.center) to (25);
		\draw (25) to (27);
		\draw (25) to (28);
		\draw (26) to (27);
		\draw (26) to (28);
		\draw (39) to (29.center);
		\draw (40) to (30.center);
		\draw (32.center) to (37);
		\draw [bend left=15] (37) to (39);
		\draw [bend right=15] (37) to (40);
		\draw (38) to (39);
		\draw (38) to (40);
		\draw (23) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-self-loop-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (10) at (-1.75, 0) {$\alpha$};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1.75, -0.675) {...};
		\node [style=hadamard] (14) at (-1.75, 1) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (2, -0.675) {...};
		\node [style=white phase dot] (50) at (2, 0) {$\ \alpha+\pi~$};
		\node [style=none] (51) at (0, 0) {=};
		\node [style=none] (52) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [bend right=90, looseness=1.75] (10) to (14);
		\draw [bend left=90, looseness=1.75] (10) to (14);
		\draw (52.center) to (50);
		\draw (50) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-self-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (10) at (-6.25, 0) {$\alpha$};
		\node [style=none] (11) at (-7.25, -0.75) {};
		\node [style=none] (12) at (-5.5, -0.75) {};
		\node [style=none] (13) at (-6.25, -0.75) {...};
		\node [style=hadamard] (14) at (-6.25, 1) {};
		\node [style=none] (23) at (-3, -0.75) {};
		\node [style=white phase dot] (24) at (-3.25, 0.75) {$\frac\pi2$};
		\node [style=gray phase dot] (25) at (-2, 1.75) {$\frac\pi2$};
		\node [style=white phase dot] (26) at (-2, 0) {$\alpha$};
		\node [style=none] (27) at (-1.25, -0.75) {};
		\node [style=none] (28) at (-2, -0.75) {...};
		\node [style=white phase dot] (29) at (-1, 0.75) {$\frac\pi2$};
		\node [style=none] (30) at (-4.5, 0) {=};
		\node [style=gray phase dot] (31) at (2.25, 1.25) {$\frac\pi2$};
		\node [style=none] (32) at (2.25, -0.75) {...};
		\node [style=none] (34) at (3, -0.75) {};
		\node [style=none] (35) at (1.25, -0.75) {};
		\node [style=white phase dot] (36) at (2.25, 0) {$\alpha+\pi$};
		\node [style=none] (37) at (0.25, 0) {=};
		\node [style=none] (38) at (7.25, -0.75) {};
		\node [style=none] (40) at (6.5, -0.75) {...};
		\node [style=white phase dot] (41) at (6.5, 0) {$\alpha+\pi$};
		\node [style=none] (42) at (4.5, 0) {=};
		\node [style=none] (43) at (5.5, -0.75) {};
		\node [style=none] (44) at (0.25, 0.75) {\spiderrule};
		\node [style=none] (45) at (4.5, 0.75) {\hopfrule};
		\node [style=none] (46) at (-4.5, 1) {\eqref{eq:had-euler1}};
		\node [style=gray phase dot] (47) at (6.5, 1.25) {$\frac\pi2$};
		\node [style=none] (48) at (11, -0.75) {};
		\node [style=none] (49) at (10.25, -0.75) {...};
		\node [style=white phase dot] (50) at (10.25, 0) {$\alpha+\pi$};
		\node [style=none] (51) at (8.25, 0) {=};
		\node [style=none] (52) at (9.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [bend right=90, looseness=1.75] (10) to (14);
		\draw [bend left=90, looseness=1.75] (10) to (14);
		\draw (23.center) to (26);
		\draw (26) to (27.center);
		\draw [in=-90, out=-180] (26) to (24);
		\draw [in=180, out=90] (24) to (25);
		\draw [bend left] (25) to (29);
		\draw [in=0, out=-90] (29) to (26);
		\draw (35.center) to (36);
		\draw (36) to (34.center);
		\draw [bend right=90, looseness=1.75] (36) to (31);
		\draw [bend left=90, looseness=1.50] (36) to (31);
		\draw (43.center) to (41);
		\draw (41) to (38.center);
		\draw (52.center) to (50);
		\draw (50) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-3.75, 0) {};
		\node [style=hadamard] (70) at (-3, 0) {};
		\node [style=none] (71) at (-2, 0) {};
		\node [style=none] (72) at (0, 0) {=};
		\node [style=none] (73) at (-1.5, 1) {};
		\node [style=none] (74) at (-4, -1.25) {};
		\node [style=none] (75) at (-3.75, 1) {};
		\node [style=none] (76) at (-2, -1.25) {};
		\node [style=none] (77) at (1.25, 0) {};
		\node [style=hadamard] (78) at (2, 0) {};
		\node [style=none] (79) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (69.center) to (71.center);
		\draw (75.center) to (73.center);
		\draw (74.center) to (76.center);
		\draw [bend right=90, looseness=1.50] (76.center) to (71.center);
		\draw [bend right=270, looseness=1.50] (69.center) to (75.center);
		\draw [in=180, out=0] (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-5, 0) {$\alpha$};
		\node [style=white phase dot] (1) at (-2.5, 0) {$\beta$};
		\node [style=none] (2) at (-6.25, 1) {};
		\node [style=none] (3) at (-6.25, -1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-6.25, 0) {...};
		\node [style=none] (7) at (-1.25, 0) {...};
		\node [style=hadamard] (8) at (-3.75, 0.75) {};
		\node [style=hadamard] (9) at (-3.75, -0.75) {};
		\node [style=none] (100) at (0, 0) {=};
		\node [style=none] (104) at (1.5, -1) {};
		\node [style=white phase dot] (105) at (3, 0) {$\alpha$};
		\node [style=none] (106) at (1.5, 1) {};
		\node [style=none] (107) at (1.75, 0) {...};
		\node [style=none] (110) at (6, -1) {};
		\node [style=none] (111) at (6, 0) {...};
		\node [style=white phase dot] (112) at (4.75, 0) {$\beta$};
		\node [style=none] (113) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [in=-180, out=75] (0) to (8);
		\draw [in=120, out=0] (8) to (1);
		\draw [in=0, out=-105] (1) to (9);
		\draw [in=-75, out=180] (9) to (0);
		\draw (112) to (113.center);
		\draw (112) to (110.center);
		\draw (106.center) to (105);
		\draw (104.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-law-antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-5.25, 0) {};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=white dot] (7) at (-3.25, 0) {};
		\node [style=hadamard] (8) at (-4.25, 0.75) {$a$};
		\node [style=none] (9) at (-4.25, -0.75) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=gray dot] (11) at (2.75, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=white dot] (15) at (4.75, 0) {};
		\node [style=none] (18) at (6.25, 0) {};
		\node [style=gray dot] (19) at (9.75, 0) {};
		\node [style=none] (20) at (8.5, 0) {};
		\node [style=white dot] (21) at (11.75, 0) {};
		\node [style=hadamard] (22) at (10.75, -0.75) {$a$};
		\node [style=none] (23) at (10.75, 0.75) {};
		\node [style=none] (24) at (13.25, 0) {};
		\node [style=none] (25) at (7.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=0, out=90] (7) to (8);
		\draw [in=0, out=-90] (7) to (9.center);
		\draw (7) to (10.center);
		\draw (11) to (14.center);
		\draw (15) to (18.center);
		\draw [in=-90, out=180] (9.center) to (0);
		\draw [in=-180, out=90] (0) to (8);
		\draw (19) to (20.center);
		\draw [in=0, out=-90] (21) to (22);
		\draw [in=0, out=90] (21) to (23.center);
		\draw (21) to (24.center);
		\draw [in=90, out=-180] (23.center) to (19);
		\draw [in=180, out=-90] (19) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$=$};
		\node [style=none] (1) at (-12.25, 0) {};
		\node [style=none] (2) at (-8.75, 0) {};
		\node [style=white dot] (3) at (-11.5, 0) {};
		\node [style=gray dot] (4) at (-9.5, 0) {};
		\node [style=gray dot] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-6.75, -0.25) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=white dot] (8) at (-6, -0.25) {};
		\node [style=white dot] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (3.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=gray dot] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (-7.75, 0) {$=$};
		\node [style=white dot] (14) at (0.5, 0.5) {};
		\node [style=gray dot] (15) at (2.5, 0.5) {};
		\node [style=gray dot] (16) at (8.5, 0.5) {};
		\node [style=gray dot] (17) at (8.5, -0.5) {};
		\node [style=white dot] (18) at (6.5, 0.5) {};
		\node [style=none] (19) at (5.75, -0.5) {};
		\node [style=none] (20) at (9.25, -0.5) {};
		\node [style=white dot] (21) at (6.5, -0.5) {};
		\node [style=white dot] (22) at (5.75, 0.5) {};
		\node [style=gray dot] (23) at (9.25, 0.5) {};
		\node [style=none] (24) at (-3.25, -3.25) {};
		\node [style=white dot] (26) at (-6.75, -2.25) {};
		\node [style=none] (27) at (-6.75, -3.25) {};
		\node [style=gray dot] (29) at (-3.25, -2.25) {};
		\node [style=white dot] (30) at (-4.25, -2.75) {};
		\node [style=gray dot] (31) at (-5.75, -2.75) {};
		\node [style=white dot] (32) at (1, -2.25) {};
		\node [style=none] (33) at (-0.249999, -3.25) {};
		\node [style=gray dot] (34) at (2.25, -3.25) {};
		\node [style=none] (35) at (3.25, -3.25) {};
		\node [style=white dot] (36) at (0.750001, -3.25) {};
		\node [style=gray dot] (37) at (2, -2.25) {};
		\node [style=none] (38) at (-1.75, -2.75) {$=$};
		\node [style=none] (39) at (4.5, 0) {$=$};
		\node [style=none] (40) at (-7.75, -2.75) {$=$};
		\node [style=none] (41) at (4.5, -2.75) {$=$};
		\node [style=white dot] (42) at (7, -2.75) {};
		\node [style=none] (43) at (9.5, -2.75) {};
		\node [style=none] (44) at (6, -2.75) {};
		\node [style=gray dot] (45) at (8.5, -2.75) {};
		\node [style=none] (46) at (-1.75, 1) {\eqref{eq:id-removal}};
		\node [style=none] (47) at (4.5, 1) {\eqref{eq:spider-fusion}};
		\node [style=none] (48) at (-7.75, -1.75) {\eqref{eq:bialgebra-rule}};
		\node [style=none] (49) at (-1.75, -1.75) {\eqref{eq:keta-spider-copy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4) to (2.center);
		\draw [bend left=60] (3) to (4);
		\draw [bend right=60] (3) to (4);
		\draw (6.center) to (8);
		\draw (5) to (7.center);
		\draw [bend left=15, looseness=7.25] (8) to (5);
		\draw [bend right=45] (8) to (5);
		\draw (11.center) to (9);
		\draw (12) to (10.center);
		\draw [bend left=15, looseness=8.25] (9) to (12);
		\draw [bend right] (9) to (12);
		\draw (19.center) to (21);
		\draw (17) to (20.center);
		\draw [bend right] (21) to (17);
		\draw [bend left] (18) to (16);
		\draw (18) to (17);
		\draw (21) to (16);
		\draw (22) to (18);
		\draw (16) to (23);
		\draw (26) to (31);
		\draw (27.center) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (30) to (24.center);
		\draw (33.center) to (36);
		\draw (34) to (35.center);
		\draw (32) to (37);
		\draw (44.center) to (42);
		\draw (45) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-4.5, 0) {};
		\node [style=gray dot] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=white dot] (7) at (2, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=gray dot] (9) at (3.25, 0) {};
		\node [style=none] (10) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right=45] (0) to (3);
		\draw (3) to (4.center);
		\draw [bend left=45] (0) to (3);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-removal-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=white dot] (9) at (-2.25, 0) {};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (4.center) to (5.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-removal-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=white dot] (9) at (-2.25, 0) {};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (36) at (3.5, 0) {=};
		\node [style=none] (40) at (5.75, 1) {};
		\node [style=none] (41) at (5.75, -1) {};
		\node [style=gray dot] (42) at (4.75, 0) {};
		\node [style=none] (43) at (2.25, 1) {};
		\node [style=none] (44) at (2.25, -1) {};
		\node [style=none] (45) at (1.25, 0) {};
		\node [style=none] (46) at (-6.75, 0) {$\ket{00}+\ket{11}$};
		\node [style=none] (47) at (-4, 0) {=};
		\node [style=none] (48) at (10, 0) {$\ket{++}+\ket{--}$};
		\node [style=none] (49) at (6.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (5.center) to (9);
		\draw [in=90, out=180, looseness=0.75] (4.center) to (9);
		\draw [in=-90, out=-180] (41.center) to (42);
		\draw [in=90, out=180, looseness=0.75] (40.center) to (42);
		\draw [in=-90, out=-180] (44.center) to (45.center);
		\draw [in=90, out=180, looseness=0.75] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=white dot] (9) at (-2.25, 0) {};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {=};
		\node [style=none] (37) at (4.5, 0) {};
		\node [style=none] (38) at (6.5, 0) {};
		\node [style=gray dot] (39) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (4.center) to (5.center);
		\draw (24.center) to (25.center);
		\draw [in=-180, out=0] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-many.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (4.5, 0.75) {$a$};
		\node [style=none] (1) at (6.5, 0.75) {};
		\node [style=hadamard] (2) at (4.5, -0.75) {$a$};
		\node [style=white dot] (3) at (5.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray phase dot] (5) at (3.25, 0.75) {$\pi$};
		\node [style=white dot] (6) at (2.25, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=hadamard] (9) at (-2.25, 0) {$a$};
		\node [style=white dot] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none, rotate=90] (14) at (-1.475, -0.025) {$\ldots$};
		\node [style=none] (15) at (6.5, -0.75) {};
		\node [style=white dot] (16) at (5.75, -0.75) {};
		\node [style=none, rotate=90] (17) at (5.75, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (0) to (5);
		\draw [in=60, out=-165] (5) to (6);
		\draw (6) to (7.center);
		\draw (2) to (8.center);
		\draw [in=-60, out=180] (8.center) to (6);
		\draw [in=-75, out=-180] (11.center) to (9);
		\draw (10) to (12.center);
		\draw [in=-180, out=60] (9) to (13.center);
		\draw (15.center) to (16);
		\draw (0) to (16);
		\draw (2) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (4.5, 0.75) {$a$};
		\node [style=none] (1) at (6.5, 0) {};
		\node [style=hadamard] (2) at (4.5, -0.75) {$a$};
		\node [style=white dot] (3) at (5.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray phase dot] (5) at (3.25, 0.75) {$\pi$};
		\node [style=white dot] (6) at (2.25, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=hadamard] (9) at (-2.25, 0) {$a$};
		\node [style=white dot] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (0) to (5);
		\draw [in=60, out=-165] (5) to (6);
		\draw (6) to (7.center);
		\draw (2) to (8.center);
		\draw [in=-60, out=180] (8.center) to (6);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket0-CNOT-ZX-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -0.5) {};
		\node [style=none] (1) at (-6, -0.5) {};
		\node [style=gray dot] (4) at (-8.5, 0.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=white dot] (9) at (-7.25, 0.5) {};
		\node [style=gray dot] (10) at (-7.25, -0.5) {};
		\node [style=none] (11) at (-4.5, 0) {=};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=gray dot] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=gray dot] (17) at (-2.25, -0.5) {};
		\node [style=gray dot] (18) at (-2.75, 0.25) {};
		\node [style=none] (19) at (0, 0) {=};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=gray dot] (22) at (2.75, 0.5) {};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=gray dot] (24) at (2.25, -0.5) {};
		\node [style=none] (25) at (4.5, 0) {=};
		\node [style=none] (26) at (5.5, -0.5) {};
		\node [style=none] (27) at (8, -0.5) {};
		\node [style=gray dot] (28) at (7.25, 0.5) {};
		\node [style=none] (29) at (8, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10) to (9);
		\draw (4) to (5.center);
		\draw (12.center) to (13.center);
		\draw (14) to (15.center);
		\draw (18) to (17);
		\draw (20.center) to (21.center);
		\draw (22) to (23.center);
		\draw (26.center) to (27.center);
		\draw (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket0-CNOT-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=gray dot] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=white dot] (9) at (0, 0.5) {};
		\node [style=gray dot] (10) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10) to (9);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket0-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=vertex] (9) at (-2.25, 0.5) {};
		\node [style=vertex set] (10) at (-2.25, -0.5) {$\!\!+\!\!$};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (12) at (-4.25, 0.5) {$\ket{0}$};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (4.75, 0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10) to (9);
		\draw (4.center) to (5.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket0-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (12) at (-2.5, 0) {$\ket{0}$};
		\node [style=gray dot] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (20) at (0, 0) {$\rightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket0-copy-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1) {};
		\node [style=gray dot] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=white dot] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=gray dot] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (2.75, 0.75) {};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=gray dot] (15) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (9) to (1.center);
		\draw (4) to (9);
		\draw [in=-180, out=75, looseness=0.75] (9) to (5.center);
		\draw (11) to (12.center);
		\draw (15) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket0-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=gray phase dot] (17) at (-2, 0) {$\pi$};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style=gray phase dot] (21) at (1.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16.center);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket0-spider-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (30) at (-1.5, -0.5) {...};
		\node [style=white phase dot] (32) at (-3, 0) {$\alpha$};
		\node [style=gray dot] (35) at (-4.25, 0) {};
		\node [style=none] (36) at (-1.25, 1.5) {};
		\node [style=none] (38) at (3, 0.25) {};
		\node [style=none] (39) at (3, -1.25) {};
		\node [style=none, rotate=90] (40) at (2.75, -0.5) {...};
		\node [style=none] (43) at (3, 1.5) {};
		\node [style=gray dot] (44) at (1.5, 1.5) {};
		\node [style=gray dot] (45) at (1.5, 0.25) {};
		\node [style=gray dot] (46) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (32) to (27.center);
		\draw (32) to (35);
		\draw [in=-180, out=60, looseness=0.75] (32) to (36.center);
		\draw (46) to (39.center);
		\draw (45) to (38.center);
		\draw (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket1-spider-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (30) at (-1.5, -0.5) {...};
		\node [style=white phase dot] (32) at (-3, 0) {$\alpha$};
		\node [style=gray phase dot] (35) at (-4.25, 0) {$\pi$};
		\node [style=none] (36) at (-1.25, 1.5) {};
		\node [style=none] (38) at (3, 0.25) {};
		\node [style=none] (39) at (3, -1.25) {};
		\node [style=none, rotate=90] (40) at (2.75, -0.5) {...};
		\node [style=none] (43) at (3, 1.5) {};
		\node [style=gray phase dot] (44) at (1.5, 1.5) {$\pi$};
		\node [style=gray phase dot] (45) at (1.5, 0.25) {$\pi$};
		\node [style=gray phase dot] (46) at (1.5, -1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (32) to (27.center);
		\draw (32) to (35);
		\draw [in=-180, out=60, looseness=0.75] (32) to (36.center);
		\draw (46) to (39.center);
		\draw (45) to (38.center);
		\draw (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/keta-spider-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (30) at (-1.5, -0.5) {...};
		\node [style=white phase dot] (32) at (-3, 0) {$\alpha$};
		\node [style=gray phase dot] (35) at (-4.25, 0) {$a\pi$};
		\node [style=none] (36) at (-1.25, 1.5) {};
		\node [style=none] (38) at (3, 0.25) {};
		\node [style=none] (39) at (3, -1.25) {};
		\node [style=none, rotate=90] (40) at (2.75, -0.5) {...};
		\node [style=none] (43) at (3, 1.5) {};
		\node [style=gray phase dot] (44) at (1.5, 1.5) {$a\pi$};
		\node [style=gray phase dot] (45) at (1.5, 0.25) {$a\pi$};
		\node [style=gray phase dot] (46) at (1.5, -1.25) {$a\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (32) to (27.center);
		\draw (32) to (35);
		\draw [in=-180, out=60, looseness=0.75] (32) to (36.center);
		\draw (46) to (39.center);
		\draw (45) to (38.center);
		\draw (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ketminus-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (15) at (-3.25, 0) {$\pi$};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=white phase dot] (17) at (-2, 0) {$\pi$};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=white dot] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16.center);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ketplus-CNOT-ZX-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.5) {};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=white dot] (4) at (-8.5, -0.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=gray dot] (9) at (-7.25, -0.5) {};
		\node [style=white dot] (10) at (-7.25, 0.5) {};
		\node [style=none] (11) at (-4.5, 0) {=};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=white dot] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=white dot] (17) at (-2.25, 0.5) {};
		\node [style=white dot] (18) at (-2.75, -0.25) {};
		\node [style=none] (19) at (0, 0) {=};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=white dot] (22) at (2.75, -0.5) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=white dot] (24) at (2.25, 0.5) {};
		\node [style=none] (25) at (4.5, 0) {=};
		\node [style=none] (26) at (5.5, 0.5) {};
		\node [style=none] (27) at (8, 0.5) {};
		\node [style=white dot] (28) at (7.25, -0.5) {};
		\node [style=none] (29) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10) to (9);
		\draw (4) to (5.center);
		\draw (12.center) to (13.center);
		\draw (14) to (15.center);
		\draw (18) to (17);
		\draw (20.center) to (21.center);
		\draw (22) to (23.center);
		\draw (26.center) to (27.center);
		\draw (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ketplus-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=vertex] (9) at (-2.25, 0.5) {};
		\node [style=vertex set] (10) at (-2.25, -0.5) {$\!\!+\!\!$};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (12) at (-4.25, -0.5) {$\ket{+}$};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (4.75, 0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {$\ket{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10) to (9);
		\draw (4.center) to (5.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ketplus-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (12) at (-2.5, 0) {$\ket{+}$};
		\node [style=white dot] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (20) at (0, 0) {$\rightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ketplus-had-ket0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (0, 0) {$=$};
		\node [style=hadamard] (88) at (-1.5, 0) {};
		\node [style=white dot] (89) at (-2.25, 0) {};
		\node [style=none] (91) at (-0.75, 0) {};
		\node [style=gray dot] (92) at (1, 0) {};
		\node [style=none] (95) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (89);
		\draw (91.center) to (88);
		\draw (92) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda-box-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-3.5, 0) {};
		\node [style=none] (74) at (-1, 0) {};
		\node [style=lambda] (75) at (-2.25, 0) {$\lambda_1$};
		\node [style=none] (76) at (0, 0) {=};
		\node [style=none] (77) at (1, 0) {};
		\node [style=none] (78) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (73.center) to (74.center);
		\draw (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda-box-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-3.25, 1.25) {};
		\node [style=none] (74) at (1, 1.25) {};
		\node [style=lambda] (75) at (-2.25, 0.25) {$\lambda_f$};
		\node [style=white dot] (76) at (-0.25, 1.25) {};
		\node [style=gray dot] (77) at (-1.25, 0.25) {};
		\node [style=white dot] (78) at (-1.25, -1) {};
		\node [style=triangle, rotate=270] (79) at (-0.5, -1) {};
		\node [style=none] (80) at (0.25, -1) {};
		\node [style=lambda] (81) at (-2.25, -1) {$\lambda_i$};
		\node [style=white dot] (82) at (-3.25, 0.25) {};
		\node [style=white dot] (83) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (74.center);
		\draw [in=90, out=-165] (76) to (77);
		\draw (77) to (78);
		\draw (80.center) to (78);
		\draw [in=-45, out=0] (80.center) to (76);
		\draw (83) to (81);
		\draw (81) to (78);
		\draw (82) to (75);
		\draw (75) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda-box-fraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-3.5, 0) {};
		\node [style=none] (74) at (-1, 0) {};
		\node [style=lambda] (75) at (-2.25, 0) {$\lambda_f$};
		\node [style=none] (76) at (0, 0) {=};
		\node [style=none] (77) at (1, 0) {};
		\node [style=none] (78) at (5.25, 0) {};
		\node [style=white dot] (80) at (4, 0) {};
		\node [style=gray dot] (81) at (3, -1) {};
		\node [style=white dot] (82) at (3, -2.25) {};
		\node [style=triangle, rotate=270] (83) at (3.75, -2.25) {};
		\node [style=none] (84) at (4.5, -2.25) {};
		\node [style=white phase dot] (86) at (1.75, -1) {$\alpha$};
		\node [style=white phase dot] (87) at (1.75, -2.25) {$\ -\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (73.center) to (74.center);
		\draw (77.center) to (78.center);
		\draw [in=90, out=-165] (80) to (81);
		\draw (81) to (82);
		\draw (84.center) to (82);
		\draw [in=-45, out=0] (84.center) to (80);
		\draw (86) to (81);
		\draw (87) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda-box-integer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-3.5, 0) {};
		\node [style=none] (74) at (-1, 0) {};
		\node [style=lambda] (75) at (-2.25, 0) {$\lambda_i$};
		\node [style=none] (76) at (0, 0) {=};
		\node [style=none] (77) at (1, 0) {};
		\node [style=none] (78) at (5.25, 0) {};
		\node [style=white dot] (80) at (4.5, 0) {};
		\node [style=triangle, rotate=270] (83) at (3.5, -1) {};
		\node [style=none] (84) at (4, -1) {};
		\node [style=lambda] (85) at (2, -1) {$\lambda_i-1$};
		\node [style=white dot] (87) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (73.center) to (74.center);
		\draw (77.center) to (78.center);
		\draw [in=-90, out=0] (84.center) to (80);
		\draw (87) to (85);
		\draw (85) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-5, 1) {$\ \pm\frac\pi2\ $};
		\node [style=white phase dot] (2) at (-7.5, 0.5) {$\alpha_1$};
		\node [style=white phase dot] (4) at (-2.25, 0.5) {$\alpha_n$};
		\node [style=none] (5) at (-8.5, -0.5) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-5, -0.25) {...};
		\node [style=none] (10) at (-8, -0.5) {...};
		\node [style=none] (11) at (-1.75, -0.5) {...};
		\node [style=none] (16) at (0.25, -0.75) {$=$};
		\node [style=none] (17) at (10, -0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (9.5, -0.5) {...};
		\node [style=none] (20) at (9, -0.5) {};
		\node [style=white phase dot] (24) at (2.75, 0.5) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (2.75, -0.5) {};
		\node [style=none] (27) at (2.25, -0.5) {...};
		\node [style=white phase dot] (30) at (9, 0.5) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (-6.5, -2) {};
		\node [style=white phase dot] (32) at (-6.5, -1) {$\alpha_2$};
		\node [style=none] (33) at (-7, -2) {...};
		\node [style=none] (34) at (-7.5, -2) {};
		\node [style=white phase dot] (35) at (-3.25, -1) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3.25, -2) {};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (38) at (-2.75, -2) {...};
		\node [style=white phase dot] (39) at (4, -1) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (3.5, -2) {...};
		\node [style=none] (41) at (3, -2) {};
		\node [style=none] (42) at (4, -2) {};
		\node [style=white phase dot] (43) at (7.75, -1) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (8.75, -2) {};
		\node [style=none] (45) at (8.25, -2) {...};
		\node [style=none] (46) at (7.75, -2) {};
		\node [style=none] (47) at (6, 0) {...};
		\node [style=none] (48) at (-5, 1.75) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-clifford.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-4, 0) {};
		\node [style=box] (70) at (-2.75, 0) {U};
		\node [style=none] (71) at (-1.5, 0) {};
		\node [style=none] (72) at (-0.5, 0) {=};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (74) at (6, 0) {};
		\node [style=white phase dot] (75) at (1.5, 0) {$~k_1\frac{\pi}{2}~$};
		\node [style=white phase dot] (76) at (5, 0) {$~k_3\frac{\pi}{2}~$};
		\node [style=gray phase dot] (77) at (3.25, 0) {$~k_2\frac{\pi}{2}~$};
		\node [style=none] (78) at (7, 0) {=};
		\node [style=none] (79) at (8, 0) {};
		\node [style=none] (80) at (13.5, 0) {};
		\node [style=gray phase dot] (81) at (9, 0) {$~k_1'\frac{\pi}{2}~$};
		\node [style=gray phase dot] (82) at (12.5, 0) {$~k_3'\frac{\pi}{2}~$};
		\node [style=white phase dot] (83) at (10.75, 0) {$~k_2'\frac{\pi}{2}~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (69.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-comp-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 0.5) {};
		\node [style=gray phase dot] (1) at (-5.75, 1.5) {$\ -\frac\pi2~$};
		\node [style=white phase dot] (2) at (-1, 1.5) {$\frac\pi2$};
		\node [style=white phase dot] (3) at (-2.5, 1.5) {$\frac\pi2$};
		\node [style=white phase dot] (4) at (-3.5, 1.5) {$\frac\pi2$};
		\node [style=none] (5) at (-1, 2.25) {};
		\node [style=none] (6) at (-2.5, 2.25) {};
		\node [style=none] (7) at (-3.5, 2.25) {};
		\node [style=none] (8) at (-5.75, 2.25) {};
		\node [style=white dot] (12) at (-2.5, 0.5) {};
		\node [style=white dot] (13) at (-1, -0.5) {};
		\node [style=white dot] (14) at (-3.5, -0.5) {};
		\node [style=white dot] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-2.25, -1.5) {$N(u)$};
		\node [style=none] (19) at (-5.75, -0.25) {$u$};
		\node [style=none] (20) at (0.5, 0.5) {$=$};
		\node [style=white dot] (21) at (2.25, 0.5) {};
		\node [style=white dot] (22) at (5.5, 0.5) {};
		\node [style=white dot] (23) at (7, -0.5) {};
		\node [style=white dot] (24) at (4.5, -0.5) {};
		\node [style=white dot] (25) at (7, -0.5) {};
		\node [style=none] (30) at (-1.75, 0.75) {...};
		\node [style=none] (31) at (7, 2.25) {};
		\node [style=none] (32) at (5.5, 2.25) {};
		\node [style=none] (33) at (4.5, 2.25) {};
		\node [style=none] (34) at (2.25, 2.25) {};
		\node [style=none] (35) at (6.25, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (8.center) to (1);
		\draw (2) to (5.center);
		\draw (6.center) to (3);
		\draw (7.center) to (4);
		\draw [style=hadamard edge] (0) to (15);
		\draw (15) to (2);
		\draw (12) to (3);
		\draw (14) to (4);
		\draw [style=hadamard edge] (0) to (14);
		\draw [style=hadamard edge] (0) to (12);
		\draw [style=hadamard edge] (12) to (15);
		\draw [style=brace edge] (16.center) to (17.center);
		\draw [style=hadamard edge] (21) to (25);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (21) to (22);
		\draw (21) to (34.center);
		\draw (24) to (33.center);
		\draw (22) to (32.center);
		\draw (25) to (31.center);
		\draw [style=hadamard edge] (24) to (22);
		\draw [style=hadamard edge] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-state-injection-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6.75, 1.25) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=white phase dot] (7) at (-7.25, -0.75) {\ $\frac\pi4~$};
		\node [style=gray phase dot] (8) at (-3.75, -0.75) {$a\pi$};
		\node [style=white dot] (13) at (-5.75, 1.25) {};
		\node [style=gray dot] (15) at (-5.75, -0.75) {};
		\node [style=white phase dot] (18) at (-3.75, 1.25) {\ $a\frac\pi2~$};
		\node [style=none] (19) at (-1.25, 0) {=};
		\node [style=none] (20) at (0.75, 1.25) {};
		\node [style=none] (21) at (3.5, 1.25) {};
		\node [style=white phase dot] (22) at (0.25, -0.75) {\ $\frac\pi4~$};
		\node [style=white phase dot] (24) at (1.75, 1.25) {\ $a\frac\pi2~$};
		\node [style=gray phase dot] (25) at (1.75, -0.75) {$a\pi$};
		\node [style=none] (27) at (-1.25, 1) {\spiderrule};
		\node [style=none] (28) at (4.75, 0) {=};
		\node [style=none] (29) at (6, 1.25) {};
		\node [style=none] (30) at (8.75, 1.25) {};
		\node [style=white phase dot] (31) at (7, -0.75) {\ $(-1)^a\frac\pi4~$};
		\node [style=white phase dot] (32) at (7, 1.25) {\ $a\frac\pi2~$};
		\node [style=none] (34) at (4.75, 1) {\pirule};
		\node [style=none] (35) at (9.75, 0) {=};
		\node [style=none] (36) at (11, 1.25) {};
		\node [style=none] (37) at (13.75, 1.25) {};
		\node [style=white phase dot] (38) at (12, -0.75) {$\frac\pi4$};
		\node [style=white phase dot] (39) at (12, 1.25) {\ $a\frac\pi2~$};
		\node [style=none] (40) at (9.75, 1) {\spiderrule};
		\node [style=white phase dot] (41) at (12, 0.25) {\ $-a\frac\pi2~$};
		\node [style=none] (42) at (15, 0) {=};
		\node [style=none] (43) at (16.25, 0) {};
		\node [style=none] (44) at (18.5, 0) {};
		\node [style=white phase dot] (45) at (17.25, 0) {$\frac\pi4$};
		\node [style=none] (47) at (15, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7) to (8);
		\draw (13) to (15);
		\draw (20.center) to (21.center);
		\draw (24) to (25);
		\draw (25) to (22);
		\draw (29.center) to (30.center);
		\draw (31) to (32);
		\draw (36.center) to (37.center);
		\draw (38) to (39);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-state-injection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [meter] (8) at (0.25, -0.25) {};
		\node [style=none] (11) at (-3.375, -0.25) {$\ket{T}$};
		\node [style=vertex] (13) at (-1.75, 1.25) {};
		\node [style=vertex set] (15) at (-1.75, -0.25) {\!\!+\!\!};
		\node [style=none] (16) at (2.25, -0.25) {};
		\node [style=none] (17) at (2.25, 1) {};
		\node [style=box] (18) at (2.25, 1.25) {$S$};
		\node [style=none] (19) at (1.15, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8);
		\draw (13) to (15);
		\draw [style=double edge] (19.center)
			 to (16.center)
			 to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/make-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.25) {};
		\node [style=none] (1) at (-6.5, -1.5) {};
		\node [style=none] (2) at (-3.75, 1.25) {};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-5.25, 0) {$D$};
		\node [style=none] (5) at (-7.75, 1) {};
		\node [style=none] (6) at (-7.75, 0.25) {};
		\node [style=none] (7) at (-7.75, -0.5) {};
		\node [style=none] (8) at (-7.75, -1.25) {};
		\node [style=none] (9) at (-6.5, -1.25) {};
		\node [style=none] (10) at (-6.5, -0.5) {};
		\node [style=none] (11) at (-6.5, 0.25) {};
		\node [style=none] (12) at (-6.5, 1) {};
		\node [style=none] (13) at (-3.75, 0.625) {};
		\node [style=none] (14) at (-3.75, -0.125) {};
		\node [style=none] (15) at (-3.75, -0.875) {};
		\node [style=none] (16) at (-2.5, 0.625) {};
		\node [style=none] (17) at (-2.5, -0.125) {};
		\node [style=none] (18) at (-2.5, -0.875) {};
		\node [style=none] (19) at (0, 0) {$\longrightarrow$};
		\node [style=none] (20) at (0, 0.75) {transpose};
		\node [style=none] (21) at (5, 1.25) {};
		\node [style=none] (22) at (5, -1.5) {};
		\node [style=none] (23) at (7.75, 1.25) {};
		\node [style=none] (24) at (7.75, -1.5) {};
		\node [style=none] (25) at (6.25, 0) {$D$};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (4.5, 0.25) {};
		\node [style=none] (28) at (4.5, -0.5) {};
		\node [style=none] (29) at (4.5, -1.25) {};
		\node [style=none] (30) at (5, -1.25) {};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=none] (32) at (5, 0.25) {};
		\node [style=none] (33) at (5, 1) {};
		\node [style=none] (34) at (7.75, 0.625) {};
		\node [style=none] (35) at (7.75, -0.125) {};
		\node [style=none] (36) at (7.75, -0.875) {};
		\node [style=none] (37) at (8.25, 0.625) {};
		\node [style=none] (38) at (8.25, -0.125) {};
		\node [style=none] (39) at (8.25, -0.875) {};
		\node [style=none] (40) at (3.75, 1.75) {};
		\node [style=none] (41) at (3.75, 2.25) {};
		\node [style=none] (42) at (3.75, 2.75) {};
		\node [style=none] (43) at (8.25, 1.75) {};
		\node [style=none] (44) at (8.25, 2.25) {};
		\node [style=none] (45) at (8.25, 2.75) {};
		\node [style=none] (46) at (9.25, -1.75) {};
		\node [style=none] (47) at (9.25, -2.25) {};
		\node [style=none] (48) at (9.25, -2.75) {};
		\node [style=none] (49) at (9.25, -3.25) {};
		\node [style=none] (50) at (4.5, -1.75) {};
		\node [style=none] (51) at (4.5, -2.25) {};
		\node [style=none] (52) at (4.5, -2.75) {};
		\node [style=none] (53) at (4.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (33.center);
		\draw (27.center) to (32.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (38.center) to (35.center);
		\draw (34.center) to (37.center);
		\draw (40.center) to (43.center);
		\draw (44.center) to (41.center);
		\draw (42.center) to (45.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (45.center);
		\draw [bend right=90, looseness=1.50] (38.center) to (44.center);
		\draw [bend left=90, looseness=1.25] (43.center) to (39.center);
		\draw (49.center) to (53.center);
		\draw (52.center) to (48.center);
		\draw (51.center) to (47.center);
		\draw (46.center) to (50.center);
		\draw [bend left=270, looseness=1.25] (26.center) to (50.center);
		\draw [bend right=90, looseness=1.50] (27.center) to (51.center);
		\draw [bend right=90, looseness=1.50] (28.center) to (52.center);
		\draw [bend left=270, looseness=1.50] (29.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-many-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9.5, 0.75) {$a$};
		\node [style=none] (1) at (-7.5, 0.75) {};
		\node [style=hadamard] (2) at (-9.5, -0.75) {$b$};
		\node [style=white dot] (3) at (-8.25, 0.75) {};
		\node [style=none] (4) at (10.75, 0) {$=$};
		\node [style=hadamard] (5) at (12.3, 0) {$ab$};
		\node [style=none] (6) at (14, 0.75) {};
		\node [style=white dot] (7) at (-8.25, -0.75) {};
		\node [style=none] (8) at (-7.5, -0.75) {};
		\node [style=none] (9) at (-8.25, 0) {$\ldots$};
		\node [style=none] (10) at (14, -0.75) {};
		\node [style=none] (11) at (13.5, 0) {$\ldots$};
		\node [style=hadamard] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=hadamard] (14) at (-3.75, -0.75) {};
		\node [style=white dot] (15) at (-2.5, 0.75) {};
		\node [style=white dot] (16) at (-2.5, -0.75) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (-2.5, 0) {$\ldots$};
		\node [style=none] (19) at (-6.5, 0) {=};
		\node [style=hadamard] (20) at (-5, 0.75) {$a$};
		\node [style=hadamard] (21) at (-5, -0.75) {$b$};
		\node [style=hadamard] (22) at (-4.325, 0.75) {};
		\node [style=hadamard] (23) at (-4.325, -0.75) {};
		\node [style=none] (24) at (-6.5, 1) {\eqref{eq:Hbox-spider}};
		\node [style=none] (32) at (-0.75, 0) {=};
		\node [style=hadamard] (33) at (0.75, 0.75) {$a$};
		\node [style=hadamard] (34) at (0.75, -0.75) {$b$};
		\node [style=none] (37) at (-0.75, 1) {\eqref{eq:ZH-bialgebra-AND}};
		\node [style=hadamard] (38) at (3.05, 0) {};
		\node [style=none] (39) at (4.25, 0.75) {};
		\node [style=none] (40) at (4.25, -0.75) {};
		\node [style=none] (41) at (3.75, 0) {$\ldots$};
		\node [style=white dot] (42) at (1.75, 0) {};
		\node [style=hadamard] (43) at (2.4, 0) {};
		\node [style=none] (44) at (5.35, 0) {=};
		\node [style=hadamard] (45) at (6.75, 0) {$ab$};
		\node [style=none] (47) at (5.35, 1) {\eqref{eq:multiply-average}};
		\node [style=hadamard] (48) at (8.3, 0) {};
		\node [style=none] (49) at (9.5, 0.75) {};
		\node [style=none] (50) at (9.5, -0.75) {};
		\node [style=none] (51) at (9, 0) {$\ldots$};
		\node [style=hadamard] (53) at (7.65, 0) {};
		\node [style=none] (55) at (10.75, 1) {\eqref{eq:Hbox-spider}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw [in=45, out=180] (6.center) to (5);
		\draw (0) to (7);
		\draw (7) to (2);
		\draw (8.center) to (7);
		\draw [in=180, out=-45] (5) to (10.center);
		\draw (13.center) to (15);
		\draw (15) to (12);
		\draw (15) to (14);
		\draw (12) to (16);
		\draw (16) to (14);
		\draw (17.center) to (16);
		\draw (20) to (12);
		\draw (21) to (14);
		\draw [in=45, out=180] (39.center) to (38);
		\draw [in=180, out=-45] (38) to (40.center);
		\draw [in=105, out=0] (33) to (42);
		\draw [in=0, out=-105] (42) to (34);
		\draw (42) to (43);
		\draw (43) to (38);
		\draw [in=45, out=180] (49.center) to (48);
		\draw [in=180, out=-45] (48) to (50.center);
		\draw (53) to (48);
		\draw (45) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-many.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-4.25, 0.75) {$a$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=hadamard] (2) at (-4.25, -0.75) {$b$};
		\node [style=white dot] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard] (5) at (1.55, 0) {$ab$};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=white dot] (7) at (-2.75, -0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none, rotate=90] (9) at (-2.75, 0) {$\ldots$};
		\node [style=none] (10) at (3.75, -0.75) {};
		\node [style=none, rotate=90] (12) at (3, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw [in=45, out=180] (6.center) to (5);
		\draw (0) to (7);
		\draw (7) to (2);
		\draw (8.center) to (7);
		\draw [in=180, out=-45] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-phased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-3.75, -0.75) {$b$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=hadamard] (2) at (-3.75, 0.75) {$a$};
		\node [style=white dot] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=hadamard] (5) at (1.25, 0) {$ab$};
		\node [style=none] (6) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend right] (3) to (2);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonlinear-euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (0, 0) {=};
		\node [style=none] (73) at (-5.5, 0) {};
		\node [style=none] (74) at (-1.5, 0) {};
		\node [style=white phase dot] (75) at (-4.75, 0) {$\alpha_1$};
		\node [style=white phase dot] (76) at (-2.25, 0) {$\gamma_1$};
		\node [style=gray phase dot] (77) at (-3.5, 0) {$\beta_1$};
		\node [style=none] (78) at (1.5, 0) {};
		\node [style=none] (79) at (5.5, 0) {};
		\node [style=gray phase dot] (80) at (2.25, 0) {$\alpha_2$};
		\node [style=gray phase dot] (81) at (4.75, 0) {$\gamma_3$};
		\node [style=white phase dot] (82) at (3.5, 0) {$\beta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (74.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44) at (0, 0.75) {};
		\node [style=white dot] (45) at (0, -0.75) {};
		\node [style=gray dot] (46) at (0, 0) {};
		\node [style=white phase dot] (47) at (1, 0) {$\alpha$};
		\node [style=none] (48) at (1.25, -0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-0.75, 0.75) {};
		\node [style=none] (51) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (44);
		\draw (44) to (46);
		\draw (46) to (47);
		\draw (44) to (50.center);
		\draw (46) to (45);
		\draw (45) to (48.center);
		\draw (45) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (21) at (-2.25, 3.25) {$\alpha$};
		\node [style=none] (22) at (-4, 1.25) {};
		\node [style=none] (23) at (-4, -0.75) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=white dot] (26) at (-3.25, 1.25) {};
		\node [style=white dot] (27) at (-3.25, -0.75) {};
		\node [style=gray dot] (29) at (-2.25, 2) {};
		\node [style=none] (30) at (0, 0) {=};
		\node [style=none] (43) at (-4, 0.25) {};
		\node [style=none] (44) at (-1.75, 0.25) {};
		\node [style=white dot] (46) at (-3.25, 0.25) {};
		\node [style=white phase dot] (48) at (5, 1.25) {$\alpha$};
		\node [style=none] (49) at (1.75, 1.25) {};
		\node [style=none] (50) at (1.75, -0.75) {};
		\node [style=none] (51) at (8.25, 1.25) {};
		\node [style=none] (52) at (8.25, -0.75) {};
		\node [style=none] (57) at (1.75, 0.25) {};
		\node [style=none] (58) at (8.25, 0.25) {};
		\node [style=white dot] (60) at (3.25, -0.75) {};
		\node [style=white dot] (61) at (4, 0.25) {};
		\node [style=gray dot] (62) at (3.25, 0.25) {};
		\node [style=gray dot] (63) at (4, 1.25) {};
		\node [style=gray dot] (64) at (6, 1.25) {};
		\node [style=gray dot] (65) at (6.75, 0.25) {};
		\node [style=white dot] (66) at (6, 0.25) {};
		\node [style=white dot] (67) at (6.75, -0.75) {};
		\node [style=none] (71) at (-4, -1.75) {};
		\node [style=none] (72) at (-1.75, -1.75) {};
		\node [style=white dot] (73) at (-3.25, -1.75) {};
		\node [style=none] (74) at (1.75, -1.75) {};
		\node [style=none] (75) at (8.25, -1.75) {};
		\node [style=white dot] (78) at (2.5, -1.75) {};
		\node [style=gray dot] (79) at (2.5, -0.75) {};
		\node [style=gray dot] (80) at (7.5, -0.75) {};
		\node [style=white dot] (81) at (7.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (26);
		\draw (26) to (24.center);
		\draw (25.center) to (27);
		\draw (27) to (23.center);
		\draw (29) to (26);
		\draw (29) to (27);
		\draw (29) to (21);
		\draw (43.center) to (46);
		\draw (46) to (44.center);
		\draw (46) to (29);
		\draw (49.center) to (51.center);
		\draw (57.center) to (58.center);
		\draw (50.center) to (52.center);
		\draw (62) to (60);
		\draw (61) to (63);
		\draw (64) to (66);
		\draw (65) to (67);
		\draw (72.center) to (73);
		\draw (73) to (71.center);
		\draw (29) to (73);
		\draw (74.center) to (75.center);
		\draw (79) to (78);
		\draw (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (51) at (-4.25, 1.25) {};
		\node [style=white phase dot] (52) at (-4.25, 2.25) {$\alpha$};
		\node [style=none] (53) at (-1.25, 0.75) {};
		\node [style=none] (55) at (-1.25, -0.75) {};
		\node [style=none] (59) at (-5.75, 0.75) {};
		\node [style=none] (60) at (-5.75, -0.75) {};
		\node [style=gray dot] (62) at (-3, 1.25) {};
		\node [style=white phase dot] (63) at (-3, 2.25) {$\beta$};
		\node [style=white phase dot] (64) at (-2.25, 0) {$\alpha_n$};
		\node [style=white phase dot] (66) at (-4.75, 0) {$\alpha_1$};
		\node [style=none] (146) at (-3.5, 0) {...};
		\node [style=none] (148) at (0, 0) {$=$};
		\node [style=none, rotate=90] (249) at (-5.5, 0) {...};
		\node [style=none, rotate=90] (250) at (-1.5, 0) {...};
		\node [style=none] (253) at (5.75, 0.75) {};
		\node [style=none] (254) at (5.75, -0.75) {};
		\node [style=none] (255) at (1.25, 0.75) {};
		\node [style=none] (256) at (1.25, -0.75) {};
		\node [style=gray dot] (257) at (3.5, 1.25) {};
		\node [style=white phase dot] (258) at (3.5, 2.25) {$\ \alpha+\beta\ $};
		\node [style=white phase dot] (259) at (4.75, 0) {$\alpha_n$};
		\node [style=white phase dot] (260) at (2.25, 0) {$\alpha_1$};
		\node [style=none] (261) at (3.5, 0) {...};
		\node [style=none, rotate=90] (262) at (1.5, 0) {...};
		\node [style=none, rotate=90] (263) at (5.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (52);
		\draw (62) to (63);
		\draw (62) to (64);
		\draw (66) to (62);
		\draw [in=75, out=180] (53.center) to (64);
		\draw [in=180, out=-60] (64) to (55.center);
		\draw (51) to (64);
		\draw [in=120, out=0] (59.center) to (66);
		\draw [in=0, out=-135, looseness=0.75] (66) to (60.center);
		\draw (66) to (51);
		\draw (257) to (258);
		\draw (257) to (259);
		\draw (260) to (257);
		\draw [in=75, out=180] (253.center) to (259);
		\draw [in=180, out=-60] (259) to (254.center);
		\draw [in=120, out=0] (255.center) to (260);
		\draw [in=0, out=-135, looseness=0.75] (260) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (5) at (0, 2) {};
		\node [style=white phase dot] (10) at (0, 3) {$\alpha$};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-2.5, -1.25) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=white dot] (15) at (-1.25, 1) {};
		\node [style=white dot] (16) at (-1.25, -1.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=white dot] (45) at (-1.25, 0.25) {};
		\node [style=none, rotate=90] (46) at (1, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10);
		\draw (11.center) to (15);
		\draw (15) to (13.center);
		\draw (14.center) to (16);
		\draw (16) to (12.center);
		\draw (5) to (15);
		\draw (5) to (16);
		\draw (41.center) to (45);
		\draw (45) to (42.center);
		\draw (45) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phases-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=white phase dot] (9) at (-2, 0) {$\beta$};
		\node [style=white phase dot] (20) at (-3.25, 0) {$\alpha$};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (4.25, 0) {};
		\node [style=white phase dot] (25) at (2.5, 0) {\ $\alpha+\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw [in=180, out=0] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-copy-generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-8.75, 0) {$=$};
		\node [style=none] (27) at (-10, 0.25) {};
		\node [style=none] (29) at (-10, -1.25) {};
		\node [style=none, rotate=90] (30) at (-10.25, -0.5) {...};
		\node [style=none] (35) at (-13.5, 1.5) {};
		\node [style=none] (36) at (-10, 1.5) {};
		\node [style=gray phase dot] (37) at (-12.625, 1.15) {$\pi$};
		\node [style=none] (38) at (-3.85, 0.25) {};
		\node [style=none] (39) at (-3.85, -1.25) {};
		\node [style=none, rotate=90] (40) at (-4.1, -0.5) {...};
		\node [style=none] (42) at (-7.5, 1.5) {};
		\node [style=none] (43) at (-3.85, 1.5) {};
		\node [style=gray phase dot] (44) at (-4.6, 1.25) {$\pi$};
		\node [style=gray phase dot] (45) at (-4.6, 0.2) {$\pi$};
		\node [style=gray phase dot] (46) at (-4.625, -1.125) {$\pi$};
		\node [style=none] (47) at (-13.5, 0.25) {};
		\node [style=none] (48) at (-13.5, -1.25) {};
		\node [style=none, rotate=90] (49) at (-13.25, -0.5) {...};
		\node [style=white phase dot] (50) at (-11.75, 0) {$\alpha$};
		\node [style=none] (51) at (-7.5, 0.25) {};
		\node [style=none] (52) at (-7.5, -1.25) {};
		\node [style=none, rotate=90] (53) at (-7.25, -0.5) {...};
		\node [style=white phase dot] (54) at (-5.75, 0) {-$\alpha$};
		\node [style=gray phase dot] (55) at (-6.825, 0.225) {$\pi$};
		\node [style=gray phase dot] (56) at (-6.75, -1.075) {$\pi$};
		\node [style=none] (58) at (5.9, 0) {$=$};
		\node [style=none] (59) at (4.65, 0.25) {};
		\node [style=none] (60) at (4.65, -1.25) {};
		\node [style=none, rotate=90] (61) at (4.4, -0.5) {...};
		\node [style=none] (62) at (1.15, 1.5) {};
		\node [style=none] (63) at (4.65, 1.5) {};
		\node [style=white phase dot] (64) at (2.025, 1.15) {$\pi$};
		\node [style=none] (65) at (10.8, 0.25) {};
		\node [style=none] (66) at (10.8, -1.25) {};
		\node [style=none, rotate=90] (67) at (10.55, -0.5) {...};
		\node [style=none] (68) at (7.15, 1.5) {};
		\node [style=none] (69) at (10.8, 1.5) {};
		\node [style=white phase dot] (70) at (10.05, 1.25) {$\pi$};
		\node [style=white phase dot] (71) at (10.05, 0.2) {$\pi$};
		\node [style=white phase dot] (72) at (10.025, -1.125) {$\pi$};
		\node [style=none] (73) at (1.15, 0.25) {};
		\node [style=none] (74) at (1.15, -1.25) {};
		\node [style=none, rotate=90] (75) at (1.4, -0.5) {...};
		\node [style=gray phase dot] (76) at (2.9, 0) {$\alpha$};
		\node [style=none] (77) at (7.15, 0.25) {};
		\node [style=none] (78) at (7.15, -1.25) {};
		\node [style=none, rotate=90] (79) at (7.4, -0.5) {...};
		\node [style=gray phase dot] (80) at (8.9, 0) {-$\alpha$};
		\node [style=white phase dot] (81) at (7.825, 0.225) {$\pi$};
		\node [style=white phase dot] (82) at (7.9, -1.075) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=0, out=-120] (50) to (48.center);
		\draw [style=none, in=0, out=165, looseness=0.75] (50) to (47.center);
		\draw [style=none, in=180, out=-60] (50) to (29.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (50) to (27.center);
		\draw [in=0, out=120] (50) to (35.center);
		\draw [in=-180, out=60, looseness=0.75] (50) to (36.center);
		\draw [style=none, in=0, out=-120] (54) to (52.center);
		\draw [style=none, in=0, out=165, looseness=0.75] (54) to (51.center);
		\draw [style=none, in=180, out=-60] (54) to (39.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (54) to (38.center);
		\draw [in=0, out=120] (54) to (42.center);
		\draw [in=-180, out=60, looseness=0.75] (54) to (43.center);
		\draw [style=none, in=0, out=-120] (76) to (74.center);
		\draw [style=none, in=0, out=165, looseness=0.75] (76) to (73.center);
		\draw [style=none, in=180, out=-60] (76) to (60.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (76) to (59.center);
		\draw [in=0, out=120] (76) to (62.center);
		\draw [in=-180, out=60, looseness=0.75] (76) to (63.center);
		\draw [style=none, in=0, out=-120] (80) to (78.center);
		\draw [style=none, in=0, out=165, looseness=0.75] (80) to (77.center);
		\draw [style=none, in=180, out=-60] (80) to (66.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (80) to (65.center);
		\draw [in=0, out=120] (80) to (68.center);
		\draw [in=-180, out=60, looseness=0.75] (80) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-copy-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (36) at (2.25, 0) {$\ -\alpha\ $};
		\node [style=none] (37) at (4.5, 1.125) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (39) at (1, 0) {};
		\node [style=none] (40) at (4.5, -1.125) {};
		\node [style=gray phase dot] (42) at (3.75, -1.125) {$\pi$};
		\node [style=gray phase dot] (43) at (-3.25, 0) {$\pi$};
		\node [style=none] (44) at (-0.75, 1.125) {};
		\node [style=white phase dot] (45) at (-2.25, 0) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-1, 0) {...};
		\node [style=none, rotate=90] (48) at (3.75, 0) {...};
		\node [style=none] (50) at (-4, 0) {};
		\node [style=none] (51) at (-0.75, -1.125) {};
		\node [style=gray phase dot] (52) at (3.75, 1.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-BB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-11.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=white dot] (3) at (-10.5, 0) {};
		\node [style=white dot] (4) at (-8, 0) {};
		\node [style=white dot] (5) at (-6, 0) {};
		\node [style=white dot] (6) at (-3.5, 0) {};
		\node [style=hadamard] (7) at (-9.25, 0) {};
		\node [style=hadamard] (8) at (-7, 0) {};
		\node [style=hadamard] (9) at (-4.75, 0) {};
		\node [style=none] (14) at (-8.5, -1) {};
		\node [style=none] (15) at (-8.5, 1) {};
		\node [style=none] (16) at (-12.5, 1) {};
		\node [style=none] (17) at (-12.5, -1) {};
		\node [style=none] (18) at (-5.5, -1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-5.5, 1) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (8, 0) {};
		\node [style=white dot] (30) at (3.5, 0) {};
		\node [style=white dot] (31) at (7, 0) {};
		\node [style=none] (36) at (6, -0.75) {};
		\node [style=none] (37) at (6, 0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (4.5, -1) {};
		\node [style=none] (41) at (9, -1) {};
		\node [style=none] (42) at (9, 1) {};
		\node [style=none] (43) at (4.5, 1) {};
		\node [style=hadamard] (50) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (5) to (9);
		\draw (9) to (6);
		\draw (6) to (2.center);
		\draw [style=gray] (19.center) to (18.center);
		\draw [style=gray] (18.center) to (21.center);
		\draw [style=gray] (21.center) to (20.center);
		\draw [style=gray] (20.center) to (19.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (17.center);
		\draw [style=gray] (17.center) to (14.center);
		\draw (28.center) to (30);
		\draw (31) to (29.center);
		\draw [style=gray] (41.center) to (40.center);
		\draw [style=gray] (40.center) to (43.center);
		\draw [style=gray] (43.center) to (42.center);
		\draw [style=gray] (42.center) to (41.center);
		\draw [style=gray] (36.center) to (37.center);
		\draw [style=gray] (37.center) to (38.center);
		\draw [style=gray] (38.center) to (39.center);
		\draw [style=gray] (39.center) to (36.center);
		\draw (30) to (50);
		\draw (50) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (2, 1.5) {};
		\node [style=vertex set] (2) at (0, 0.5) {$~~A~~$};
		\node [style=vertex set] (3) at (-2.5, -0.75) {$~~B~~$};
		\node [style=vertex set] (4) at (2.5, -0.75) {$~~C~~$};
		\node [style=none] (5) at (2.75, 1.5) {$v$};
		\node [style=none] (6) at (-2.75, 1.5) {$u$};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (7.center) to (11.center);
		\draw (13.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (10.center) to (18.center);
		\draw (17.center) to (12.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (2, 1.5) {};
		\node [style=vertex set] (2) at (0, 0.5) {$~~A~~$};
		\node [style=vertex set] (3) at (-2.5, -1) {$~~B~~$};
		\node [style=vertex set] (4) at (2.25, -1) {$~~C~~$};
		\node [style=none] (5) at (-3, 1.5) {$v$};
		\node [style=none] (6) at (3, 1.5) {$u$};
		\node [style=none] (7) at (-2.75, -0.75) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (7.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-desc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.75, 1.25) {};
		\node [style=white dot] (1) at (-3, 1.25) {};
		\node [style=white dot] (2) at (-6.5, 0.5) {};
		\node [style=white dot] (3) at (-5.5, -0.75) {};
		\node [style=white dot] (4) at (-10.25, -1.5) {};
		\node [style=white dot] (5) at (-9.25, -2.5) {};
		\node [style=white dot] (6) at (-2.5, -2.5) {};
		\node [style=white dot] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-8.75, 3) {};
		\node [style=none] (9) at (-3, 3) {};
		\node [style=none] (10) at (-5.5, 3) {};
		\node [style=none] (11) at (-6.5, 3) {};
		\node [style=none] (12) at (-10.5, -1) {};
		\node [style=none] (13) at (-9.5, -2) {};
		\node [style=none] (14) at (-2.25, -1.75) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none, rotate=45] (17) at (-1.975, -1.975) {...};
		\node [style=none, rotate=-45] (18) at (-9.85, -2.025) {...};
		\node [style=none] (42) at (-6, 2.5) {...};
		\node [style=none, rotate=-45] (43) at (-6, 0) {...};
		\node [style=none] (49) at (-9.5, 1.5) {$u$};
		\node [style=none] (50) at (-2.25, 1.5) {$v$};
		\node [style=none] (60) at (0, 0) {$=$};
		\node [style=white dot] (61) at (3.75, 1.25) {};
		\node [style=white dot] (62) at (9.5, 1.25) {};
		\node [style=white dot] (63) at (6, 0.5) {};
		\node [style=white dot] (64) at (7, -0.75) {};
		\node [style=white dot] (65) at (2.25, -1.5) {};
		\node [style=white dot] (66) at (3.25, -2.5) {};
		\node [style=white dot] (67) at (10, -2.5) {};
		\node [style=white dot] (68) at (11, -1.5) {};
		\node [style=none] (69) at (9.5, 3.5) {};
		\node [style=none] (70) at (3.75, 3.5) {};
		\node [style=none] (71) at (7, 3.5) {};
		\node [style=none] (72) at (6, 3.5) {};
		\node [style=none] (73) at (2, -1) {};
		\node [style=none] (74) at (3, -2) {};
		\node [style=none] (75) at (10.25, -1.75) {};
		\node [style=none] (76) at (11.25, -1) {};
		\node [style=none] (79) at (6.5, 3.25) {...};
		\node [style=none] (81) at (3, 1.5) {$u$};
		\node [style=none] (82) at (10.25, 1.5) {$v$};
		\node [style=white phase dot] (83) at (-6.5, 1.875) {$\pi$};
		\node [style=white phase dot] (84) at (-5.5, 1.875) {$\pi$};
		\node [style=small hadamard] (85) at (-8.725, 2) {};
		\node [style=small hadamard] (86) at (-2.975, 2) {};
		\node [style=none, rotate=-45] (87) at (2.75, -2.025) {...};
		\node [style=none, rotate=45] (88) at (10.575, -2.025) {...};
		\node [style=none, rotate=-45] (89) at (6.45, -0.075) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (10.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard edge] (0) to (1);
		\draw [in=90, out=-90, looseness=0.50] (69.center) to (61);
		\draw [in=90, out=-90, looseness=0.50] (70.center) to (62);
		\draw (63) to (72.center);
		\draw (64) to (71.center);
		\draw (67) to (75.center);
		\draw (68) to (76.center);
		\draw (66) to (74.center);
		\draw (65) to (73.center);
		\draw [style=hadamard edge] (61) to (63);
		\draw [style=hadamard edge] (61) to (64);
		\draw [style=hadamard edge] (64) to (62);
		\draw [style=hadamard edge] (63) to (62);
		\draw [style=hadamard edge] (61) to (65);
		\draw [style=hadamard edge] (61) to (66);
		\draw [style=hadamard edge] (62) to (67);
		\draw [style=hadamard edge] (62) to (68);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (65) to (63);
		\draw [style=hadamard edge] (65) to (64);
		\draw [style=hadamard edge] (66) to (63);
		\draw [style=hadamard edge] (66) to (64);
		\draw [style=hadamard edge] (67) to (64);
		\draw [style=hadamard edge] (68) to (63);
		\draw [style=hadamard edge] (67) to (63);
		\draw [style=hadamard edge] (68) to (64);
		\draw [style=hadamard edge] (67) to (66);
		\draw [style=hadamard edge] (67) to (65);
		\draw [style=hadamard edge] (68) to (66);
		\draw [style=hadamard edge] (68) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-6.25, 1.5) {$j\pi$};
		\node [style=white phase dot] (2) at (-8, 1) {$\alpha_1$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=white phase dot] (32) at (-8, -0.75) {$\alpha_n$};
		\node [style=white phase dot] (37) at (-4.5, -2.25) {$\beta_1$};
		\node [style=white phase dot] (41) at (-4.5, -0.5) {$\beta_n$};
		\node [style=white phase dot] (45) at (-1.25, 1) {$\gamma_1$};
		\node [style=white phase dot] (49) at (-1.25, -0.75) {$\gamma_n$};
		\node [style=white phase dot] (51) at (-2.75, 1.5) {$k\pi$};
		\node [style=none, rotate=90] (52) at (-8, 0.125) {...};
		\node [style=none, rotate=90] (53) at (-4.5, -1.375) {...};
		\node [style=none, rotate=90] (54) at (-1.25, 0.125) {...};
		\node [style=white phase dot] (55) at (2.25, -0.25) {$\ \alpha_n+k\pi\ $};
		\node [style=white phase dot] (56) at (6.5, -1.5) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none, rotate=90] (57) at (6.5, -2.375) {...};
		\node [style=white phase dot] (58) at (6.5, -3.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=white phase dot] (59) at (10.5, 1.5) {$\ \gamma_1+j\pi\ $};
		\node [style=white phase dot] (60) at (2.25, 1.5) {$\ \alpha_1+k\pi\ $};
		\node [style=none, rotate=90] (61) at (10.5, 0.625) {...};
		\node [style=none, rotate=90] (62) at (2.25, 0.625) {...};
		\node [style=white phase dot] (63) at (10.5, -0.25) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-7.5, 1.75) {};
		\node [style=none] (65) at (-8.5, 1.75) {};
		\node [style=none] (66) at (-8, 1.75) {...};
		\node [style=none] (67) at (-8.5, -1.5) {};
		\node [style=none] (68) at (-8, -1.5) {...};
		\node [style=none] (69) at (-7.5, -1.5) {};
		\node [style=none] (70) at (-5, -3) {};
		\node [style=none] (71) at (-4.5, -3) {...};
		\node [style=none] (72) at (-4, -3) {};
		\node [style=none] (73) at (-5, 0.25) {};
		\node [style=none] (74) at (-4.5, 0.25) {...};
		\node [style=none] (75) at (-4, 0.25) {};
		\node [style=none] (76) at (-1.75, 1.75) {};
		\node [style=none] (77) at (-1.25, 1.75) {...};
		\node [style=none] (78) at (-0.75, 1.75) {};
		\node [style=none] (79) at (-1.25, -1.5) {...};
		\node [style=none] (80) at (-1.75, -1.5) {};
		\node [style=none] (81) at (-0.75, -1.5) {};
		\node [style=none] (82) at (1.75, 2.25) {};
		\node [style=none] (83) at (2.25, 2.25) {...};
		\node [style=none] (84) at (2.75, 2.25) {};
		\node [style=none] (85) at (2.25, -1) {...};
		\node [style=none] (86) at (1.75, -1) {};
		\node [style=none] (87) at (2.75, -1) {};
		\node [style=none] (88) at (6, -0.75) {};
		\node [style=none] (89) at (6.5, -0.75) {...};
		\node [style=none] (90) at (7, -0.75) {};
		\node [style=none] (91) at (6.5, -4) {...};
		\node [style=none] (92) at (6, -4) {};
		\node [style=none] (93) at (7, -4) {};
		\node [style=none] (94) at (10, 2.25) {};
		\node [style=none] (95) at (10.5, 2.25) {...};
		\node [style=none] (96) at (11, 2.25) {};
		\node [style=none] (97) at (10.5, -1) {...};
		\node [style=none] (98) at (10, -1) {};
		\node [style=none] (99) at (11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-11.5, 1.5) {$j\pi$};
		\node [style=white phase dot] (2) at (-13.25, 1) {$\alpha_1$};
		\node [style=none] (16) at (-3.5, 0) {$=$};
		\node [style=white phase dot] (32) at (-13.25, -0.75) {$\alpha_n$};
		\node [style=white phase dot] (37) at (-9, -2.25) {$\beta_1$};
		\node [style=white phase dot] (41) at (-9, -0.5) {$\beta_n$};
		\node [style=white phase dot] (45) at (-5, 1) {$\gamma_1$};
		\node [style=white phase dot] (49) at (-5, -0.75) {$\gamma_n$};
		\node [style=white phase dot] (51) at (-6.5, 1.5) {$k\pi$};
		\node [style=none, rotate=90] (52) at (-13.25, 0.125) {...};
		\node [style=none, rotate=90] (53) at (-9, -1.375) {...};
		\node [style=none, rotate=90] (54) at (-5, 0.125) {...};
		\node [style=white phase dot] (55) at (-1.25, -0.25) {$\ \alpha_n+k\pi\ $};
		\node [style=white phase dot] (56) at (3.5, -1.5) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none, rotate=90] (57) at (3.5, -2.375) {...};
		\node [style=white phase dot] (58) at (3.5, -3.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=white phase dot] (59) at (8.5, 1.5) {$\ \gamma_1+j\pi\ $};
		\node [style=white phase dot] (60) at (-1.25, 1.5) {$\ \alpha_1+k\pi\ $};
		\node [style=none, rotate=90] (61) at (8.5, 0.625) {...};
		\node [style=none, rotate=90] (62) at (-1.25, 0.625) {...};
		\node [style=white phase dot] (63) at (8.5, -0.25) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-12.75, 1.75) {};
		\node [style=none] (65) at (-13.75, 1.75) {};
		\node [style=none] (66) at (-13.25, 1.75) {...};
		\node [style=none] (67) at (-13.75, -1.5) {};
		\node [style=none] (68) at (-13.25, -1.5) {...};
		\node [style=none] (69) at (-12.75, -1.5) {};
		\node [style=none] (70) at (-9.5, -3) {};
		\node [style=none] (71) at (-9, -3) {...};
		\node [style=none] (72) at (-8.5, -3) {};
		\node [style=none] (73) at (-9.5, 0.25) {};
		\node [style=none] (74) at (-9, 0.25) {...};
		\node [style=none] (75) at (-8.5, 0.25) {};
		\node [style=none] (76) at (-5.5, 1.75) {};
		\node [style=none] (77) at (-5, 1.75) {...};
		\node [style=none] (78) at (-4.5, 1.75) {};
		\node [style=none] (79) at (-5, -1.5) {...};
		\node [style=none] (80) at (-5.5, -1.5) {};
		\node [style=none] (81) at (-4.5, -1.5) {};
		\node [style=none] (82) at (-1.75, 2.25) {};
		\node [style=none] (83) at (-1.25, 2.25) {...};
		\node [style=none] (84) at (-0.75, 2.25) {};
		\node [style=none] (85) at (-1.25, -1) {...};
		\node [style=none] (86) at (-1.75, -1) {};
		\node [style=none] (87) at (-0.75, -1) {};
		\node [style=none] (88) at (3, -0.75) {};
		\node [style=none] (89) at (3.5, -0.75) {...};
		\node [style=none] (90) at (4, -0.75) {};
		\node [style=none] (91) at (3.5, -4) {...};
		\node [style=none] (92) at (3, -4) {};
		\node [style=none] (93) at (4, -4) {};
		\node [style=none] (94) at (8, 2.25) {};
		\node [style=none] (95) at (8.5, 2.25) {...};
		\node [style=none] (96) at (9, 2.25) {};
		\node [style=none] (97) at (8.5, -1) {...};
		\node [style=none] (98) at (8, -1) {};
		\node [style=none] (99) at (9, -1) {};
		\node [style=none] (100) at (-11.5, 2.25) {$*$};
		\node [style=none] (101) at (-6.5, 2.25) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-to-mixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {\ground};
		\node [style=white dot] (1) at (-3, 0) {};
		\node [style=white phase dot] (2) at (-4, 0) {$\alpha$};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2.05, 1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (7) at (0, 1) {\spiderrule};
		\node [style=none] (9) at (7.25, 1) {\ground};
		\node [style=none] (10) at (6.75, 0) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=none] (13) at (6.75, 1) {};
		\node [style=none] (14) at (7.2, 1) {};
		\node [style=none] (15) at (10.75, 0) {\rotatebox{180}{\ground}};
		\node [style=none] (16) at (10.75, 0) {};
		\node [style=none] (17) at (12, 0) {};
		\node [style=none] (20) at (9, 0) {=};
		\node [style=none] (21) at (3.5, 1) {\ground};
		\node [style=white phase dot] (23) at (2, 1) {$\alpha$};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (3.45, 1) {};
		\node [style=none] (27) at (5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2);
		\draw [in=180, out=90] (1) to (4.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (12.center);
		\draw [bend right=270, looseness=2.00] (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (25.center) to (26.center);
		\draw (23) to (25.center);
		\draw [in=-180, out=-90] (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-spider-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dd white phase] (0) at (-2.25, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none, rotate=90] (7) at (-3.25, -0.25) {...};
		\node [style=none, rotate=90] (8) at (-1.25, -0.25) {...};
		\node [style=none] (9) at (-1, 1.75) {\ground};
		\node [style=none] (10) at (-1.5, 1.75) {};
		\node [style=none] (11) at (-1.05, 1.75) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=white phase dot] (13) at (3, 0.5) {$\alpha$};
		\node [style=none] (14) at (4.75, 1.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none] (17) at (4.75, -1) {};
		\node [style=none] (18) at (4.75, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none, rotate=90] (20) at (1.5, -0.25) {...};
		\node [style=none, rotate=90] (21) at (4.5, -0.25) {...};
		\node [style=white phase dot] (22) at (3, -0.5) {$\ -\alpha~$};
		\node [style=none] (23) at (4.75, 1.325) {};
		\node [style=none] (24) at (1.25, 1.325) {};
		\node [style=none] (25) at (1.25, -1.175) {};
		\node [style=none] (26) at (4.75, -1.175) {};
		\node [style=none] (27) at (4.75, 0.325) {};
		\node [style=none] (28) at (1.25, 0.325) {};
		\node [style=none] (31) at (5, 2.5) {};
		\node [style=none] (32) at (5, 2) {};
		\node [style=none] (33) at (4.25, 2.375) {};
		\node [style=none] (34) at (4.25, 2.125) {};
		\node [style=none] (35) at (4, 2.375) {};
		\node [style=none] (36) at (4, 2.125) {};
		\node [style=none] (37) at (6.5, 0) {=};
		\node [style=none] (39) at (11.25, 1.5) {};
		\node [style=none] (40) at (7.75, 1.5) {};
		\node [style=none] (41) at (7.75, -1) {};
		\node [style=none] (42) at (11.25, -1) {};
		\node [style=none] (43) at (11.25, 0.5) {};
		\node [style=none] (44) at (7.75, 0.5) {};
		\node [style=none, rotate=90] (45) at (8, -0.25) {...};
		\node [style=none, rotate=90] (46) at (11, -0.25) {...};
		\node [style=white dot] (47) at (9.5, 0) {};
		\node [style=none] (48) at (11.25, 1.325) {};
		\node [style=none] (49) at (7.75, 1.325) {};
		\node [style=none] (50) at (7.75, -1.175) {};
		\node [style=none] (51) at (11.25, -1.175) {};
		\node [style=none] (52) at (11.25, 0.325) {};
		\node [style=none] (53) at (7.75, 0.325) {};
		\node [style=none] (60) at (6.5, 1) {\spiderrule};
		\node [style=none] (61) at (12.25, 0) {=};
		\node [style=white dot] (62) at (14.5, 0) {};
		\node [style=none] (63) at (15.75, 1) {};
		\node [style=none] (64) at (13.25, 1) {};
		\node [style=none] (65) at (13.25, -1) {};
		\node [style=none] (66) at (15.75, -1) {};
		\node [style=none] (67) at (15.75, 0.5) {};
		\node [style=none] (68) at (13.25, 0.5) {};
		\node [style=none, rotate=90] (69) at (13.5, -0.25) {...};
		\node [style=none, rotate=90] (70) at (15.5, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=boldedge, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=boldedge, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=boldedge, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=boldedge, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=boldedge, in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge, in=75, out=180, looseness=0.75] (10.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (13);
		\draw [in=180, out=-39, looseness=0.75] (13) to (17.center);
		\draw [in=180, out=22, looseness=0.75] (13) to (18.center);
		\draw [in=180, out=39, looseness=0.75] (13) to (14.center);
		\draw [in=0, out=158, looseness=0.75] (13) to (19.center);
		\draw [in=141, out=0, looseness=0.75] (15.center) to (13);
		\draw [in=-141, out=0, looseness=0.75] (25.center) to (22);
		\draw [in=180, out=-39, looseness=0.75] (22) to (26.center);
		\draw [in=180, out=22, looseness=0.75] (22) to (27.center);
		\draw [in=180, out=39, looseness=0.75] (22) to (23.center);
		\draw [in=0, out=158, looseness=0.75] (22) to (28.center);
		\draw [in=141, out=0, looseness=0.75] (24.center) to (22);
		\draw [bend right=90, looseness=1.75] (32.center) to (31.center);
		\draw [in=-180, out=0] (34.center) to (32.center);
		\draw [in=-180, out=0] (33.center) to (31.center);
		\draw (35.center) to (33.center);
		\draw (34.center) to (36.center);
		\draw [in=180, out=90] (13) to (35.center);
		\draw [in=180, out=0, looseness=0.50] (22) to (36.center);
		\draw [in=-141, out=0, looseness=0.75] (50.center) to (47);
		\draw [in=180, out=-39, looseness=0.75] (47) to (51.center);
		\draw [in=180, out=22, looseness=0.75] (47) to (52.center);
		\draw [in=180, out=39, looseness=0.75] (47) to (48.center);
		\draw [in=0, out=158, looseness=0.75] (47) to (53.center);
		\draw [in=141, out=0, looseness=0.75] (49.center) to (47);
		\draw [in=-141, out=0, looseness=0.75] (41.center) to (47);
		\draw [in=180, out=-39, looseness=0.75] (47) to (42.center);
		\draw [in=180, out=22, looseness=0.75] (47) to (43.center);
		\draw [in=180, out=39, looseness=0.75] (47) to (39.center);
		\draw [in=0, out=158, looseness=0.75] (47) to (44.center);
		\draw [in=141, out=0, looseness=0.75] (40.center) to (47);
		\draw [style=boldedge, in=-141, out=0, looseness=0.75] (65.center) to (62);
		\draw [style=boldedge, in=180, out=-39, looseness=0.75] (62) to (66.center);
		\draw [style=boldedge, in=180, out=22, looseness=0.75] (62) to (67.center);
		\draw [style=boldedge, in=180, out=39, looseness=0.75] (62) to (63.center);
		\draw [style=boldedge, in=0, out=158, looseness=0.75] (62) to (68.center);
		\draw [style=boldedge, in=141, out=0, looseness=0.75] (64.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (2.5, 1.25) {$\alpha$};
		\node [style=white dot] (1) at (3.5, 1.25) {};
		\node [style=none] (2) at (4.5, 1.25) {=};
		\node [style=none] (3) at (5.5, 1.25) {$\sqrt{2}$};
		\node [style=white dot] (4) at (-5, 1.25) {};
		\node [style=none] (5) at (-3.5, 1.25) {=};
		\node [style=none] (6) at (-2.25, 1.25) {2};
		\node [style=gray dot] (7) at (2.25, -1.25) {};
		\node [style=white dot] (8) at (3.75, -1.25) {};
		\node [style=none] (9) at (4.5, -1.25) {=};
		\node [style=none] (10) at (5.5, -1.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=gray phase dot] (11) at (2.5, 0) {$\alpha$};
		\node [style=white phase dot] (12) at (3.5, 0) {$\pi$};
		\node [style=none] (13) at (4.5, 0) {=};
		\node [style=none] (14) at (6, 0) {$\sqrt{2}e^{i\alpha}$};
		\node [style=white phase dot] (15) at (-5, 0) {$\pi$};
		\node [style=none] (16) at (-3.5, 0) {=};
		\node [style=none] (17) at (-2.25, 0) {0};
		\node [style=white phase dot] (18) at (-5, -1.25) {$\alpha$};
		\node [style=none] (19) at (-3.5, -1.25) {=};
		\node [style=none] (20) at (-1.75, -1.25) {$1+e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (7) to (8);
		\draw [bend left] (7) to (8);
		\draw [bend right] (7) to (8);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none, rotate=90] (28) at (-5, -0.25) {...};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none, rotate=90] (30) at (-1.75, -0.25) {...};
		\node [style=none] (31) at (-5.5, 1) {};
		\node [style=white phase dot] (32) at (-3.5, 0) {$\alpha$};
		\node [style=none] (34) at (-5.5, -1.5) {};
		\node [style=none] (35) at (-4, 1) {};
		\node [style=none] (36) at (-3, 1) {};
		\node [style=none] (37) at (5, 1) {};
		\node [style=none, rotate=90] (38) at (1.5, -0.25) {...};
		\node [style=none] (39) at (5, -1.5) {};
		\node [style=none, rotate=90] (40) at (4.75, -0.25) {...};
		\node [style=none] (41) at (1, 1) {};
		\node [style=white phase dot] (42) at (3, 0) {$\alpha$};
		\node [style=none] (43) at (1, -1.5) {};
		\node [style=none] (44) at (2.5, 0.75) {};
		\node [style=none] (45) at (3.5, 0.75) {};
		\node [style=white dot] (46) at (3, 1.625) {};
		\node [style=none] (47) at (6, 0) {$=$};
		\node [style=none] (48) at (11, 1) {};
		\node [style=none, rotate=90] (49) at (7.5, -0.25) {...};
		\node [style=none] (50) at (11, -1.5) {};
		\node [style=none, rotate=90] (51) at (10.75, -0.25) {...};
		\node [style=none] (52) at (7, 1) {};
		\node [style=white phase dot] (53) at (9, 0) {$\alpha$};
		\node [style=none] (54) at (7, -1.5) {};
		\node [style=none] (55) at (0, 1) {\eqref{eq:id-removal}};
		\node [style=none] (56) at (6, 1) {\eqref{eq:spider-fusion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-120, out=0] (34.center) to (32);
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=none, in=0, out=150, looseness=0.75] (32) to (31.center);
		\draw (32) to (35.center);
		\draw (32) to (36.center);
		\draw [in=75, out=105, looseness=2.75] (35.center) to (36.center);
		\draw [style=none, in=-120, out=0] (43.center) to (42);
		\draw [style=none, in=180, out=-60] (42) to (39.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (42) to (37.center);
		\draw [style=none, in=0, out=150, looseness=0.75] (42) to (41.center);
		\draw (42) to (44.center);
		\draw (42) to (45.center);
		\draw [in=60, out=120, looseness=3.50] (44.center) to (45.center);
		\draw [style=none, in=-120, out=0] (54.center) to (53);
		\draw [style=none, in=180, out=-60] (53) to (50.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (53) to (48.center);
		\draw [style=none, in=0, out=150, looseness=0.75] (53) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-Z-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none, rotate=90] (28) at (-4.5, -0.25) {...};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (30) at (-1.5, -0.5) {...};
		\node [style=none] (31) at (-5, 0.25) {};
		\node [style=white phase dot] (32) at (-3, 1) {$\alpha$};
		\node [style=none] (34) at (-5, -1.25) {};
		\node [style=none] (35) at (-5, 1) {};
		\node [style=none] (36) at (-1.25, 1) {};
		\node [style=white phase dot] (37) at (-4.25, 1) {$\pi$};
		\node [style=none] (38) at (4.75, 0.25) {};
		\node [style=none, rotate=90] (39) at (1.5, -0.25) {...};
		\node [style=none] (40) at (4.75, -1.25) {};
		\node [style=none, rotate=90] (41) at (4.5, -0.5) {...};
		\node [style=none] (42) at (1, 0.25) {};
		\node [style=white phase dot] (43) at (3, 1) {\ $\alpha+\pi~$};
		\node [style=none] (44) at (1, -1.25) {};
		\node [style=none] (45) at (1, 1) {};
		\node [style=none] (46) at (4.75, 1) {};
		\node [style=none] (47) at (7.25, 0.25) {};
		\node [style=none, rotate=90] (48) at (10.5, -0.25) {...};
		\node [style=none] (49) at (7.25, -1.25) {};
		\node [style=none, rotate=90] (50) at (7.5, -0.5) {...};
		\node [style=none] (51) at (11, 0.25) {};
		\node [style=white phase dot] (52) at (9, 1) {$\alpha$};
		\node [style=none] (53) at (11, -1.25) {};
		\node [style=none] (54) at (11, 1) {};
		\node [style=none] (55) at (7.25, 1) {};
		\node [style=white phase dot] (56) at (10.25, 1) {$\pi$};
		\node [style=none] (57) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-120, out=0] (34.center) to (32);
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=-45] (32) to (27.center);
		\draw [style=none, in=0, out=-150, looseness=0.75] (32) to (31.center);
		\draw (32) to (35.center);
		\draw (32) to (36.center);
		\draw [style=none, in=-120, out=0] (44.center) to (43);
		\draw [style=none, in=180, out=-60] (43) to (40.center);
		\draw [style=none, in=180, out=-45] (43) to (38.center);
		\draw [style=none, in=0, out=-150, looseness=0.75] (43) to (42.center);
		\draw (43) to (45.center);
		\draw (43) to (46.center);
		\draw [style=none, in=-60, out=180] (53.center) to (52);
		\draw [style=none, in=0, out=-120] (52) to (49.center);
		\draw [style=none, in=0, out=-135] (52) to (47.center);
		\draw [style=none, in=180, out=-30, looseness=0.75] (52) to (51.center);
		\draw (52) to (54.center);
		\draw (52) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-9.75, 0) {$\alpha$};
		\node [style=none] (1) at (-8, 0.75) {};
		\node [style=none] (5) at (-8.75, 0) {};
		\node [style=none] (6) at (-10.75, 0) {};
		\node [style=none] (21) at (-7.5, 0) {=};
		\node [style=none] (22) at (-8.75, -1) {};
		\node [style=none] (23) at (-10.75, -1) {};
		\node [style=white phase dot] (24) at (-4, -0.5) {$\alpha$};
		\node [style=none] (25) at (-3, 0.75) {};
		\node [style=none] (27) at (-6.5, 0) {};
		\node [style=none] (28) at (-4.75, -1) {};
		\node [style=none] (29) at (-6.5, -1) {};
		\node [style=none] (30) at (-4.75, 0) {};
		\node [style=gray dot] (31) at (2, 0) {};
		\node [style=none] (32) at (1.75, -1) {};
		\node [style=none] (33) at (3, -1) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (4.75, -0.5) {=};
		\node [style=none] (37) at (6, -0.5) {};
		\node [style=gray dot] (38) at (7.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw (0) to (6.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw [in=180, out=39, looseness=0.75] (24) to (25.center);
		\draw (29.center) to (28.center);
		\draw [in=-90, out=0] (28.center) to (24);
		\draw (27.center) to (30.center);
		\draw [in=90, out=0] (30.center) to (24);
		\draw (31) to (34.center);
		\draw [bend left=90, looseness=2.00] (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (38) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (-4.25, 1.5) {};
		\node [style=white dot] (332) at (-6.75, 2.5) {};
		\node [style=none] (333) at (-7.75, 2.5) {};
		\node [style=none] (334) at (-4.25, 2.5) {};
		\node [style=none] (335) at (-4.25, 3.5) {};
		\node [style=white dot] (336) at (-5, 3) {};
		\node [style=none] (337) at (2, 1.5) {};
		\node [style=none] (339) at (-1.5, 2.5) {};
		\node [style=none] (340) at (2, 2.5) {};
		\node [style=none] (341) at (2, 3.25) {};
		\node [style=white dot] (342) at (-0.5, 2.5) {};
		\node [style=none] (343) at (3.25, 2.5) {=};
		\node [style=none] (344) at (7.75, 3.5) {};
		\node [style=white dot] (345) at (5.25, 2.5) {};
		\node [style=none] (346) at (4.25, 2.5) {};
		\node [style=none] (347) at (7.75, 2.5) {};
		\node [style=none] (348) at (7.75, 1.5) {};
		\node [style=white dot] (349) at (7, 2) {};
		\node [style=none] (350) at (-2.75, 2.5) {=};
		\node [style=none] (351) at (-6, -1.5) {};
		\node [style=white dot] (352) at (-7.75, -1) {};
		\node [style=none] (353) at (-8.75, -1) {};
		\node [style=white dot] (356) at (-6, -0.5) {};
		\node [style=none] (357) at (3.25, -1) {=};
		\node [style=none] (358) at (-3.5, -1) {};
		\node [style=white dot] (359) at (-2.5, -1) {};
		\node [style=none] (360) at (-1.5, -1) {};
		\node [style=none] (361) at (-0.25, -1) {=};
		\node [style=none] (362) at (0.75, -1) {};
		\node [style=none] (364) at (2.25, -1) {};
		\node [style=none] (365) at (7.25, -0.5) {};
		\node [style=white dot] (366) at (5.5, -1) {};
		\node [style=none] (367) at (4.5, -1) {};
		\node [style=white dot] (368) at (7.25, -1.5) {};
		\node [style=none] (369) at (-4.75, -1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (332) to (319.center);
		\draw (332) to (333.center);
		\draw [in=180, out=75] (336) to (335.center);
		\draw [in=180, out=-60] (336) to (334.center);
		\draw [bend right=15] (336) to (332);
		\draw [bend left=15] (342) to (341.center);
		\draw (342) to (340.center);
		\draw [bend right=15] (342) to (337.center);
		\draw (342) to (339.center);
		\draw [bend left=15] (345) to (344.center);
		\draw (345) to (346.center);
		\draw [in=180, out=-45] (349) to (348.center);
		\draw [in=180, out=45] (349) to (347.center);
		\draw [bend left=15] (349) to (345);
		\draw [bend right=15] (352) to (351.center);
		\draw (352) to (353.center);
		\draw [bend right=15] (356) to (352);
		\draw [bend left=360] (359) to (358.center);
		\draw (359) to (360.center);
		\draw (362.center) to (364.center);
		\draw [bend left=15] (366) to (365.center);
		\draw (366) to (367.center);
		\draw [bend left=15] (368) to (366);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-cupcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-7.25, 2) {$\alpha$};
		\node [style=none] (1) at (-6, 2.75) {};
		\node [style=none] (2) at (-8.5, 2.75) {};
		\node [style=none] (3) at (-8.5, 1) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-6, 2.5) {};
		\node [style=none] (6) at (-8.5, 2.5) {};
		\node [style=none, rotate=90] (7) at (-8.25, 1.75) {...};
		\node [style=none, rotate=90] (8) at (-6.25, 1.75) {...};
		\node [style=none] (21) at (-5, 2) {=};
		\node [style=none] (22) at (-6, 3.75) {};
		\node [style=none] (23) at (-8.5, 3.75) {};
		\node [style=white phase dot] (24) at (-2.75, 2) {$\alpha$};
		\node [style=none] (25) at (-3.75, 3.75) {};
		\node [style=none] (26) at (-4, 2.75) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (28) at (-1.5, 1) {};
		\node [style=none] (29) at (-1.5, 2.5) {};
		\node [style=none] (30) at (-4, 2.5) {};
		\node [style=none, rotate=90] (31) at (-3.75, 1.75) {...};
		\node [style=none, rotate=90] (32) at (-1.75, 1.75) {...};
		\node [style=none] (34) at (-4, 3.75) {};
		\node [style=white phase dot] (35) at (3, 2) {$\alpha$};
		\node [style=none] (36) at (1.75, 2.75) {};
		\node [style=none] (37) at (4.25, 2.75) {};
		\node [style=none] (38) at (4.25, 1) {};
		\node [style=none] (39) at (1.75, 1) {};
		\node [style=none] (40) at (1.75, 2.5) {};
		\node [style=none] (41) at (4.25, 2.5) {};
		\node [style=none, rotate=90] (42) at (4, 1.75) {...};
		\node [style=none, rotate=90] (43) at (2, 1.75) {...};
		\node [style=none] (44) at (5, 2) {=};
		\node [style=none] (45) at (1.75, 3.75) {};
		\node [style=none] (46) at (4.25, 3.75) {};
		\node [style=white phase dot] (47) at (7.25, 2) {$\alpha$};
		\node [style=none] (48) at (8.25, 3.75) {};
		\node [style=none] (49) at (8.5, 2.75) {};
		\node [style=none] (50) at (8.5, 1) {};
		\node [style=none] (51) at (6, 1) {};
		\node [style=none] (52) at (6, 2.5) {};
		\node [style=none] (53) at (8.5, 2.5) {};
		\node [style=none, rotate=90] (54) at (8.25, 1.75) {...};
		\node [style=none, rotate=90] (55) at (6.25, 1.75) {...};
		\node [style=none] (56) at (8.5, 3.75) {};
		\node [style=gray phase dot] (57) at (-7.25, -2.5) {$\alpha$};
		\node [style=none] (58) at (-6, -1.75) {};
		\node [style=none] (59) at (-8.5, -1.75) {};
		\node [style=none] (60) at (-8.5, -3.5) {};
		\node [style=none] (61) at (-6, -3.5) {};
		\node [style=none] (62) at (-6, -2) {};
		\node [style=none] (63) at (-8.5, -2) {};
		\node [style=none, rotate=90] (64) at (-8.25, -2.75) {...};
		\node [style=none, rotate=90] (65) at (-6.25, -2.75) {...};
		\node [style=none] (66) at (-5, -2.5) {=};
		\node [style=none] (67) at (-6, -0.75) {};
		\node [style=none] (68) at (-8.5, -0.75) {};
		\node [style=gray phase dot] (69) at (-2.75, -2.5) {$\alpha$};
		\node [style=none] (70) at (-3.75, -0.75) {};
		\node [style=none] (71) at (-4, -1.75) {};
		\node [style=none] (72) at (-4, -3.5) {};
		\node [style=none] (73) at (-1.5, -3.5) {};
		\node [style=none] (74) at (-1.5, -2) {};
		\node [style=none] (75) at (-4, -2) {};
		\node [style=none, rotate=90] (76) at (-3.75, -2.75) {...};
		\node [style=none, rotate=90] (77) at (-1.75, -2.75) {...};
		\node [style=none] (78) at (-4, -0.75) {};
		\node [style=gray phase dot] (79) at (3, -2.5) {$\alpha$};
		\node [style=none] (80) at (1.75, -1.75) {};
		\node [style=none] (81) at (4.25, -1.75) {};
		\node [style=none] (82) at (4.25, -3.5) {};
		\node [style=none] (83) at (1.75, -3.5) {};
		\node [style=none] (84) at (1.75, -2) {};
		\node [style=none] (85) at (4.25, -2) {};
		\node [style=none, rotate=90] (86) at (4, -2.75) {...};
		\node [style=none, rotate=90] (87) at (2, -2.75) {...};
		\node [style=none] (88) at (5, -2.5) {=};
		\node [style=none] (89) at (1.75, -0.75) {};
		\node [style=none] (90) at (4.25, -0.75) {};
		\node [style=gray phase dot] (91) at (7.25, -2.5) {$\alpha$};
		\node [style=none] (92) at (8.25, -0.75) {};
		\node [style=none] (93) at (8.5, -1.75) {};
		\node [style=none] (94) at (8.5, -3.5) {};
		\node [style=none] (95) at (6, -3.5) {};
		\node [style=none] (96) at (6, -2) {};
		\node [style=none] (97) at (8.5, -2) {};
		\node [style=none, rotate=90] (98) at (8.25, -2.75) {...};
		\node [style=none, rotate=90] (99) at (6.25, -2.75) {...};
		\node [style=none] (100) at (8.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [bend right=90, looseness=2.25] (1.center) to (22.center);
		\draw (23.center) to (22.center);
		\draw [in=-141, out=0, looseness=0.75] (27.center) to (24);
		\draw [in=180, out=-39, looseness=0.75] (24) to (28.center);
		\draw [in=180, out=22, looseness=0.75] (24) to (29.center);
		\draw [in=0, out=105] (24) to (25.center);
		\draw [in=0, out=158, looseness=0.75] (24) to (30.center);
		\draw [in=141, out=0, looseness=0.75] (26.center) to (24);
		\draw (34.center) to (25.center);
		\draw [in=-39, out=180, looseness=0.75] (38.center) to (35);
		\draw [in=0, out=-141, looseness=0.75] (35) to (39.center);
		\draw [in=0, out=158, looseness=0.75] (35) to (40.center);
		\draw [in=0, out=141, looseness=0.75] (35) to (36.center);
		\draw [in=180, out=22, looseness=0.75] (35) to (41.center);
		\draw [in=39, out=180, looseness=0.75] (37.center) to (35);
		\draw [bend left=90, looseness=2.25] (36.center) to (45.center);
		\draw (46.center) to (45.center);
		\draw [in=-39, out=180, looseness=0.75] (50.center) to (47);
		\draw [in=0, out=-141, looseness=0.75] (47) to (51.center);
		\draw [in=0, out=158, looseness=0.75] (47) to (52.center);
		\draw [in=180, out=75] (47) to (48.center);
		\draw [in=180, out=22, looseness=0.75] (47) to (53.center);
		\draw [in=39, out=180, looseness=0.75] (49.center) to (47);
		\draw (56.center) to (48.center);
		\draw [in=-141, out=0, looseness=0.75] (60.center) to (57);
		\draw [in=180, out=-39, looseness=0.75] (57) to (61.center);
		\draw [in=180, out=22, looseness=0.75] (57) to (62.center);
		\draw [in=180, out=39, looseness=0.75] (57) to (58.center);
		\draw [in=0, out=158, looseness=0.75] (57) to (63.center);
		\draw [in=141, out=0, looseness=0.75] (59.center) to (57);
		\draw [bend right=90, looseness=2.25] (58.center) to (67.center);
		\draw (68.center) to (67.center);
		\draw [in=-141, out=0, looseness=0.75] (72.center) to (69);
		\draw [in=180, out=-39, looseness=0.75] (69) to (73.center);
		\draw [in=180, out=22, looseness=0.75] (69) to (74.center);
		\draw [in=0, out=105] (69) to (70.center);
		\draw [in=0, out=158, looseness=0.75] (69) to (75.center);
		\draw [in=141, out=0, looseness=0.75] (71.center) to (69);
		\draw (78.center) to (70.center);
		\draw [in=-39, out=180, looseness=0.75] (82.center) to (79);
		\draw [in=0, out=-141, looseness=0.75] (79) to (83.center);
		\draw [in=0, out=158, looseness=0.75] (79) to (84.center);
		\draw [in=0, out=141, looseness=0.75] (79) to (80.center);
		\draw [in=180, out=22, looseness=0.75] (79) to (85.center);
		\draw [in=39, out=180, looseness=0.75] (81.center) to (79);
		\draw [bend left=90, looseness=2.25] (80.center) to (89.center);
		\draw (90.center) to (89.center);
		\draw [in=-39, out=180, looseness=0.75] (94.center) to (91);
		\draw [in=0, out=-141, looseness=0.75] (91) to (95.center);
		\draw [in=0, out=158, looseness=0.75] (91) to (96.center);
		\draw [in=180, out=75] (91) to (92.center);
		\draw [in=180, out=22, looseness=0.75] (91) to (97.center);
		\draw [in=39, out=180, looseness=0.75] (93.center) to (91);
		\draw (100.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-fusion-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=gray phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=gray phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [style=none, in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [style=none, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=none, in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [style=none, in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (0);
		\draw [style=none] (11.center) to (19.center);
		\draw [style=none] (15.center) to (20.center);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (23.center) to (2.center);
		\draw [style=none] (21.center) to (6.center);
		\draw [style=none] (22.center) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (10);
		\draw [style=none, in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [style=none, in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=none, in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [style=none, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=none, in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-fusion-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=white phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=white phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [style=none, in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [style=none, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=none, in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [style=none, in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (0);
		\draw [style=none] (11.center) to (19.center);
		\draw [style=none] (15.center) to (20.center);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (23.center) to (2.center);
		\draw [style=none] (21.center) to (6.center);
		\draw [style=none] (22.center) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (10);
		\draw [style=none, in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [style=none, in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=none, in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [style=none, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=none, in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-ket0-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-7.5, 0) {$=$};
		\node [style=none] (27) at (-8.75, 0.25) {};
		\node [style=none, rotate=90] (28) at (-12, -0.25) {...};
		\node [style=none] (29) at (-8.75, -1.25) {};
		\node [style=none, rotate=90] (30) at (-9, -0.5) {...};
		\node [style=none] (31) at (-12.5, 0.25) {};
		\node [style=white phase dot] (32) at (-10.5, 1) {$\alpha$};
		\node [style=none] (34) at (-12.5, -1.25) {};
		\node [style=white dot] (35) at (-12.5, 1) {};
		\node [style=none] (36) at (-8.75, 1) {};
		\node [style=none] (37) at (-2.75, 0.25) {};
		\node [style=none, rotate=90] (38) at (-6, -0.25) {...};
		\node [style=none] (39) at (-2.75, -1.25) {};
		\node [style=none, rotate=90] (40) at (-3, -0.5) {...};
		\node [style=none] (41) at (-6.5, 0.25) {};
		\node [style=white phase dot] (42) at (-4.5, 1) {$\alpha$};
		\node [style=none] (43) at (-6.5, -1.25) {};
		\node [style=none] (45) at (-2.75, 1) {};
		\node [style=none] (46) at (7.75, 0) {$=$};
		\node [style=none] (47) at (6.5, 0.25) {};
		\node [style=none, rotate=90] (48) at (3.25, -0.25) {...};
		\node [style=none] (49) at (6.5, -1.25) {};
		\node [style=none, rotate=90] (50) at (6.25, -0.5) {...};
		\node [style=none] (51) at (2.75, 0.25) {};
		\node [style=white phase dot] (52) at (4.75, 1) {$\alpha$};
		\node [style=none] (53) at (2.75, -1.25) {};
		\node [style=white phase dot] (54) at (2.75, 1) {$\pi$};
		\node [style=none] (55) at (6.5, 1) {};
		\node [style=none] (56) at (12.5, 0.25) {};
		\node [style=none, rotate=90] (57) at (9.25, -0.25) {...};
		\node [style=none] (58) at (12.5, -1.25) {};
		\node [style=none, rotate=90] (59) at (12.25, -0.5) {...};
		\node [style=none] (60) at (8.75, 0.25) {};
		\node [style=white phase dot] (61) at (10.75, 1) {\ $\alpha+\pi~$};
		\node [style=none] (62) at (8.75, -1.25) {};
		\node [style=none] (63) at (12.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-120, out=0] (34.center) to (32);
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=-45] (32) to (27.center);
		\draw [style=none, in=0, out=-150, looseness=0.75] (32) to (31.center);
		\draw (32) to (35);
		\draw (32) to (36.center);
		\draw [style=none, in=-120, out=0] (43.center) to (42);
		\draw [style=none, in=180, out=-60] (42) to (39.center);
		\draw [style=none, in=180, out=-45] (42) to (37.center);
		\draw [style=none, in=0, out=-150, looseness=0.75] (42) to (41.center);
		\draw (42) to (45.center);
		\draw [style=none, in=-120, out=0] (53.center) to (52);
		\draw [style=none, in=180, out=-60] (52) to (49.center);
		\draw [style=none, in=180, out=-45] (52) to (47.center);
		\draw [style=none, in=0, out=-150, looseness=0.75] (52) to (51.center);
		\draw (52) to (54);
		\draw (52) to (55.center);
		\draw [style=none, in=-120, out=0] (62.center) to (61);
		\draw [style=none, in=180, out=-60] (61) to (58.center);
		\draw [style=none, in=180, out=-45] (61) to (56.center);
		\draw [style=none, in=0, out=-150, looseness=0.75] (61) to (60.center);
		\draw (61) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-monoid-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (365) at (1.75, 0.5) {};
		\node [style=white dot] (366) at (3.5, 0) {};
		\node [style=none] (367) at (4.5, 0) {};
		\node [style=none] (368) at (1.75, -0.5) {};
		\node [style=none] (369) at (0, 0) {=};
		\node [style=none] (370) at (-5, -0.5) {};
		\node [style=white dot] (371) at (-2.5, 0) {};
		\node [style=none] (372) at (-1.5, 0) {};
		\node [style=none] (373) at (-5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (366) to (365.center);
		\draw (366) to (367.center);
		\draw [bend right=15] (368.center) to (366);
		\draw [in=0, out=135] (371) to (370.center);
		\draw (371) to (372.center);
		\draw [in=-135, out=0, looseness=1.25] (373.center) to (371);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (-8.5, 1.5) {};
		\node [style=white dot] (332) at (-6, 2.5) {};
		\node [style=none] (333) at (-5, 2.5) {};
		\node [style=none] (334) at (-8.5, 2.5) {};
		\node [style=none] (335) at (-8.5, 3.5) {};
		\node [style=white dot] (336) at (-7.75, 3) {};
		\node [style=none] (337) at (-2.5, 1.5) {};
		\node [style=none] (339) at (1, 2.5) {};
		\node [style=none] (340) at (-2.5, 2.5) {};
		\node [style=none] (341) at (-2.5, 3.25) {};
		\node [style=white dot] (342) at (0, 2.5) {};
		\node [style=none] (343) at (-3.75, 2.5) {=};
		\node [style=none] (344) at (3.25, 3.5) {};
		\node [style=white dot] (345) at (5.75, 2.5) {};
		\node [style=none] (346) at (6.75, 2.5) {};
		\node [style=none] (347) at (3.25, 2.5) {};
		\node [style=none] (348) at (3.25, 1.5) {};
		\node [style=white dot] (349) at (4, 2) {};
		\node [style=none] (350) at (2.25, 2.5) {=};
		\node [style=none] (351) at (-7.75, -1.5) {};
		\node [style=white dot] (352) at (-6, -1) {};
		\node [style=none] (353) at (-5, -1) {};
		\node [style=white dot] (356) at (-7.75, -0.5) {};
		\node [style=none] (357) at (-3.75, -1) {=};
		\node [style=none] (358) at (-2.75, -1) {};
		\node [style=white dot] (359) at (-1.75, -1) {};
		\node [style=none] (360) at (-0.75, -1) {};
		\node [style=none] (361) at (0.25, -1) {=};
		\node [style=none] (362) at (1.25, -1) {};
		\node [style=none] (364) at (2.75, -1) {};
		\node [style=none] (365) at (5.25, -0.5) {};
		\node [style=white dot] (366) at (7, -1) {};
		\node [style=none] (367) at (8, -1) {};
		\node [style=white dot] (368) at (5.25, -1.5) {};
		\node [style=none] (369) at (4.25, -1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (332) to (319.center);
		\draw (332) to (333.center);
		\draw [in=0, out=105] (336) to (335.center);
		\draw [in=0, out=-120] (336) to (334.center);
		\draw [bend left=15] (336) to (332);
		\draw [bend right=15] (342) to (341.center);
		\draw (342) to (340.center);
		\draw [bend left=15] (342) to (337.center);
		\draw (342) to (339.center);
		\draw [bend right=15] (345) to (344.center);
		\draw (345) to (346.center);
		\draw [in=0, out=-135] (349) to (348.center);
		\draw [in=0, out=135] (349) to (347.center);
		\draw [bend right=15] (349) to (345);
		\draw [bend left=15] (352) to (351.center);
		\draw (352) to (353.center);
		\draw [bend left=15] (356) to (352);
		\draw [bend left=360] (359) to (358.center);
		\draw (359) to (360.center);
		\draw (362.center) to (364.center);
		\draw [bend right=15] (366) to (365.center);
		\draw (366) to (367.center);
		\draw [bend right=15] (368) to (366);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-rule-BB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.5, -0.375) {$\beta$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-4.25, -0.875) {};
		\node [style=white phase dot] (10) at (-4, 1.125) {$\alpha$};
		\node [style=none] (12) at (-5, 1.125) {};
		\node [style=none] (13) at (-2, 1.125) {};
		\node [style=none] (18) at (-1.5, 1.125) {};
		\node [style=none] (23) at (-5, -0.875) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (61) at (-4.5, 1.625) {};
		\node [style=none] (62) at (-4.5, 0.625) {};
		\node [style=none] (63) at (-5.5, 1.625) {};
		\node [style=none] (64) at (-5.5, 0.625) {};
		\node [style=none] (65) at (-4.5, -0.375) {};
		\node [style=none] (66) at (-4.5, -1.375) {};
		\node [style=none] (67) at (-5.5, -0.375) {};
		\node [style=none] (68) at (-5.5, -1.375) {};
		\node [style=none] (69) at (-1, -0.5) {};
		\node [style=none] (70) at (-1, -1.5) {};
		\node [style=none] (71) at (-2, -0.5) {};
		\node [style=none] (72) at (-2, -1.5) {};
		\node [style=none] (73) at (-1.25, -1) {};
		\node [style=none] (74) at (-1, 1.6) {};
		\node [style=none] (75) at (-1, 0.6) {};
		\node [style=none] (76) at (-2, 1.6) {};
		\node [style=none] (77) at (-2, 0.6) {};
		\node [style=none] (78) at (-2.65, 0.95) {};
		\node [style=none] (79) at (-2.65, 0.1) {};
		\node [style=none] (80) at (-3.55, 0.95) {};
		\node [style=none] (81) at (-3.55, 0.1) {};
		\node [style=none] (83) at (5, -1) {};
		\node [style=none] (84) at (2.5, -0.875) {};
		\node [style=white phase dot] (85) at (3.5, -0.625) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (86) at (1.75, 1.125) {};
		\node [style=none] (87) at (4.75, 1.125) {};
		\node [style=none] (88) at (5.25, 1.125) {};
		\node [style=none] (89) at (1.75, -0.875) {};
		\node [style=none] (90) at (2.25, 1.625) {};
		\node [style=none] (91) at (2.25, 0.625) {};
		\node [style=none] (92) at (1.25, 1.625) {};
		\node [style=none] (93) at (1.25, 0.625) {};
		\node [style=none] (94) at (2.25, -0.375) {};
		\node [style=none] (95) at (2.25, -1.375) {};
		\node [style=none] (96) at (1.25, -0.375) {};
		\node [style=none] (97) at (1.25, -1.375) {};
		\node [style=none] (98) at (5.75, -0.5) {};
		\node [style=none] (99) at (5.75, -1.5) {};
		\node [style=none] (100) at (4.75, -0.5) {};
		\node [style=none] (101) at (4.75, -1.5) {};
		\node [style=none] (102) at (5.5, -1) {};
		\node [style=none] (103) at (5.75, 1.6) {};
		\node [style=none] (104) at (5.75, 0.6) {};
		\node [style=none] (105) at (4.75, 1.6) {};
		\node [style=none] (106) at (4.75, 0.6) {};
		\node [style=none] (107) at (4.1, 0.95) {};
		\node [style=none] (108) at (4.1, 0.1) {};
		\node [style=none] (109) at (3.2, 0.95) {};
		\node [style=none] (110) at (3.2, 0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-30, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=180, out=0] (10) to (13.center);
		\draw (12.center) to (10);
		\draw [bend left=15, looseness=0.75] (10) to (0);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw [bend left=45] (0) to (10);
		\draw [style=gray] (61.center) to (63.center);
		\draw [style=gray] (63.center) to (64.center);
		\draw [style=gray] (64.center) to (62.center);
		\draw [style=gray] (62.center) to (61.center);
		\draw [style=gray] (65.center) to (67.center);
		\draw [style=gray] (67.center) to (68.center);
		\draw [style=gray] (68.center) to (66.center);
		\draw [style=gray] (66.center) to (65.center);
		\draw [style=gray] (69.center) to (71.center);
		\draw [style=gray] (71.center) to (72.center);
		\draw [style=gray] (72.center) to (70.center);
		\draw [style=gray] (70.center) to (69.center);
		\draw (1.center) to (73.center);
		\draw [style=gray] (74.center) to (76.center);
		\draw [style=gray] (76.center) to (77.center);
		\draw [style=gray] (77.center) to (75.center);
		\draw [style=gray] (75.center) to (74.center);
		\draw [style=gray] (78.center) to (80.center);
		\draw [style=gray] (80.center) to (81.center);
		\draw [style=gray] (81.center) to (79.center);
		\draw [style=gray] (79.center) to (78.center);
		\draw [in=180, out=0] (85) to (87.center);
		\draw [in=150, out=0] (86.center) to (85);
		\draw (87.center) to (88.center);
		\draw (89.center) to (84.center);
		\draw [style=gray] (90.center) to (92.center);
		\draw [style=gray] (92.center) to (93.center);
		\draw [style=gray] (93.center) to (91.center);
		\draw [style=gray] (91.center) to (90.center);
		\draw [style=gray] (94.center) to (96.center);
		\draw [style=gray] (96.center) to (97.center);
		\draw [style=gray] (97.center) to (95.center);
		\draw [style=gray] (95.center) to (94.center);
		\draw [style=gray] (98.center) to (100.center);
		\draw [style=gray] (100.center) to (101.center);
		\draw [style=gray] (101.center) to (99.center);
		\draw [style=gray] (99.center) to (98.center);
		\draw (83.center) to (102.center);
		\draw [style=gray] (103.center) to (105.center);
		\draw [style=gray] (105.center) to (106.center);
		\draw [style=gray] (106.center) to (104.center);
		\draw [style=gray] (104.center) to (103.center);
		\draw [style=gray] (107.center) to (109.center);
		\draw [style=gray] (109.center) to (110.center);
		\draw [style=gray] (110.center) to (108.center);
		\draw [style=gray] (108.center) to (107.center);
		\draw [in=180, out=-30, looseness=0.75] (85) to (83.center);
		\draw [in=180, out=0] (84.center) to (85);
		\draw [bend left=15, loop] (85) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-swaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-3, 2) {$\alpha$};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (-4.25, 3) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, 2.5) {};
		\node [style=none] (6) at (-4.25, 2.5) {};
		\node [style=none, rotate=90] (7) at (-4, 1.75) {...};
		\node [style=none, rotate=90] (8) at (-2, 1.75) {...};
		\node [style=none] (9) at (-5.5, 3) {};
		\node [style=none] (10) at (-5.5, 2.5) {};
		\node [style=white phase dot] (11) at (1.25, 2) {$\alpha$};
		\node [style=none] (12) at (2.5, 3) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (2.5, 2.5) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=none, rotate=90] (18) at (0.25, 1.75) {...};
		\node [style=none, rotate=90] (19) at (2.25, 1.75) {...};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=none] (21) at (-1, 2) {=};
		\node [style=white phase dot] (22) at (5.5, 2) {$\alpha$};
		\node [style=none] (23) at (4.25, 3) {};
		\node [style=none] (24) at (6.75, 3) {};
		\node [style=none] (25) at (6.75, 1) {};
		\node [style=none] (26) at (4.25, 1) {};
		\node [style=none] (27) at (4.25, 2.5) {};
		\node [style=none] (28) at (6.75, 2.5) {};
		\node [style=none, rotate=90] (29) at (6.5, 1.75) {...};
		\node [style=none, rotate=90] (30) at (4.5, 1.75) {...};
		\node [style=none] (31) at (8, 3) {};
		\node [style=none] (32) at (8, 2.5) {};
		\node [style=none] (33) at (8, 1) {};
		\node [style=none] (34) at (3.25, 2) {=};
		\node [style=gray phase dot] (35) at (-3, -2) {$\alpha$};
		\node [style=none] (36) at (-1.75, -1) {};
		\node [style=none] (37) at (-4.25, -1) {};
		\node [style=none] (38) at (-4.25, -3) {};
		\node [style=none] (39) at (-1.75, -3) {};
		\node [style=none] (40) at (-1.75, -1.5) {};
		\node [style=none] (41) at (-4.25, -1.5) {};
		\node [style=none, rotate=90] (42) at (-4, -2.25) {...};
		\node [style=none, rotate=90] (43) at (-2, -2.25) {...};
		\node [style=none] (44) at (-5.5, -1) {};
		\node [style=none] (45) at (-5.5, -1.5) {};
		\node [style=gray phase dot] (46) at (1.25, -2) {$\alpha$};
		\node [style=none] (47) at (2.5, -1) {};
		\node [style=none] (48) at (0, -1) {};
		\node [style=none] (49) at (0, -3) {};
		\node [style=none] (50) at (2.5, -3) {};
		\node [style=none] (51) at (2.5, -1.5) {};
		\node [style=none] (52) at (0, -1.5) {};
		\node [style=none, rotate=90] (53) at (0.25, -2.25) {...};
		\node [style=none, rotate=90] (54) at (2.25, -2.25) {...};
		\node [style=none] (55) at (-5.5, -3) {};
		\node [style=none] (56) at (-1, -2) {=};
		\node [style=gray phase dot] (57) at (5.5, -2) {$\alpha$};
		\node [style=none] (58) at (4.25, -1) {};
		\node [style=none] (59) at (6.75, -1) {};
		\node [style=none] (60) at (6.75, -3) {};
		\node [style=none] (61) at (4.25, -3) {};
		\node [style=none] (62) at (4.25, -1.5) {};
		\node [style=none] (63) at (6.75, -1.5) {};
		\node [style=none, rotate=90] (64) at (6.5, -2.25) {...};
		\node [style=none, rotate=90] (65) at (4.5, -2.25) {...};
		\node [style=none] (66) at (8, -1) {};
		\node [style=none] (67) at (8, -1.5) {};
		\node [style=none] (68) at (8, -3) {};
		\node [style=none] (69) at (3.25, -2) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=-180, out=0, looseness=0.75] (9.center) to (6.center);
		\draw [in=0, out=-180] (2.center) to (10.center);
		\draw [in=-141, out=0, looseness=0.75] (14.center) to (11);
		\draw [in=180, out=-39, looseness=0.75] (11) to (15.center);
		\draw [in=180, out=22, looseness=0.75] (11) to (16.center);
		\draw [in=180, out=39, looseness=0.75] (11) to (12.center);
		\draw [in=0, out=158, looseness=0.75] (11) to (17.center);
		\draw [in=141, out=0, looseness=0.75] (13.center) to (11);
		\draw (20.center) to (3.center);
		\draw [in=-39, out=180, looseness=0.75] (25.center) to (22);
		\draw [in=0, out=-141, looseness=0.75] (22) to (26.center);
		\draw [in=0, out=158, looseness=0.75] (22) to (27.center);
		\draw [in=0, out=141, looseness=0.75] (22) to (23.center);
		\draw [in=180, out=22, looseness=0.75] (22) to (28.center);
		\draw [in=39, out=180, looseness=0.75] (24.center) to (22);
		\draw [in=0, out=180, looseness=0.75] (31.center) to (28.center);
		\draw [in=180, out=0] (24.center) to (32.center);
		\draw (33.center) to (25.center);
		\draw [in=-141, out=0, looseness=0.75] (38.center) to (35);
		\draw [in=180, out=-39, looseness=0.75] (35) to (39.center);
		\draw [in=180, out=22, looseness=0.75] (35) to (40.center);
		\draw [in=180, out=39, looseness=0.75] (35) to (36.center);
		\draw [in=0, out=158, looseness=0.75] (35) to (41.center);
		\draw [in=141, out=0, looseness=0.75] (37.center) to (35);
		\draw [in=-180, out=0, looseness=0.75] (44.center) to (41.center);
		\draw [in=0, out=-180] (37.center) to (45.center);
		\draw [in=-141, out=0, looseness=0.75] (49.center) to (46);
		\draw [in=180, out=-39, looseness=0.75] (46) to (50.center);
		\draw [in=180, out=22, looseness=0.75] (46) to (51.center);
		\draw [in=180, out=39, looseness=0.75] (46) to (47.center);
		\draw [in=0, out=158, looseness=0.75] (46) to (52.center);
		\draw [in=141, out=0, looseness=0.75] (48.center) to (46);
		\draw (55.center) to (38.center);
		\draw [in=-39, out=180, looseness=0.75] (60.center) to (57);
		\draw [in=0, out=-141, looseness=0.75] (57) to (61.center);
		\draw [in=0, out=158, looseness=0.75] (57) to (62.center);
		\draw [in=0, out=141, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=22, looseness=0.75] (57) to (63.center);
		\draw [in=39, out=180, looseness=0.75] (59.center) to (57);
		\draw [in=0, out=180, looseness=0.75] (66.center) to (63.center);
		\draw [in=180, out=0] (59.center) to (67.center);
		\draw (68.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiders-as-circuits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.5) {};
		\node [style=gray dot] (1) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=white dot] (9) at (-2.75, 0.5) {};
		\node [style=gray dot] (10) at (-2.75, -0.5) {};
		\node [style=white dot] (37) at (-6.5, 0) {};
		\node [style=none] (38) at (-7.5, 0.5) {};
		\node [style=none] (39) at (-7.5, -0.5) {};
		\node [style=none] (40) at (-5.75, 0) {};
		\node [style=none] (41) at (-4.75, 0) {=};
		\node [style=none] (42) at (-1.75, 2) {};
		\node [style=gray dot] (43) at (-3.75, 2) {};
		\node [style=none] (44) at (-1.75, 3) {};
		\node [style=none] (45) at (-3.75, 3) {};
		\node [style=white dot] (46) at (-2.75, 3) {};
		\node [style=gray dot] (47) at (-2.75, 2) {};
		\node [style=white dot] (48) at (-6.75, 2.5) {};
		\node [style=none] (49) at (-5.75, 3) {};
		\node [style=none] (50) at (-5.75, 2) {};
		\node [style=none] (51) at (-7.5, 2.5) {};
		\node [style=none] (52) at (-4.75, 2.5) {=};
		\node [style=none] (53) at (-1.5, -2.5) {};
		\node [style=gray dot] (54) at (-3.75, -2.5) {};
		\node [style=none] (55) at (-1.5, -1.75) {};
		\node [style=none] (56) at (-3.75, -1.75) {};
		\node [style=white dot] (57) at (-2.75, -1.75) {};
		\node [style=gray dot] (58) at (-2.75, -2.5) {};
		\node [style=white dot] (59) at (-6.75, -2.5) {};
		\node [style=none] (60) at (-5.75, -2) {};
		\node [style=none] (61) at (-5.75, -3) {};
		\node [style=none] (62) at (-7.75, -3) {};
		\node [style=none] (63) at (-4.75, -2.5) {=};
		\node [style=none] (64) at (-7.75, -2) {};
		\node [style=none] (65) at (-3.75, -3.25) {};
		\node [style=white dot] (66) at (-2.125, -1.75) {};
		\node [style=gray dot] (67) at (-2.125, -3.25) {};
		\node [style=gray dot] (68) at (-1.5, -3.25) {};
		\node [style=none] (69) at (5.5, -0.5) {};
		\node [style=white dot] (70) at (7.5, -0.5) {};
		\node [style=none] (71) at (5.5, 0.5) {};
		\node [style=none] (72) at (7.5, 0.5) {};
		\node [style=gray dot] (73) at (6.5, 0.5) {};
		\node [style=white dot] (74) at (6.5, -0.5) {};
		\node [style=gray dot] (75) at (2.75, 0) {};
		\node [style=none] (76) at (1.75, 0.5) {};
		\node [style=none] (77) at (1.75, -0.5) {};
		\node [style=none] (78) at (3.5, 0) {};
		\node [style=none] (79) at (4.5, 0) {=};
		\node [style=none] (80) at (7.5, 2) {};
		\node [style=white dot] (81) at (5.5, 2) {};
		\node [style=none] (82) at (7.5, 3) {};
		\node [style=none] (83) at (5.5, 3) {};
		\node [style=gray dot] (84) at (6.5, 3) {};
		\node [style=white dot] (85) at (6.5, 2) {};
		\node [style=gray dot] (86) at (2.5, 2.5) {};
		\node [style=none] (87) at (3.5, 3) {};
		\node [style=none] (88) at (3.5, 2) {};
		\node [style=none] (89) at (1.75, 2.5) {};
		\node [style=none] (90) at (4.5, 2.5) {=};
		\node [style=none] (91) at (7.75, -2.5) {};
		\node [style=white dot] (92) at (5.5, -2.5) {};
		\node [style=none] (93) at (7.75, -1.75) {};
		\node [style=none] (94) at (5.5, -1.75) {};
		\node [style=gray dot] (95) at (6.5, -1.75) {};
		\node [style=white dot] (96) at (6.5, -2.5) {};
		\node [style=gray dot] (97) at (2.5, -2.5) {};
		\node [style=none] (98) at (3.5, -2) {};
		\node [style=none] (99) at (3.5, -3) {};
		\node [style=none] (100) at (1.5, -3) {};
		\node [style=none] (101) at (4.5, -2.5) {=};
		\node [style=none] (102) at (1.5, -2) {};
		\node [style=none] (103) at (5.5, -3.25) {};
		\node [style=gray dot] (104) at (7.125, -1.75) {};
		\node [style=white dot] (105) at (7.125, -3.25) {};
		\node [style=white dot] (106) at (7.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=0] (4.center) to (5.center);
		\draw (10) to (9);
		\draw [in=120, out=0] (38.center) to (37);
		\draw [in=-120, out=0] (39.center) to (37);
		\draw (37) to (40.center);
		\draw (42.center) to (43);
		\draw [in=0, out=180] (44.center) to (45.center);
		\draw (47) to (46);
		\draw [in=60, out=180] (49.center) to (48);
		\draw [in=-60, out=180] (50.center) to (48);
		\draw (48) to (51.center);
		\draw (53.center) to (54);
		\draw [in=0, out=180] (55.center) to (56.center);
		\draw (58) to (57);
		\draw [in=60, out=180] (60.center) to (59);
		\draw [in=-60, out=180] (61.center) to (59);
		\draw [in=0, out=-120] (59) to (62.center);
		\draw [in=120, out=0] (64.center) to (59);
		\draw (65.center) to (67);
		\draw (67) to (66);
		\draw (67) to (68);
		\draw (69.center) to (70);
		\draw [in=-180, out=0] (71.center) to (72.center);
		\draw (74) to (73);
		\draw [in=120, out=0] (76.center) to (75);
		\draw [in=-120, out=0] (77.center) to (75);
		\draw (75) to (78.center);
		\draw (80.center) to (81);
		\draw [in=0, out=180] (82.center) to (83.center);
		\draw (85) to (84);
		\draw [in=60, out=180] (87.center) to (86);
		\draw [in=-60, out=180] (88.center) to (86);
		\draw (86) to (89.center);
		\draw (91.center) to (92);
		\draw [in=0, out=180] (93.center) to (94.center);
		\draw (96) to (95);
		\draw [in=60, out=180] (98.center) to (97);
		\draw [in=-60, out=180] (99.center) to (97);
		\draw [in=0, out=-120] (97) to (100.center);
		\draw [in=120, out=0] (102.center) to (97);
		\draw (103.center) to (105);
		\draw (105) to (104);
		\draw (105) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (77) at (-2.5, 0) {};
		\node [style=none] (78) at (-1.25, 0) {};
		\node [style=white phase dot] (79) at (-3.75, 0.75) {$\alpha$};
		\node [style=white phase dot] (80) at (-4, -0.5) {$\,\alpha+\pi\,$};
		\node [style=none] (81) at (0, 0) {=};
		\node [style=gray dot] (82) at (1.75, 0) {};
		\node [style=none] (83) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (78.center);
		\draw (80) to (77);
		\draw (79) to (77);
		\draw (82) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-three-cnots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (5.5, -0.75) {};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=white dot] (4) at (2.25, -0.75) {};
		\node [style=white dot] (5) at (4.75, -0.75) {};
		\node [style=white dot] (6) at (3.5, 0.75) {};
		\node [style=gray dot] (7) at (3.5, -0.75) {};
		\node [style=gray dot] (8) at (2.25, 0.75) {};
		\node [style=gray dot] (9) at (4.75, 0.75) {};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=none] (11) at (-4.75, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-4.75, -0.75) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8);
		\draw (8) to (6);
		\draw (6) to (9);
		\draw (9) to (3.center);
		\draw (2.center) to (5);
		\draw (5) to (7);
		\draw (7) to (4);
		\draw (4) to (0.center);
		\draw (4) to (8);
		\draw (6) to (7);
		\draw (5) to (9);
		\draw [in=180, out=0] (13.center) to (12.center);
		\draw [in=-180, out=0] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (6.center) to (12.center);
		\draw [in=-180, out=0] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7.5, 0.75) {};
		\node [style=none] (7) at (-7.5, -0.75) {};
		\node [style=none] (12) at (-4.5, -0.75) {};
		\node [style=none] (14) at (-4.5, 0.75) {};
		\node [style=none] (15) at (-4.5, 0.75) {};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (0, 0) {=};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (26) at (3.25, -0.75) {};
		\node [style=none] (27) at (3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (6.center) to (12.center);
		\draw [in=-180, out=0] (7.center) to (14.center);
		\draw [in=180, out=0, looseness=0.75] (15.center) to (17.center);
		\draw [in=-180, out=0] (16.center) to (18.center);
		\draw (20.center) to (27.center);
		\draw (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/teleport-decoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-12.75, 1.75) {};
		\node [style=none] (7) at (-12.75, -0.25) {};
		\node [style=white dot] (13) at (-12, 1.75) {};
		\node [style=gray dot] (15) at (-12, 3.25) {};
		\node [style=none] (16) at (-6.75, -0.25) {};
		\node [style=none] (20) at (-12.75, 3.25) {};
		\node [style=hadamard] (28) at (-11, 1.75) {};
		\node [style=white dot] (29) at (-10.25, -0.25) {};
		\node [style=gray dot] (30) at (-8.25, -0.25) {};
		\node [style=none] (35) at (-6.25, 0.75) {};
		\node [style=none] (36) at (-15.25, 0.75) {};
		\node [style=none] (37) at (-14.75, 2.625) {Alice};
		\node [style=none] (38) at (-14.75, -0.25) {Bob};
		\node [style=none] (54) at (-4.75, 1.25) {=};
		\node [style=none] (55) at (-4.75, 3.25) {\spiderrule};
		\node [style=none] (56) at (-4.75, 2.25) {\hadamardrule};
		\node [style=none] (81) at (-4.75, -3.5) {=};
		\node [style=none] (83) at (-4.75, -2.5) {\spiderrule};
		\node [style=none] (84) at (10.5, -3.25) {};
		\node [style=none] (85) at (9.75, -2.25) {};
		\node [style=none] (86) at (13.5, -5) {};
		\node [style=none] (87) at (9, -2.25) {};
		\node [style=none] (88) at (12, -5) {};
		\node [style=none] (89) at (14.25, -4) {};
		\node [style=none] (90) at (6.5, -4) {};
		\node [style=none] (91) at (7.5, -2.125) {Alice};
		\node [style=none] (92) at (7.5, -5) {Bob};
		\node [style=none] (93) at (5.25, -3.5) {=};
		\node [style=none] (94) at (5.25, -2.5) {\idrule};
		\node [style=none] (95) at (-9.25, 1.75) {\ground};
		\node [style=white dot] (96) at (-10.25, 1.75) {};
		\node [style=none] (99) at (-9.75, 1.75) {};
		\node [style=none] (100) at (-9.3, 1.75) {};
		\node [style=hadamard] (101) at (-10.25, 0.35) {};
		\node [style=none] (102) at (-7.25, 3.25) {\ground};
		\node [style=white dot] (103) at (-8.25, 3.25) {};
		\node [style=none] (104) at (-7.75, 3.25) {};
		\node [style=none] (105) at (-7.3, 3.25) {};
		\node [style=none] (106) at (-1.75, 1.75) {};
		\node [style=none] (107) at (-1.75, -0.25) {};
		\node [style=white dot] (108) at (-1, 1.75) {};
		\node [style=gray dot] (109) at (-1, 3.25) {};
		\node [style=none] (110) at (4.25, -0.25) {};
		\node [style=none] (111) at (-1.75, 3.25) {};
		\node [style=white dot] (113) at (-1, 1.75) {};
		\node [style=gray dot] (114) at (2.75, -0.25) {};
		\node [style=none] (115) at (4.5, 0.75) {};
		\node [style=none] (116) at (-3.5, 0.75) {};
		\node [style=none] (119) at (1.75, 1.75) {\ground};
		\node [style=gray dot] (120) at (0.5, 1.75) {};
		\node [style=none] (121) at (1.25, 1.75) {};
		\node [style=none] (122) at (1.7, 1.75) {};
		\node [style=none] (124) at (3.5, 3.25) {\ground};
		\node [style=white dot] (125) at (2.75, 3.25) {};
		\node [style=none] (126) at (3, 3.25) {};
		\node [style=none] (127) at (3.45, 3.25) {};
		\node [style=hadamard] (128) at (1.25, 1.75) {};
		\node [style=none] (129) at (5.75, 1.25) {=};
		\node [style=none] (130) at (5.75, 3.25) {\hopfrule};
		\node [style=none] (131) at (5.75, 2.25) {\idrule};
		\node [style=gray dot] (135) at (8.5, 3.25) {};
		\node [style=none] (136) at (13.75, -0.25) {};
		\node [style=none] (137) at (7.75, 3.25) {};
		\node [style=gray dot] (139) at (12.25, -0.25) {};
		\node [style=none] (140) at (14, 0.75) {};
		\node [style=none] (141) at (7.25, 0.75) {};
		\node [style=none] (142) at (11.25, 2) {\ground};
		\node [style=gray dot] (143) at (9.75, 2) {};
		\node [style=none] (144) at (10.75, 2) {};
		\node [style=none] (145) at (11.2, 2) {};
		\node [style=none] (146) at (13.25, 3.25) {\ground};
		\node [style=white dot] (147) at (12.25, 3.25) {};
		\node [style=none] (148) at (12.75, 3.25) {};
		\node [style=none] (149) at (13.2, 3.25) {};
		\node [style=hadamard] (150) at (10.5, 2) {};
		\node [style=gray dot] (151) at (-2, -2.25) {};
		\node [style=none] (152) at (3.25, -5) {};
		\node [style=none] (153) at (-2.75, -2.25) {};
		\node [style=none] (154) at (1.75, -5) {};
		\node [style=none] (155) at (3.5, -4) {};
		\node [style=none] (156) at (-3.25, -4) {};
		\node [style=none] (161) at (3, -2.25) {\ground};
		\node [style=white dot] (162) at (1.75, -2.25) {};
		\node [style=none] (163) at (2.5, -2.25) {};
		\node [style=none] (164) at (2.95, -2.25) {};
		\node [style=none] (165) at (5.25, -1.5) {\hopfrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (15);
		\draw (1.center) to (28);
		\draw (7.center) to (16.center);
		\draw [dashed] (35.center) to (36.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (7.center);
		\draw [in=0, out=90] (84.center) to (85.center);
		\draw [dashed] (89.center) to (90.center);
		\draw (87.center) to (85.center);
		\draw (88.center) to (86.center);
		\draw [in=180, out=-90, looseness=1.25] (84.center) to (88.center);
		\draw (96) to (99.center);
		\draw (99.center) to (100.center);
		\draw (28) to (96);
		\draw (96) to (101);
		\draw (101) to (29);
		\draw (103) to (104.center);
		\draw (104.center) to (105.center);
		\draw (20.center) to (103);
		\draw (103) to (30);
		\draw (108) to (109);
		\draw (107.center) to (110.center);
		\draw [dashed] (115.center) to (116.center);
		\draw [bend right=90, looseness=1.75] (106.center) to (107.center);
		\draw (121.center) to (122.center);
		\draw (125) to (126.center);
		\draw (126.center) to (127.center);
		\draw (111.center) to (125);
		\draw (125) to (114);
		\draw (106.center) to (120);
		\draw [bend left=45] (113) to (120);
		\draw (128) to (121.center);
		\draw (120) to (128);
		\draw [dashed] (140.center) to (141.center);
		\draw (144.center) to (145.center);
		\draw (147) to (148.center);
		\draw (148.center) to (149.center);
		\draw (137.center) to (147);
		\draw (147) to (139);
		\draw (150) to (144.center);
		\draw [in=180, out=-90] (135) to (139);
		\draw (139) to (136.center);
		\draw [dashed] (155.center) to (156.center);
		\draw (162) to (163.center);
		\draw (163.center) to (164.center);
		\draw (153.center) to (162);
		\draw [in=180, out=-90] (151) to (154.center);
		\draw (154.center) to (152.center);
		\draw [bend left] (151) to (162);
		\draw (143) to (150);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/teleport-state-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-12.75, 1.75) {};
		\node [style=none] (7) at (-12.75, -0.25) {};
		\node [style=white dot] (13) at (-12, 1.75) {};
		\node [style=gray dot] (15) at (-12, 3.25) {};
		\node [style=none] (16) at (-6.75, -0.25) {};
		\node [style=none] (20) at (-12.75, 3.25) {};
		\node [style=gray phase dot] (26) at (-9.75, 3.25) {$a\pi$};
		\node [style=gray phase dot] (27) at (-9.75, 1.75) {$b\pi$};
		\node [style=hadamard] (28) at (-11, 1.75) {};
		\node [style=white phase dot] (29) at (-9.75, -0.25) {$b\pi$};
		\node [style=gray phase dot] (30) at (-8.25, -0.25) {$a\pi$};
		\node [style=none] (35) at (-6.25, 0.75) {};
		\node [style=none] (36) at (-15.25, 0.75) {};
		\node [style=none] (37) at (-14.75, 2.625) {Alice};
		\node [style=none] (38) at (-14.75, -0.25) {Bob};
		\node [style=none] (39) at (-0.5, 1.75) {};
		\node [style=none] (40) at (-0.5, -0.25) {};
		\node [style=white dot] (41) at (0.5, 1.75) {};
		\node [style=gray phase dot] (42) at (0.5, 3.25) {$a\pi$};
		\node [style=none] (43) at (3.5, -0.25) {};
		\node [style=none] (44) at (-0.5, 3.25) {};
		\node [style=white phase dot] (46) at (1.75, 1.75) {$b\pi$};
		\node [style=white phase dot] (48) at (1.75, -0.25) {$b\pi$};
		\node [style=gray phase dot] (49) at (2.75, -0.25) {$a\pi$};
		\node [style=none] (50) at (4, 0.75) {};
		\node [style=none] (51) at (-2.75, 0.75) {};
		\node [style=none] (52) at (-2.25, 2.625) {Alice};
		\node [style=none] (53) at (-2.25, -0.25) {Bob};
		\node [style=none] (54) at (-4.75, 1.25) {=};
		\node [style=none] (55) at (-4.75, 3.25) {\spiderrule};
		\node [style=none] (56) at (-4.75, 2.25) {\hadamardrule};
		\node [style=white phase dot] (59) at (11.75, 1.5) {$\ 2b\pi~$};
		\node [style=gray phase dot] (60) at (10.75, 3.25) {$a\pi$};
		\node [style=none] (61) at (13.75, -0.25) {};
		\node [style=none] (62) at (9.25, 3.25) {};
		\node [style=gray phase dot] (65) at (12.75, -0.25) {$a\pi$};
		\node [style=none] (66) at (14, 0.75) {};
		\node [style=none] (67) at (6.75, 0.75) {};
		\node [style=none] (68) at (7.75, 2.625) {Alice};
		\node [style=none] (69) at (7.75, -0.25) {Bob};
		\node [style=none] (70) at (5.25, 1.25) {=};
		\node [style=none] (71) at (5.25, 2.25) {\spiderrule};
		\node [style=gray phase dot] (72) at (0.5, -3.25) {$\ 2a\pi~$};
		\node [style=none] (73) at (-0.25, -2) {};
		\node [style=none] (74) at (3.5, -5) {};
		\node [style=none] (75) at (-1, -2) {};
		\node [style=none] (76) at (2, -5) {};
		\node [style=none] (77) at (4.25, -4) {};
		\node [style=none] (78) at (-3.5, -4) {};
		\node [style=none] (79) at (-2.5, -2.875) {Alice};
		\node [style=none] (80) at (-2.5, -5) {Bob};
		\node [style=none] (81) at (-4.75, -4) {=};
		\node [style=none] (82) at (-4.75, -2) {\idrule};
		\node [style=none] (83) at (-4.75, -3) {\spiderrule};
		\node [style=none] (84) at (10.5, -3.25) {};
		\node [style=none] (85) at (9.75, -2) {};
		\node [style=none] (86) at (13.5, -5) {};
		\node [style=none] (87) at (9, -2) {};
		\node [style=none] (88) at (12, -5) {};
		\node [style=none] (89) at (14, -4) {};
		\node [style=none] (90) at (6.5, -4) {};
		\node [style=none] (91) at (7.5, -2.875) {Alice};
		\node [style=none] (92) at (7.5, -5) {Bob};
		\node [style=none] (93) at (5.25, -4) {=};
		\node [style=none] (94) at (5.25, -3) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (15);
		\draw (1.center) to (28);
		\draw (28) to (27);
		\draw (20.center) to (26);
		\draw (7.center) to (16.center);
		\draw [dashed] (35.center) to (36.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (7.center);
		\draw (41) to (42);
		\draw (40.center) to (43.center);
		\draw [dashed] (50.center) to (51.center);
		\draw [bend right=90, looseness=1.75] (39.center) to (40.center);
		\draw (39.center) to (46);
		\draw (44.center) to (42);
		\draw [in=0, out=90] (59) to (60);
		\draw [dashed] (66.center) to (67.center);
		\draw (62.center) to (60);
		\draw (65) to (61.center);
		\draw [in=180, out=-90, looseness=1.25] (59) to (65);
		\draw [in=0, out=90] (72) to (73.center);
		\draw [dashed] (77.center) to (78.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (74.center);
		\draw [in=180, out=-90, looseness=1.25] (72) to (76.center);
		\draw [in=0, out=90] (84.center) to (85.center);
		\draw [dashed] (89.center) to (90.center);
		\draw (87.center) to (85.center);
		\draw (88.center) to (86.center);
		\draw [in=180, out=-90, looseness=1.25] (84.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/teleport-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 1.75) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (11) at (-3.5, -0.25) {\ket{\Psi}};
		\node [style=vertex] (13) at (-1.75, 1.75) {};
		\node [style=vertex set] (15) at (-1.75, 3.25) {\!\!+\!\!};
		\node [style=none] (16) at (6.5, -0.25) {};
		\node [style=none] (20) at (-2.75, 3.25) {};
		\node [style=none] (25) at (-3.5, 1.75) {\ket{\Psi}};
		\node [meter] (26) at (1.75, 3.25) {};
		\node [meter] (27) at (1.75, 1.75) {};
		\node [style=box] (28) at (-0.25, 1.75) {H};
		\node [style=box] (29) at (3.5, -0.25) {Z};
		\node [style=box] (30) at (5, -0.25) {X};
		\node [style=none] (31) at (2.65, 1.75) {};
		\node [style=none] (32) at (2.65, 3.25) {};
		\node [style=none] (33) at (3.5, 1.75) {};
		\node [style=none] (34) at (5, 3.25) {};
		\node [style=none] (35) at (7.75, 0.75) {};
		\node [style=none] (36) at (-7, 0.75) {};
		\node [style=none] (37) at (-6, 2.625) {Alice};
		\node [style=none] (38) at (-6, -0.25) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (15);
		\draw (1.center) to (28);
		\draw (28) to (27);
		\draw (20.center) to (26);
		\draw [style=double edge] (31.center)
			 to (33.center)
			 to (29);
		\draw [style=double edge] (32.center)
			 to (34.center)
			 to (30);
		\draw (7.center) to (16.center);
		\draw [dashed] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/teleport-thick-thin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=dd white] (13) at (-0.5, 1) {};
		\node [style=dd gray] (15) at (-0.5, 2.5) {};
		\node [style=none] (16) at (4.75, -1.25) {};
		\node [style=none] (20) at (-1.25, 2.5) {};
		\node [style=dd white] (29) at (1.25, -1.25) {};
		\node [style=dd gray] (30) at (3.25, -1.25) {};
		\node [style=none] (35) at (5.25, 0) {};
		\node [style=none] (36) at (-3.75, 0) {};
		\node [style=none] (37) at (-3.25, 1.875) {Alice};
		\node [style=none] (38) at (-3.25, -1) {Bob};
		\node [style=gray dot] (96) at (1.25, 1) {};
		\node [style=white dot] (103) at (3.25, 2.5) {};
		\node [style=gray dot] (104) at (1.25, -0.5) {};
		\node [style=white dot] (105) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13) to (15);
		\draw [style=boldedge] (7.center) to (16.center);
		\draw [dashed] (35.center) to (36.center);
		\draw [style=boldedge, bend right=90, looseness=1.75] (1.center) to (7.center);
		\draw [style=boldedge] (20.center) to (103);
		\draw [style=boldedge] (1.center) to (96);
		\draw (96) to (104);
		\draw (103) to (105);
		\draw [style=boldedge] (104) to (29);
		\draw [style=boldedge] (105) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/three-CNOTs-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=white dot] (4) at (-4.75, 0.75) {};
		\node [style=white dot] (5) at (-2.25, 0.75) {};
		\node [style=white dot] (6) at (-3.5, -0.75) {};
		\node [style=gray dot] (7) at (-3.5, 0.75) {};
		\node [style=gray dot] (8) at (-4.75, -0.75) {};
		\node [style=gray dot] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (6.5, 0.75) {};
		\node [style=none] (14) at (6.5, -0.75) {};
		\node [style=white dot] (15) at (2.75, 0.75) {};
		\node [style=white dot] (16) at (5.75, 0.75) {};
		\node [style=white dot] (17) at (2.75, -0.75) {};
		\node [style=gray dot] (18) at (4, 0.75) {};
		\node [style=gray dot] (19) at (4, -0.75) {};
		\node [style=gray dot] (20) at (5.75, -0.75) {};
		\node [style=none] (21) at (2.75, -1.5) {};
		\node [style=none] (22) at (4, -2) {};
		\node [style=none] (23) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8);
		\draw (8) to (6);
		\draw (6) to (9);
		\draw (9) to (3.center);
		\draw (2.center) to (5);
		\draw (5) to (7);
		\draw (7) to (4);
		\draw (4) to (0.center);
		\draw (4) to (8);
		\draw (6) to (7);
		\draw (5) to (9);
		\draw (19) to (17);
		\draw (20) to (14.center);
		\draw (13.center) to (16);
		\draw (16) to (18);
		\draw (18) to (15);
		\draw (15) to (11.center);
		\draw (15) to (19);
		\draw (17) to (18);
		\draw (16) to (20);
		\draw [in=-180, out=180, looseness=3.25] (17) to (21.center);
		\draw [in=-150, out=0] (21.center) to (20);
		\draw [in=0, out=0, looseness=1.75] (19) to (22.center);
		\draw (23.center) to (22.center);
		\draw [in=-180, out=0] (12.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/three-CNOTs-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {=};
		\node [style=none] (11) at (-7, 0.75) {};
		\node [style=none] (12) at (-7, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=white dot] (15) at (-5.25, 0.75) {};
		\node [style=white dot] (16) at (-2.25, 0.75) {};
		\node [style=white dot] (17) at (-5.25, -0.75) {};
		\node [style=gray dot] (18) at (-4, 0.75) {};
		\node [style=gray dot] (19) at (-4, -0.75) {};
		\node [style=gray dot] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (-5.25, -1.5) {};
		\node [style=none] (22) at (-4, -2) {};
		\node [style=none] (23) at (-5.25, -2) {};
		\node [style=none] (24) at (1.5, 0.75) {};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (26) at (7, 0.75) {};
		\node [style=none] (27) at (7, -0.75) {};
		\node [style=white dot] (29) at (6.25, 0.75) {};
		\node [style=gray dot] (33) at (6.25, -0.75) {};
		\node [style=none] (34) at (2.75, -0.75) {};
		\node [style=none] (35) at (5, -2) {};
		\node [style=none] (36) at (3.25, -2) {};
		\node [style=gray dot] (37) at (2.75, 0) {};
		\node [style=white dot] (38) at (5, 0) {};
		\node [style=none] (39) at (8.25, 0) {=};
		\node [style=none] (40) at (9.5, 0.75) {};
		\node [style=none] (41) at (9.5, -0.75) {};
		\node [style=none] (42) at (15, 0.75) {};
		\node [style=none] (43) at (15, -0.75) {};
		\node [style=white dot] (44) at (14.25, 0.75) {};
		\node [style=gray dot] (45) at (14.25, -0.75) {};
		\node [style=gray dot] (49) at (13, -0.75) {};
		\node [style=white dot] (50) at (13, 0.75) {};
		\node [style=none] (51) at (0, 1) {\eqref{eq:bialgebra-rule}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (17);
		\draw (20) to (14.center);
		\draw (13.center) to (16);
		\draw (16) to (18);
		\draw (18) to (15);
		\draw (15) to (11.center);
		\draw (15) to (19);
		\draw (17) to (18);
		\draw (16) to (20);
		\draw [in=-180, out=180, looseness=3.25] (17) to (21.center);
		\draw [in=-150, out=0] (21.center) to (20);
		\draw [in=0, out=0, looseness=1.75] (19) to (22.center);
		\draw (23.center) to (22.center);
		\draw [in=-180, out=0] (12.center) to (23.center);
		\draw (33) to (27.center);
		\draw (26.center) to (29);
		\draw (29) to (33);
		\draw [in=180, out=0] (34.center) to (33);
		\draw (36.center) to (35.center);
		\draw [in=-180, out=0] (25.center) to (36.center);
		\draw [in=135, out=0, looseness=0.75] (24.center) to (37);
		\draw [in=180, out=60] (38) to (29);
		\draw (37) to (38);
		\draw [in=0, out=0, looseness=1.25] (38) to (35.center);
		\draw [in=-180, out=-180, looseness=3.00] (37) to (34.center);
		\draw (45) to (43.center);
		\draw (42.center) to (44);
		\draw (44) to (45);
		\draw [in=180, out=0, looseness=0.75] (40.center) to (49);
		\draw (50) to (44);
		\draw (49) to (50);
		\draw [in=0, out=-180] (50) to (41.center);
		\draw (49) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof-ancilla-correct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 2.5) {};
		\node [style=none] (1) at (-12.25, 0.5) {};
		\node [style=none] (2) at (-12.25, -2.5) {};
		\node [style=none] (3) at (-8, 2.5) {};
		\node [style=none] (4) at (-8, 0.5) {};
		\node [style=none] (5) at (-8, -2.5) {};
		\node [style=white dot] (6) at (-11.25, 2.5) {};
		\node [style=white dot] (7) at (-11.25, 0.5) {};
		\node [style=gray dot] (8) at (-9, -2.5) {};
		\node [style=hadamard] (9) at (-10.5, 1.5) {};
		\node [style=hadamard] (10) at (-10.5, -0.5) {};
		\node [style=white dot] (11) at (-9, -1.5) {};
		\node [style=white phase dot] (12) at (-8, -1.5) {$\pi$};
		\node [style=white phase dot] (13) at (-10, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (14) at (-9, 2.5) {};
		\node [style=white dot] (15) at (-9, 0.5) {};
		\node [style=hadamard] (16) at (-9, 1.5) {$e^{-i\frac\pi2}$};
		\node [style=gray dot] (17) at (-12.25, -1.5) {};
		\node [style=gray dot] (18) at (-11.25, -1.5) {};
		\node [style=none] (19) at (-7, 0) {=};
		\node [style=none] (20) at (-0.25, 0) {=};
		\node [style=none] (21) at (6, 0) {=};
		\node [style=white phase dot] (44) at (-5.25, -1.5) {$\pi$};
		\node [style=white phase dot] (45) at (-4.125, -0.75) {$\pi$};
		\node [style=none] (46) at (-6, 2.5) {};
		\node [style=none] (47) at (-6, 0.5) {};
		\node [style=none] (48) at (-6, -2.5) {};
		\node [style=none] (49) at (-1.25, 2.5) {};
		\node [style=none] (50) at (-1.25, 0.5) {};
		\node [style=none] (51) at (-1.25, -2.5) {};
		\node [style=white dot] (52) at (-4.5, 2.5) {};
		\node [style=white dot] (53) at (-4.5, 0.5) {};
		\node [style=gray dot] (54) at (-2.25, -2.5) {};
		\node [style=hadamard] (55) at (-3.75, 1.5) {};
		\node [style=hadamard] (56) at (-3.75, 0) {};
		\node [style=white dot] (57) at (-2.25, -1.5) {};
		\node [style=white dot] (58) at (-1.25, -1.5) {};
		\node [style=white phase dot] (59) at (-3.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (60) at (-2.25, 2.5) {};
		\node [style=white dot] (61) at (-2.25, 0.5) {};
		\node [style=hadamard] (62) at (-2.25, 1.5) {$e^{-i\frac\pi2}$};
		\node [style=gray dot] (63) at (-6, -1.5) {};
		\node [style=gray dot] (64) at (-4.5, -1.5) {};
		\node [style=gray phase dot] (65) at (2.5, -0.25) {$\pi$};
		\node [style=none] (66) at (0.75, 2.5) {};
		\node [style=none] (67) at (0.75, 0.5) {};
		\node [style=none] (68) at (0.75, -2.5) {};
		\node [style=none] (69) at (5, 2.5) {};
		\node [style=none] (70) at (5, 0.5) {};
		\node [style=none] (71) at (5, -2.5) {};
		\node [style=white dot] (72) at (1.75, 2.5) {};
		\node [style=white dot] (73) at (1.75, 0.5) {};
		\node [style=gray dot] (74) at (4, -2.5) {};
		\node [style=hadamard] (75) at (2.5, 1.5) {};
		\node [style=hadamard] (76) at (2, -1) {};
		\node [style=white dot] (77) at (4, -1.5) {};
		\node [style=white dot] (78) at (5, -1.5) {};
		\node [style=white phase dot] (79) at (3, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (80) at (4, 2.5) {};
		\node [style=white dot] (81) at (4, 0.5) {};
		\node [style=hadamard] (82) at (4, 1.5) {$e^{-i\frac\pi2}$};
		\node [style=gray dot] (83) at (0.75, -1.5) {};
		\node [style=gray dot] (84) at (1.75, -1.5) {};
		\node [style=none] (86) at (7, 2.5) {};
		\node [style=none] (87) at (7, 0.5) {};
		\node [style=none] (88) at (7, -2.5) {};
		\node [style=none] (89) at (13, 2.5) {};
		\node [style=none] (90) at (13, 0.5) {};
		\node [style=none] (91) at (13, -2.5) {};
		\node [style=white dot] (92) at (8, 2.5) {};
		\node [style=white dot] (93) at (8, 0.5) {};
		\node [style=gray dot] (94) at (10.25, -2.5) {};
		\node [style=hadamard] (95) at (8.75, 1.5) {};
		\node [style=hadamard] (96) at (8.75, -0.5) {};
		\node [style=white dot] (97) at (10.25, -1.5) {};
		\node [style=white dot] (98) at (11.25, -1.5) {};
		\node [style=white phase dot] (99) at (9.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (100) at (10.25, 2.5) {};
		\node [style=white dot] (101) at (10.25, 0.5) {};
		\node [style=hadamard] (102) at (10.25, 1.5) {$e^{-i\frac\pi2}$};
		\node [style=gray dot] (103) at (7, -1.5) {};
		\node [style=gray dot] (104) at (8, -1.5) {};
		\node [style=white dot] (105) at (12, 2.5) {};
		\node [style=white dot] (106) at (12, 0.5) {};
		\node [style=hadamard] (107) at (12, 1.5) {};
		\node [style=none] (108) at (-7, 2) {\spiderrule};
		\node [style=none] (109) at (-7, 1) {\pirule};
		\node [style=none] (110) at (-0.25, 2) {\copyrule};
		\node [style=none] (111) at (-0.25, 1) {\hadamardrule};
		\node [style=none] (112) at (6, 2) {\eqref{eq:had-phase-commute}};
		\node [style=none] (113) at (6, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (7) to (9);
		\draw (6) to (9);
		\draw (8) to (11);
		\draw (11) to (12);
		\draw (10) to (9);
		\draw (14) to (15);
		\draw (18) to (10);
		\draw (17) to (18);
		\draw (18) to (13);
		\draw (13) to (11);
		\draw (46.center) to (49.center);
		\draw (47.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (53) to (55);
		\draw (52) to (55);
		\draw (54) to (57);
		\draw (57) to (58);
		\draw (56) to (55);
		\draw (60) to (61);
		\draw (64) to (56);
		\draw (63) to (64);
		\draw (64) to (59);
		\draw (59) to (57);
		\draw (66.center) to (69.center);
		\draw (67.center) to (70.center);
		\draw (68.center) to (71.center);
		\draw (73) to (75);
		\draw (72) to (75);
		\draw (74) to (77);
		\draw (77) to (78);
		\draw (80) to (81);
		\draw (84) to (76);
		\draw (83) to (84);
		\draw (84) to (79);
		\draw (79) to (77);
		\draw (76) to (65);
		\draw (65) to (75);
		\draw (86.center) to (89.center);
		\draw (87.center) to (90.center);
		\draw (88.center) to (91.center);
		\draw (93) to (95);
		\draw (92) to (95);
		\draw (94) to (97);
		\draw (97) to (98);
		\draw (100) to (101);
		\draw (104) to (96);
		\draw (103) to (104);
		\draw (104) to (99);
		\draw (99) to (97);
		\draw (95) to (96);
		\draw (106) to (107);
		\draw (107) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof-ancilla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.5, 2.5) {};
		\node [style=none] (1) at (-16.5, 0.5) {};
		\node [style=none] (2) at (-16.5, -2.5) {};
		\node [style=none] (3) at (-14.5, 2.5) {};
		\node [style=none] (4) at (-14.5, 0.5) {};
		\node [style=none] (5) at (-14.5, -2.5) {};
		\node [style=white dot] (6) at (-15.75, 2.5) {};
		\node [style=white dot] (7) at (-15.75, 0.5) {};
		\node [style=gray dot] (8) at (-15.75, -2.5) {};
		\node [style=hadamard] (9) at (-15, 1.5) {};
		\node [style=hadamard] (10) at (-15, -1.5) {};
		\node [style=none] (11) at (-11.5, 2.5) {};
		\node [style=none] (12) at (-11.5, 0.5) {};
		\node [style=none] (13) at (-11.5, -2.5) {};
		\node [style=none] (14) at (-7.5, 2.5) {};
		\node [style=none] (15) at (-7.5, 0.5) {};
		\node [style=none] (16) at (-7.5, -2.5) {};
		\node [style=white dot] (17) at (-10.75, 2.5) {};
		\node [style=white dot] (18) at (-10.75, 0.5) {};
		\node [style=gray dot] (19) at (-8.25, -2.5) {};
		\node [style=hadamard] (20) at (-10, 1.5) {};
		\node [style=hadamard] (21) at (-9, -1.5) {};
		\node [style=none] (22) at (-13, 0) {=};
		\node [style=white dot] (23) at (-8.25, -1.5) {};
		\node [style=white dot] (24) at (-7.5, -1.5) {};
		\node [style=none] (25) at (-13, 2) {\idrule};
		\node [style=none] (26) at (-4.5, 2.5) {};
		\node [style=none] (27) at (-4.5, 0.5) {};
		\node [style=none] (28) at (-4.5, -2.5) {};
		\node [style=none] (29) at (-0.75, 2.5) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style=none] (31) at (-0.75, -2.5) {};
		\node [style=white dot] (32) at (-3.75, 2.5) {};
		\node [style=white dot] (33) at (-3.75, 0.5) {};
		\node [style=gray dot] (34) at (-1.5, -2.5) {};
		\node [style=hadamard] (35) at (-3, 1.5) {};
		\node [style=hadamard] (36) at (-3, -0.5) {};
		\node [style=none] (37) at (-6, 0) {=};
		\node [style=white dot] (38) at (-1.5, -1.5) {};
		\node [style=white dot] (39) at (-0.75, -1.5) {};
		\node [style=white phase dot] (41) at (-2.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=gray phase dot] (42) at (-10, -0.375) {$\ -\frac{\pi}{2}~$};
		\node [style=gray phase dot] (43) at (-10, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (44) at (-1.5, 2.5) {};
		\node [style=white dot] (45) at (-1.5, 0.5) {};
		\node [style=hadamard] (46) at (-1.5, 1.5) {$e^{-i\frac\pi2}$};
		\node [style=none] (49) at (-6, 2) {\eqref{eq:had-phase-commute}};
		\node [style=none] (50) at (-6, 1) {\hadamardrule};
		\node [style=none] (51) at (-16.5, -4.5) {};
		\node [style=none] (52) at (-16.5, -6.5) {};
		\node [style=none] (53) at (-16.5, -9.5) {};
		\node [style=none] (54) at (-10.5, -4.5) {};
		\node [style=none] (55) at (-10.5, -6.5) {};
		\node [style=none] (56) at (-10.5, -9.5) {};
		\node [style=white dot] (57) at (-14.5, -4.5) {};
		\node [style=white dot] (58) at (-14.5, -6.5) {};
		\node [style=gray dot] (59) at (-11.25, -9.5) {};
		\node [style=none] (60) at (-18, -7) {=};
		\node [style=white dot] (61) at (-11.25, -8.5) {};
		\node [style=white dot] (62) at (-10.5, -8.5) {};
		\node [style=white phase dot] (63) at (-12.5, -8.5) {$\frac{\pi}{2}$};
		\node [style=white phase dot] (64) at (-14.5, -8.5) {$\frac{\pi}{4}$};
		\node [style=none] (65) at (-18, -6) {\eqref{eq:ccz-cs-simp}};
		\node [style=hadamard] (66) at (-13.5, -8.5) {};
		\node [style=gray dot] (67) at (-13.25, -7.5) {};
		\node [style=gray dot] (68) at (-13.25, -5.5) {};
		\node [style=gray dot] (69) at (-15.75, -5.5) {};
		\node [style=white phase dot] (70) at (-16.75, -5.5) {$\frac{\pi}{4}$};
		\node [style=white phase dot] (71) at (-12, -5.5) {$\ -\frac{\pi}{4}~$};
		\node [style=white phase dot] (72) at (-12, -7.5) {$\ -\frac{\pi}{4}~$};
		\node [style=gray dot] (73) at (-16.5, -8.5) {};
		\node [style=none] (74) at (-13, 1) {\spiderrule};
		\node [style=hadamard] (76) at (-15.675, -8.5) {};
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (78) at (2.25, 0.5) {};
		\node [style=none] (79) at (2.25, -2.5) {};
		\node [style=none] (80) at (6, 2.5) {};
		\node [style=none] (81) at (6, 0.5) {};
		\node [style=none] (82) at (6, -2.5) {};
		\node [style=white dot] (83) at (3, 2.5) {};
		\node [style=white dot] (84) at (3, 0.5) {};
		\node [style=gray dot] (85) at (5.25, -2.5) {};
		\node [style=hadamard] (86) at (3.75, 1.5) {};
		\node [style=hadamard] (87) at (3.75, -0.5) {};
		\node [style=none] (88) at (0.75, 0) {=};
		\node [style=white dot] (89) at (5.25, -1.5) {};
		\node [style=white dot] (90) at (6, -1.5) {};
		\node [style=none] (91) at (0.75, 2) {\idrule};
		\node [style=white phase dot] (92) at (4.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (93) at (5.25, 2.5) {};
		\node [style=white dot] (94) at (5.25, 0.5) {};
		\node [style=hadamard] (95) at (5.25, 1.5) {$e^{-i\frac\pi2}$};
		\node [style=gray dot] (96) at (2.25, -1.5) {};
		\node [style=gray dot] (97) at (3, -1.5) {};
		\node [style=none] (100) at (0.75, 1) {\spiderrule};
		\node [style=none] (101) at (-20.75, 2.5) {};
		\node [style=none] (102) at (-20.75, 0.5) {};
		\node [style=vertex] (103) at (-20, 2.5) {};
		\node [style=vertex] (104) at (-20, 0.5) {};
		\node [style=none] (105) at (-20.75, -2.5) {};
		\node [style=vertex set] (106) at (-20, -2.5) {$\!\!+\!\!$};
		\node [style=none] (107) at (-19.25, 2.5) {};
		\node [style=none] (108) at (-19.25, 0.5) {};
		\node [style=none] (109) at (-19.25, -2.5) {};
		\node [style=none] (110) at (-18, 0) {$\rightsquigarrow$};
		\node [style=none] (111) at (-9, -7) {$\rightsquigarrow$};
		\node [style=none] (115) at (2.75, -4.5) {};
		\node [style=none] (116) at (2.75, -6.5) {};
		\node [style=none] (117) at (2.75, -9.5) {};
		\node [style=vertex set] (118) at (2, -9.5) {$\!\!+\!\!$};
		\node [style=vertex] (119) at (2, -8.5) {};
		\node [style=none] (120) at (2.75, -8.5) {};
		\node [style=none] (125) at (3.375, -8.525) {\small{$\bra{+}$}};
		\node [style=none] (143) at (-6.575, -4.5) {};
		\node [style=none] (144) at (-6.575, -6.5) {};
		\node [style=none] (145) at (-6.575, -9.5) {};
		\node [style=box] (146) at (1.05, -8.5) {\!S\!};
		\node [style=box] (147) at (-0.075, -8.5) {{\!H\!}};
		\node [style=none] (148) at (-6.575, -8.5) {};
		\node [style=none] (149) at (-7.25, -8.525) {\small{$\ket{T}$}};
		\node [style=vertex set] (150) at (-6.075, -8.5) {$\!\!+\!\!$};
		\node [style=vertex] (151) at (-6.075, -4.5) {};
		\node [style=vertex set] (152) at (-5.325, -8.5) {$\!\!+\!\!$};
		\node [style=vertex] (153) at (-5.325, -6.5) {};
		\node [style=vertex set] (154) at (-4.575, -6.5) {$\!\!+\!\!$};
		\node [style=vertex] (155) at (-4.575, -8.5) {};
		\node [style=vertex set] (156) at (-4.575, -4.5) {$\!\!+\!\!$};
		\node [style=box] (157) at (-3.575, -4.5) {\!T$^\dagger$\!};
		\node [style=box] (158) at (-3.575, -6.5) {\!T$^\dagger$\!};
		\node [style=box] (159) at (-3.575, -8.5) {{T}};
		\node [style=vertex set] (160) at (-1.075, -8.5) {$\!\!+\!\!$};
		\node [style=vertex] (161) at (-1.075, -4.5) {};
		\node [style=vertex set] (162) at (-1.825, -8.5) {$\!\!+\!\!$};
		\node [style=vertex] (163) at (-1.825, -6.5) {};
		\node [style=vertex set] (164) at (-2.575, -6.5) {$\!\!+\!\!$};
		\node [style=vertex] (165) at (-2.575, -8.5) {};
		\node [style=vertex set] (166) at (-2.575, -4.5) {$\!\!+\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (7) to (9);
		\draw (6) to (9);
		\draw (11.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (18) to (20);
		\draw (17) to (20);
		\draw (19) to (23);
		\draw (23) to (24);
		\draw (26.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw (28.center) to (31.center);
		\draw (33) to (35);
		\draw (32) to (35);
		\draw (34) to (38);
		\draw (38) to (39);
		\draw (36) to (35);
		\draw (21) to (23);
		\draw (44) to (45);
		\draw (41) to (38);
		\draw (51.center) to (54.center);
		\draw (52.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw (59) to (61);
		\draw (61) to (62);
		\draw (64) to (63);
		\draw (63) to (61);
		\draw (64) to (67);
		\draw (58) to (67);
		\draw (68) to (64);
		\draw (57) to (68);
		\draw (69) to (64);
		\draw (69) to (58);
		\draw (69) to (57);
		\draw (70) to (69);
		\draw (68) to (71);
		\draw (67) to (72);
		\draw (9) to (10);
		\draw (10) to (8);
		\draw (64) to (73);
		\draw (21) to (43);
		\draw (43) to (42);
		\draw (42) to (20);
		\draw (77.center) to (80.center);
		\draw (78.center) to (81.center);
		\draw (79.center) to (82.center);
		\draw (84) to (86);
		\draw (83) to (86);
		\draw (85) to (89);
		\draw (89) to (90);
		\draw (87) to (86);
		\draw (93) to (94);
		\draw (97) to (87);
		\draw (96) to (97);
		\draw (97) to (92);
		\draw (92) to (89);
		\draw [in=180, out=-90, looseness=1.25] (36) to (41);
		\draw [in=180, out=0] (105.center) to (106);
		\draw (103) to (106);
		\draw (102.center) to (108.center);
		\draw (107.center) to (101.center);
		\draw (106) to (109.center);
		\draw (118) to (119);
		\draw (119) to (120.center);
		\draw (150) to (151);
		\draw (152) to (153);
		\draw (154) to (155);
		\draw (156) to (154);
		\draw (148.center) to (147);
		\draw (160) to (161);
		\draw (162) to (163);
		\draw (164) to (165);
		\draw (166) to (164);
		\draw (147) to (146);
		\draw (144.center) to (116.center);
		\draw (115.center) to (143.center);
		\draw (145.center) to (117.center);
		\draw (146) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toffoli-hbox.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=white dot] (15) at (-0.75, 1) {};
		\node [style=white dot] (16) at (-0.75, 0) {};
		\node [style=gray dot] (17) at (0.75, -1) {};
		\node [style=hadamard] (18) at (0, 0.5) {};
		\node [style=hadamard] (19) at (0.45, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (15) to (18);
		\draw (18) to (16);
		\draw (18) to (19);
		\draw (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toffoli-self-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, 1) {};
		\node [style=none] (1) at (-14.25, 0) {};
		\node [style=none] (2) at (-14.25, -1) {};
		\node [style=none] (3) at (-10.25, 1) {};
		\node [style=none] (4) at (-10.25, 0) {};
		\node [style=none] (5) at (-10.25, -1) {};
		\node [style=white dot] (6) at (-13.75, 1) {};
		\node [style=white dot] (7) at (-13.75, 0) {};
		\node [style=gray dot] (8) at (-12.5, -1) {};
		\node [style=hadamard] (9) at (-13, 0.5) {};
		\node [style=hadamard] (10) at (-12.675, -0.375) {};
		\node [style=white dot] (11) at (-12, 1) {};
		\node [style=white dot] (12) at (-12, 0) {};
		\node [style=gray dot] (13) at (-10.75, -1) {};
		\node [style=hadamard] (14) at (-11.25, 0.5) {};
		\node [style=hadamard] (15) at (-10.925, -0.375) {};
		\node [style=none] (16) at (-9.25, 0) {=};
		\node [style=none] (33) at (-9.25, 1) {\hadamardrule};
		\node [style=none] (34) at (-8.25, 1) {};
		\node [style=none] (35) at (-8.25, 0) {};
		\node [style=none] (36) at (-8.25, -1) {};
		\node [style=none] (37) at (-3.75, 1) {};
		\node [style=none] (38) at (-3.75, 0) {};
		\node [style=none] (39) at (-3.75, -1) {};
		\node [style=white dot] (40) at (-7.5, 1) {};
		\node [style=white dot] (41) at (-7.5, 0) {};
		\node [style=white dot] (42) at (-6.75, -1) {};
		\node [style=hadamard] (43) at (-6.75, 0.5) {};
		\node [style=white dot] (45) at (-5.75, 1) {};
		\node [style=white dot] (46) at (-5.75, 0) {};
		\node [style=white dot] (47) at (-5, -1) {};
		\node [style=hadamard] (48) at (-5, 0.5) {};
		\node [style=hadamard] (49) at (-7.5, -1) {};
		\node [style=hadamard] (50) at (-6.175, -1) {};
		\node [style=hadamard] (51) at (-5.525, -1) {};
		\node [style=hadamard] (52) at (-4.4, -1) {};
		\node [style=none] (53) at (-2.75, 0) {=};
		\node [style=none] (54) at (-2.75, 2) {\hhrule};
		\node [style=none] (55) at (-1.75, 1) {};
		\node [style=none] (56) at (-1.75, 0) {};
		\node [style=none] (57) at (-1.75, -1) {};
		\node [style=none] (58) at (1, 1) {};
		\node [style=none] (59) at (1, 0) {};
		\node [style=none] (60) at (1, -1) {};
		\node [style=white dot] (61) at (-0.5, 1) {};
		\node [style=white dot] (62) at (-0.5, 0) {};
		\node [style=white dot] (63) at (-0.5, -1) {};
		\node [style=hadamard] (64) at (-1.25, 0.5) {};
		\node [style=white dot] (65) at (-0.5, 1) {};
		\node [style=white dot] (66) at (-0.5, 0) {};
		\node [style=white dot] (67) at (-0.5, -1) {};
		\node [style=hadamard] (68) at (0.5, 0.5) {};
		\node [style=hadamard] (69) at (-1.25, -1) {};
		\node [style=hadamard] (72) at (0.35, -1) {};
		\node [style=none] (73) at (-2.75, 1) {\spiderrule};
		\node [style=none] (74) at (2.25, 0) {=};
		\node [style=none] (75) at (2.25, 1) {\eqref{eq:mult-rule-many}};
		\node [style=none] (76) at (3.5, 1) {};
		\node [style=none] (77) at (3.5, 0) {};
		\node [style=none] (78) at (3.5, -1) {};
		\node [style=none] (79) at (6.125, 1) {};
		\node [style=none] (80) at (6.125, 0) {};
		\node [style=none] (81) at (6.125, -1) {};
		\node [style=white dot] (82) at (4.75, 1) {};
		\node [style=white dot] (83) at (4.75, 0) {};
		\node [style=white dot] (84) at (4.75, -1) {};
		\node [style=hadamard] (85) at (4, 0.5) {$1$};
		\node [style=white dot] (86) at (4.75, 1) {};
		\node [style=white dot] (87) at (4.75, 0) {};
		\node [style=white dot] (88) at (4.75, -1) {};
		\node [style=hadamard] (90) at (4, -1) {};
		\node [style=hadamard] (91) at (5.475, -1) {};
		\node [style=none] (92) at (7.5, 0) {=};
		\node [style=none] (93) at (7.5, 1) {\eqref{eq:unit-rule-many}};
		\node [style=none] (94) at (8.75, 1) {};
		\node [style=none] (95) at (8.75, 0) {};
		\node [style=none] (96) at (8.75, -1) {};
		\node [style=none] (97) at (11.75, 1) {};
		\node [style=none] (98) at (11.75, 0) {};
		\node [style=none] (99) at (11.75, -1) {};
		\node [style=white dot] (100) at (10.25, 1) {};
		\node [style=white dot] (101) at (10.25, 0) {};
		\node [style=white dot] (102) at (10.25, -1) {};
		\node [style=white dot] (104) at (10.25, 1) {};
		\node [style=white dot] (105) at (10.25, 0) {};
		\node [style=white dot] (106) at (10.25, -1) {};
		\node [style=hadamard] (107) at (9.5, -1) {};
		\node [style=hadamard] (108) at (11.1, -1) {};
		\node [style=white dot] (109) at (9.5, 0.75) {};
		\node [style=white dot] (110) at (9.5, 0.25) {};
		\node [style=white dot] (111) at (9.5, -0.375) {};
		\node [style=none] (112) at (12.75, 0) {=};
		\node [style=none] (113) at (12.75, 2) {\spiderrule};
		\node [style=none] (114) at (13.75, 1) {};
		\node [style=none] (115) at (13.75, 0) {};
		\node [style=none] (116) at (13.75, -1) {};
		\node [style=none] (117) at (15, 1) {};
		\node [style=none] (118) at (15, 0) {};
		\node [style=none] (119) at (15, -1) {};
		\node [style=none] (131) at (12.75, 1) {\idrule};
		\node [style=none] (132) at (12.75, -1) {\hhrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (9) to (10);
		\draw (10) to (8);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (14) to (15);
		\draw (15) to (13);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (36.center) to (39.center);
		\draw (40) to (43);
		\draw (43) to (41);
		\draw (45) to (48);
		\draw (48) to (46);
		\draw (43) to (42);
		\draw (47) to (48);
		\draw (55.center) to (58.center);
		\draw (59.center) to (56.center);
		\draw (57.center) to (60.center);
		\draw (61) to (64);
		\draw (64) to (62);
		\draw (65) to (68);
		\draw (68) to (66);
		\draw (64) to (63);
		\draw (67) to (68);
		\draw (76.center) to (79.center);
		\draw (80.center) to (77.center);
		\draw (78.center) to (81.center);
		\draw (82) to (85);
		\draw (85) to (83);
		\draw (85) to (84);
		\draw (94.center) to (97.center);
		\draw (98.center) to (95.center);
		\draw (96.center) to (99.center);
		\draw (109) to (104);
		\draw (110) to (105);
		\draw (111) to (106);
		\draw (114.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw (116.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation-table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-8.25, 1.25) {};
		\node [style=box] (27) at (-7, 1.25) {S};
		\node [style=none] (28) at (-5.75, 1.25) {};
		\node [style=none] (29) at (-4.75, 1.25) {$\rightsquigarrow$};
		\node [style=none] (30) at (-3.75, 1.25) {};
		\node [style=none] (31) at (-1.25, 1.25) {};
		\node [style=white phase dot] (32) at (-2.5, 1.25) {$\frac\pi2$};
		\node [style=none] (33) at (1.5, 1.25) {};
		\node [style=box] (34) at (2.75, 1.25) {T};
		\node [style=none] (35) at (4, 1.25) {};
		\node [style=none] (36) at (5, 1.25) {$\rightsquigarrow$};
		\node [style=none] (37) at (6, 1.25) {};
		\node [style=none] (38) at (8.5, 1.25) {};
		\node [style=white phase dot] (39) at (7.25, 1.25) {$\frac\pi4$};
		\node [style=none] (42) at (-8.25, 0) {};
		\node [style=box] (43) at (-7, 0) {X};
		\node [style=none] (44) at (-5.75, 0) {};
		\node [style=none] (45) at (-4.75, 0) {$\rightsquigarrow$};
		\node [style=none] (46) at (-3.75, 0) {};
		\node [style=none] (47) at (-1.25, 0) {};
		\node [style=gray dot] (48) at (-2.5, 0) {$\pi$};
		\node [style=vertex] (49) at (-7, -1.25) {};
		\node [style=vertex set] (50) at (-7, -2.25) {$\!\!+\!\!$};
		\node [style=none] (51) at (-8.25, -2.25) {};
		\node [style=none] (52) at (-8.25, -1.25) {};
		\node [style=none] (53) at (-5.75, -1.25) {};
		\node [style=none] (54) at (-5.75, -2.25) {};
		\node [style=none] (55) at (-4.75, -1.75) {$\rightsquigarrow$};
		\node [style=gray dot] (56) at (-2.5, -2.25) {};
		\node [style=white dot] (57) at (-2.5, -1.25) {};
		\node [style=none] (58) at (-3.75, -2.25) {};
		\node [style=none] (59) at (-1.25, -2.25) {};
		\node [style=none] (60) at (-3.75, -1.25) {};
		\node [style=none] (61) at (-1.25, -1.25) {};
		\node [style=none] (62) at (1.5, 0) {};
		\node [style=box] (63) at (2.75, 0) {\!T$^\dagger\!$};
		\node [style=none] (64) at (4, 0) {};
		\node [style=none] (65) at (5, 0) {$\rightsquigarrow$};
		\node [style=none] (66) at (6, 0) {};
		\node [style=none] (67) at (8.5, 0) {};
		\node [style=white phase dot] (68) at (7.25, 0) {$\ -\frac\pi4~$};
		\node [style=none] (69) at (1.5, -1.25) {};
		\node [style=box] (70) at (2.75, -1.25) {H};
		\node [style=none] (71) at (4, -1.25) {};
		\node [style=none] (72) at (5, -1.25) {$\rightsquigarrow$};
		\node [style=none] (73) at (6, -1.25) {};
		\node [style=none] (74) at (8.5, -1.25) {};
		\node [style=hadamard] (75) at (7.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (42.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (50) to (49);
		\draw (54.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (56) to (57);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (69.center) to (71.center);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-as-ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=hadamard] (3) at (0, 0) {};
		\node [style=white dot] (4) at (0, 1) {};
		\node [style=gray phase dot] (5) at (1, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-as-ZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=white dot] (4) at (0, 0.75) {};
		\node [style=vertex, minimum width=0.2cm] (8) at (0.85, 0) {};
		\node [style=vertex, minimum width=0.2cm] (9) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-as-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=white dot] (2) at (4.75, 0) {};
		\node [style=gray dot] (3) at (3.5, 1) {};
		\node [style=gray dot] (4) at (3.5, -1) {};
		\node [style=white phase dot] (5) at (2, 1) {$\ -\frac\pi4~$};
		\node [style=white phase dot] (6) at (2, -1) {$\frac\pi4$};
		\node [style=gray dot] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=white phase dot] (9) at (3.5, 2) {$\ -\frac\pi4~$};
		\node [style=white phase dot] (10) at (3.5, -2) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=0, out=120] (2) to (3);
		\draw [in=0, out=-120] (2) to (4);
		\draw (4) to (6);
		\draw (3) to (5);
		\draw [in=60, out=180] (5) to (7);
		\draw [in=180, out=-60] (7) to (6);
		\draw (7) to (8.center);
		\draw (9) to (3);
		\draw (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-as-zx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=white phase dot] (12) at (0.25, 0) {$\frac\pi4$};
		\node [style=gray phase dot] (13) at (-1.25, 0) {$\frac\pi2$};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=white dot] (15) at (2.75, 0) {};
		\node [style=gray dot] (16) at (2.75, -0.75) {};
		\node [style=white phase dot] (17) at (3.75, -1.75) {$\ -\frac\pi4~$};
		\node [style=white phase dot] (18) at (1.75, -1.75) {$\ -\frac\pi4~$};
		\node [style=gray dot] (19) at (1.5, 0) {};
		\node [style=white phase dot] (20) at (1.5, 1) {$\frac\pi4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15);
		\draw (16) to (15);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (15) to (19);
		\draw (20) to (19);
		\draw (11.center) to (13);
		\draw (13) to (12);
		\draw (12) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-rule-many-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, 0) {$=$};
		\node [style=hadamard] (5) at (-2.75, -0.2) {$1$};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-2.75, 1.25) {$\ldots$};
		\node [style=none] (55) at (-0.5, 1) {\eqref{eq:Hbox-spider}};
		\node [style=hadamard] (56) at (1.25, -0.2) {};
		\node [style=none] (57) at (2, 2) {};
		\node [style=none] (58) at (0.5, 2) {};
		\node [style=none] (59) at (1.25, 1.25) {$\ldots$};
		\node [style=hadamard] (60) at (1.25, -0.75) {};
		\node [style=hadamard] (61) at (1.25, -1.5) {$1$};
		\node [style=none] (62) at (3.25, 0) {$=$};
		\node [style=none] (63) at (3.25, 1) {\eqref{eq:H-state-unit}};
		\node [style=hadamard] (64) at (5.25, -0.2) {};
		\node [style=none] (65) at (6, 2) {};
		\node [style=none] (66) at (4.5, 2) {};
		\node [style=none] (67) at (5.25, 1.25) {$\ldots$};
		\node [style=hadamard] (68) at (5.25, -0.75) {};
		\node [style=white dot] (69) at (5.25, -1.5) {};
		\node [style=none] (70) at (7.5, 1) {\eqref{eq:Z-state-to-X}};
		\node [style=hadamard] (71) at (9.5, -0.2) {};
		\node [style=none] (72) at (10.25, 2) {};
		\node [style=none] (73) at (8.75, 2) {};
		\node [style=none] (74) at (9.5, 1.25) {$\ldots$};
		\node [style=gray dot] (76) at (9.5, -1) {};
		\node [style=none] (77) at (7.5, 0) {$=$};
		\node [style=none] (78) at (11.5, 1) {\eqref{eq:X-H-state-copy}};
		\node [style=none] (80) at (14.25, 2) {};
		\node [style=none] (81) at (12.75, 2) {};
		\node [style=none] (82) at (13.5, 1.25) {$\ldots$};
		\node [style=none] (84) at (11.5, 0) {$=$};
		\node [style=white dot] (85) at (12.75, -0.75) {};
		\node [style=white dot] (86) at (14.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (6.center) to (5);
		\draw [in=-90, out=135] (5) to (10.center);
		\draw [in=45, out=-90] (57.center) to (56);
		\draw [in=-90, out=135] (56) to (58.center);
		\draw (61) to (56);
		\draw [in=45, out=-90] (65.center) to (64);
		\draw [in=-90, out=135] (64) to (66.center);
		\draw (69) to (64);
		\draw [in=45, out=-90] (72.center) to (71);
		\draw [in=-90, out=135] (71) to (73.center);
		\draw (76) to (71);
		\draw (85) to (81.center);
		\draw (86) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire-pair-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-2.75, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-4.5, -0.25) {};
		\node [style=none] (3) at (-4.5, -2.25) {};
		\node [style=none] (4) at (-1.5, -2.25) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.75, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.75, -1.5) {...};
		\node [style=none] (9) at (-5.5, 1.75) {};
		\node [style=white phase dot] (10) at (-4.25, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.5, 2.25) {};
		\node [style=none] (12) at (-5.5, 2.25) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2.25, 1) {...};
		\node [style=none] (15) at (-2.5, 1.75) {};
		\node [style=none] (16) at (-5.5, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5.25, 1) {...};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (19) at (-1.5, 2.25) {};
		\node [style=none] (20) at (-1.5, 1.75) {};
		\node [style=none] (21) at (-5.5, -0.75) {};
		\node [style=none] (22) at (-5.5, -2.25) {};
		\node [style=none] (23) at (-5.5, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=gray phase dot] (25) at (4, -1.25) {$\beta$};
		\node [style=none] (26) at (5.25, -0.25) {};
		\node [style=none] (27) at (2.25, -0.25) {};
		\node [style=none] (28) at (2.25, -2.25) {};
		\node [style=none] (29) at (5.25, -2.25) {};
		\node [style=none] (30) at (5.25, -0.75) {};
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=none, rotate=90] (32) at (2, -1.5) {...};
		\node [style=none, rotate=90] (33) at (5, -1.5) {...};
		\node [style=none] (34) at (1.25, 1.75) {};
		\node [style=white phase dot] (35) at (2.5, 1.25) {$\alpha$};
		\node [style=none] (36) at (4.25, 2.25) {};
		\node [style=none] (37) at (1.25, 2.25) {};
		\node [style=none] (38) at (4.25, 0.25) {};
		\node [style=none, rotate=90] (39) at (4.5, 1) {...};
		\node [style=none] (40) at (4.25, 1.75) {};
		\node [style=none] (41) at (1.25, 0.25) {};
		\node [style=none, rotate=90] (42) at (1.5, 1) {...};
		\node [style=none] (43) at (5.25, 0.25) {};
		\node [style=none] (44) at (5.25, 2.25) {};
		\node [style=none] (45) at (5.25, 1.75) {};
		\node [style=none] (46) at (1.25, -0.75) {};
		\node [style=none] (47) at (1.25, -2.25) {};
		\node [style=none] (48) at (1.25, -0.25) {};
		\node [style=gray dot] (49) at (3.75, -0.25) {};
		\node [style=white dot] (50) at (2.75, 0.5) {};
		\node [style=none] (51) at (0, 1) {\eqref{eq:spider-fusion}};
		\node [style=none] (52) at (6.5, 0) {$=$};
		\node [style=gray phase dot] (53) at (10.5, -1.25) {$\beta$};
		\node [style=none] (54) at (11.75, -0.25) {};
		\node [style=none] (55) at (8.75, -0.25) {};
		\node [style=none] (56) at (8.75, -2.25) {};
		\node [style=none] (57) at (11.75, -2.25) {};
		\node [style=none] (58) at (11.75, -0.75) {};
		\node [style=none] (59) at (8.75, -0.75) {};
		\node [style=none, rotate=90] (60) at (8.5, -1.5) {...};
		\node [style=none, rotate=90] (61) at (11.5, -1.5) {...};
		\node [style=none] (62) at (7.75, 1.75) {};
		\node [style=white phase dot] (63) at (9, 1.25) {$\alpha$};
		\node [style=none] (64) at (10.75, 2.25) {};
		\node [style=none] (65) at (7.75, 2.25) {};
		\node [style=none] (66) at (10.75, 0.25) {};
		\node [style=none, rotate=90] (67) at (11, 1) {...};
		\node [style=none] (68) at (10.75, 1.75) {};
		\node [style=none] (69) at (7.75, 0.25) {};
		\node [style=none, rotate=90] (70) at (8, 1) {...};
		\node [style=none] (71) at (11.75, 0.25) {};
		\node [style=none] (72) at (11.75, 2.25) {};
		\node [style=none] (73) at (11.75, 1.75) {};
		\node [style=none] (74) at (7.75, -0.75) {};
		\node [style=none] (75) at (7.75, -2.25) {};
		\node [style=none] (76) at (7.75, -0.25) {};
		\node [style=gray dot] (77) at (10.25, -0.25) {};
		\node [style=white dot] (78) at (9.25, 0.5) {};
		\node [style=none] (79) at (6.5, 1) {\eqref{eq:hopf-rule}};
		\node [style=none] (80) at (13, 0) {$=$};
		\node [style=gray phase dot] (81) at (17, -1.25) {$\beta$};
		\node [style=none] (82) at (18.25, -0.25) {};
		\node [style=none] (83) at (15.25, -0.25) {};
		\node [style=none] (84) at (15.25, -2.25) {};
		\node [style=none] (85) at (18.25, -2.25) {};
		\node [style=none] (86) at (18.25, -0.75) {};
		\node [style=none] (87) at (15.25, -0.75) {};
		\node [style=none, rotate=90] (88) at (15, -1.5) {...};
		\node [style=none, rotate=90] (89) at (18, -1.5) {...};
		\node [style=none] (90) at (14.25, 1.75) {};
		\node [style=white phase dot] (91) at (15.5, 1.25) {$\alpha$};
		\node [style=none] (92) at (17.25, 2.25) {};
		\node [style=none] (93) at (14.25, 2.25) {};
		\node [style=none] (94) at (17.25, 0.25) {};
		\node [style=none, rotate=90] (95) at (17.5, 1) {...};
		\node [style=none] (96) at (17.25, 1.75) {};
		\node [style=none] (97) at (14.25, 0.25) {};
		\node [style=none, rotate=90] (98) at (14.5, 1) {...};
		\node [style=none] (99) at (18.25, 0.25) {};
		\node [style=none] (100) at (18.25, 2.25) {};
		\node [style=none] (101) at (18.25, 1.75) {};
		\node [style=none] (102) at (14.25, -0.75) {};
		\node [style=none] (103) at (14.25, -2.25) {};
		\node [style=none] (104) at (14.25, -0.25) {};
		\node [style=none] (108) at (13, 1) {\eqref{eq:spider-fusion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=0, out=180] (0) to (6.center);
		\draw [style=none, in=150, out=0] (2.center) to (0);
		\draw [style=none, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=none, in=180, out=-15] (10) to (13.center);
		\draw [style=none, in=180, out=22] (10) to (15.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=none, bend left=15] (10) to (0);
		\draw [style=none] (11.center) to (19.center);
		\draw [style=none] (15.center) to (20.center);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (23.center) to (2.center);
		\draw [style=none] (21.center) to (6.center);
		\draw [style=none] (22.center) to (3.center);
		\draw [style=none, bend left=15] (0) to (10);
		\draw [style=none, in=-141, out=0, looseness=0.75] (28.center) to (25);
		\draw [style=none, in=180, out=-39, looseness=0.75] (25) to (29.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (25) to (30.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (25) to (26.center);
		\draw [style=none, in=0, out=180] (25) to (31.center);
		\draw [style=none, in=150, out=0] (27.center) to (25);
		\draw [style=none, in=-141, out=0, looseness=0.75] (41.center) to (35);
		\draw [style=none, in=180, out=-15] (35) to (38.center);
		\draw [style=none, in=180, out=22] (35) to (40.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (35) to (36.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (35) to (34.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (37.center) to (35);
		\draw [style=none] (36.center) to (44.center);
		\draw [style=none] (40.center) to (45.center);
		\draw [style=none] (38.center) to (43.center);
		\draw [style=none] (48.center) to (27.center);
		\draw [style=none] (46.center) to (31.center);
		\draw [style=none] (47.center) to (28.center);
		\draw (35) to (50);
		\draw (49) to (25);
		\draw [bend right=45] (50) to (49);
		\draw [bend left] (50) to (49);
		\draw [style=none, in=-141, out=0, looseness=0.75] (56.center) to (53);
		\draw [style=none, in=180, out=-39, looseness=0.75] (53) to (57.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (53) to (58.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (53) to (54.center);
		\draw [style=none, in=0, out=180] (53) to (59.center);
		\draw [style=none, in=150, out=0] (55.center) to (53);
		\draw [style=none, in=-141, out=0, looseness=0.75] (69.center) to (63);
		\draw [style=none, in=180, out=-15] (63) to (66.center);
		\draw [style=none, in=180, out=22] (63) to (68.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (63) to (64.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (63) to (62.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (65.center) to (63);
		\draw [style=none] (64.center) to (72.center);
		\draw [style=none] (68.center) to (73.center);
		\draw [style=none] (66.center) to (71.center);
		\draw [style=none] (76.center) to (55.center);
		\draw [style=none] (74.center) to (59.center);
		\draw [style=none] (75.center) to (56.center);
		\draw (63) to (78);
		\draw (77) to (53);
		\draw [style=none, in=-141, out=0, looseness=0.75] (84.center) to (81);
		\draw [style=none, in=180, out=-39, looseness=0.75] (81) to (85.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (81) to (86.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (81) to (82.center);
		\draw [style=none, in=0, out=180] (81) to (87.center);
		\draw [style=none, in=150, out=0] (83.center) to (81);
		\draw [style=none, in=-141, out=0, looseness=0.75] (97.center) to (91);
		\draw [style=none, in=180, out=-15] (91) to (94.center);
		\draw [style=none, in=180, out=22] (91) to (96.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (91) to (92.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (91) to (90.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (93.center) to (91);
		\draw [style=none] (92.center) to (100.center);
		\draw [style=none] (96.center) to (101.center);
		\draw [style=none] (94.center) to (99.center);
		\draw [style=none] (104.center) to (83.center);
		\draw [style=none] (102.center) to (87.center);
		\draw [style=none] (103.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yank-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1.5) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-7.5, 0) {};
		\node [style=none] (3) at (-7.5, -1.5) {};
		\node [style=none] (4) at (-4.25, 0) {$=$};
		\node [style=none] (5) at (-6.5, 1.5) {};
		\node [style=none] (6) at (-7.5, 0) {};
		\node [style=none] (7) at (-5.5, -1.5) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (15) at (2.75, -0.75) {};
		\node [style=none] (16) at (4, -0.75) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (7.25, -0.75) {};
		\node [style=none] (20) at (7.25, 0.75) {};
		\node [style=none] (22) at (5.25, 0) {$=$};
		\node [style=none] (23) at (-6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
		\draw [in=0, out=180] (18.center) to (15.center);
		\draw [in=180, out=180, looseness=1.75] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (16.center);
		\draw [in=180, out=180, looseness=1.75] (19.center) to (20.center);
		\draw (6.center) to (23.center);
		\draw [bend right=90, looseness=2.25] (23.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

